Stabilisation of stochastic single-file dynamics using port-Hamiltonian systems

This study revisits a recently proposed symmetric port-Hamiltonian single-file model in one dimension. The uniform streaming solutions are stable in the deterministic model. However, the introduction of white noise into the dynamics causes the model to exhibit divergence. In response, we introduce a control term in a port-Hamiltonian framework. Our results show that this control term effectively stabilises the dynamics even in the presence of noise, providing valuable insights for the control of road traffic flows.

==> fig1.tex <==
% Created by tikzDevice version 0.10.1 on 2019-09-05 01:41:07
% !TEX encoding = UTF-8 Unicode
\small\hspace{-5mm}
\begin{tikzpicture}[x=1.07pt,y=1.07pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (247.08, 77.21);
\begin{scope}
\path[clip] ( 5.50, 5.50) rectangle (235.08, 65.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.54, 58.14) --
	(126.50, 58.14) --
	(129.46, 58.11) --
	(132.42, 58.07) --
	(135.36, 58.01) --
	(138.30, 57.93) --
	(141.22, 57.84) --
	(144.12, 57.73) --
	(147.00, 57.60) --
	(149.86, 57.46) --
	(152.69, 57.30) --
	(155.50, 57.13) --
	(158.27, 56.94) --
	(161.00, 56.73) --
	(163.70, 56.51) --
	(166.36, 56.27) --
	(168.98, 56.02) --
	(171.55, 55.75) --
	(174.07, 55.47) --
	(176.54, 55.18) --
	(178.96, 54.87) --
	(181.33, 54.54) --
	(183.64, 54.21) --
	(185.88, 53.86) --
	(188.07, 53.49) --
	(190.19, 53.12) --
	(192.24, 52.73) --
	(194.23, 52.34) --
	(196.14, 51.93) --
	(197.99, 51.51) --
	(199.76, 51.08) --
	(201.45, 50.63) --
	(203.06, 50.19) --
	(204.60, 49.73) --
	(206.05, 49.26) --
	(207.43, 48.78) --
	(208.72, 48.30) --
	(209.92, 47.81) --
	(211.04, 47.31) --
	(212.07, 46.81) --
	(213.01, 46.30) --
	(213.87, 45.79) --
	(214.63, 45.27) --
	(215.30, 44.75) --
	(215.88, 44.22) --
	(216.37, 43.69) --
	(216.77, 43.16) --
	(217.07, 42.63) --
	(217.28, 42.09) --
	(217.40, 41.56) --
	(217.42, 41.02) --
	(217.35, 40.48) --
	(217.19, 39.95) --
	(216.93, 39.41) --
	(216.58, 38.88) --
	(216.14, 38.35) --
	(215.60, 37.82) --
	(214.98, 37.30) --
	(214.26, 36.78) --
	(213.45, 36.26) --
	(212.55, 35.75) --
	(211.57, 35.25) --
	(210.49, 34.75) --
	(209.33, 34.25) --
	(208.08, 33.77) --
	(206.75, 33.29) --
	(205.34, 32.81) --
	(203.84, 32.35) --
	(202.27, 31.90) --
	(200.61, 31.45) --
	(198.88, 31.02) --
	(197.07, 30.59) --
	(195.20, 30.18) --
	(193.24, 29.77) --
	(191.22, 29.38) --
	(189.14, 29.00) --
	(186.98, 28.63) --
	(184.77, 28.27) --
	(182.49, 27.93) --
	(180.15, 27.60) --
	(177.76, 27.28) --
	(175.31, 26.98) --
	(172.82, 26.69) --
	(170.27, 26.42) --
	(167.67, 26.16) --
	(165.04, 25.91) --
	(162.36, 25.68) --
	(159.64, 25.47) --
	(156.88, 25.27) --
	(154.10, 25.09) --
	(151.28, 24.92) --
	(148.43, 24.77) --
	(145.56, 24.64) --
	(142.67, 24.52) --
	(139.76, 24.42) --
	(136.83, 24.34) --
	(133.89, 24.27) --
	(130.94, 24.22) --
	(127.98, 24.18) --
	(125.02, 24.17) --
	(122.06, 24.17) --
	(119.09, 24.18) --
	(116.14, 24.22) --
	(113.18, 24.27) --
	(110.24, 24.34) --
	(107.32, 24.42) --
	(104.40, 24.52) --
	(101.51, 24.64) --
	( 98.64, 24.77) --
	( 95.80, 24.92) --
	( 92.98, 25.09) --
	( 90.19, 25.27) --
	( 87.44, 25.47) --
	( 84.72, 25.68) --
	( 82.04, 25.91) --
	( 79.40, 26.16) --
	( 76.81, 26.42) --
	( 74.26, 26.69) --
	( 71.76, 26.98) --
	( 69.32, 27.28) --
	( 66.92, 27.60) --
	( 64.59, 27.93) --
	( 62.31, 28.27) --
	( 60.09, 28.63) --
	( 57.94, 29.00) --
	( 55.85, 29.38) --
	( 53.83, 29.77) --
	( 51.88, 30.18) --
	( 50.00, 30.59) --
	( 48.20, 31.02) --
	( 46.47, 31.45) --
	( 44.81, 31.90) --
	( 43.24, 32.35) --
	( 41.74, 32.81) --
	( 40.33, 33.29) --
	( 38.99, 33.77) --
	( 37.75, 34.25) --
	( 36.59, 34.75) --
	( 35.51, 35.25) --
	( 34.52, 35.75) --
	( 33.63, 36.26) --
	( 32.82, 36.78) --
	( 32.10, 37.30) --
	( 31.47, 37.82) --
	( 30.94, 38.35) --
	( 30.49, 38.88) --
	( 30.14, 39.41) --
	( 29.89, 39.95) --
	( 29.72, 40.48) --
	( 29.65, 41.02) --
	( 29.68, 41.56) --
	( 29.79, 42.09) --
	( 30.00, 42.63) --
	( 30.31, 43.16) --
	( 30.70, 43.69) --
	( 31.19, 44.22) --
	( 31.78, 44.75) --
	( 32.45, 45.27) --
	( 33.21, 45.79) --
	( 34.06, 46.30) --
	( 35.01, 46.81) --
	( 36.04, 47.31) --
	( 37.16, 47.81) --
	( 38.36, 48.30) --
	( 39.65, 48.78) --
	( 41.02, 49.26) --
	( 42.48, 49.73) --
	( 44.01, 50.19) --
	( 45.63, 50.63) --
	( 47.32, 51.08) --
	( 49.09, 51.51) --
	( 50.93, 51.93) --
	( 52.85, 52.34) --
	( 54.83, 52.73) --
	( 56.89, 53.12) --
	( 59.01, 53.49) --
	( 61.19, 53.86) --
	( 63.44, 54.21) --
	( 65.75, 54.54) --
	( 68.11, 54.87) --
	( 70.53, 55.18) --
	( 73.01, 55.47) --
	( 75.53, 55.75) --
	( 78.10, 56.02) --
	( 80.72, 56.27) --
	( 83.38, 56.51) --
	( 86.07, 56.73) --
	( 88.81, 56.94) --
	( 91.58, 57.13) --
	( 94.38, 57.30) --
	( 97.22, 57.46) --
	(100.07, 57.60) --
	(102.96, 57.73) --
	(105.86, 57.84) --
	(108.78, 57.93) --
	(111.71, 58.01) --
	(114.66, 58.07) --
	(117.61, 58.11) --
	(120.57, 58.14) --
	(123.54, 58.14);
\definecolor{fillColor}{gray}{0.70}

\path[fill=fillColor] ( 82.80, 25.85) circle ( 11);

\path[fill=fillColor] (164.27, 25.85) circle ( 11);

\path[fill=fillColor] (215.07, 37.37) circle ( 8.5);

\path[fill=fillColor] (196.94, 51.75) circle (  6);

\path[fill=fillColor] (123.54, 58.14) circle (  5);

\path[fill=fillColor] ( 50.13, 51.75) circle (  6);

\path[fill=fillColor] ( 32.00, 37.37) circle ( 8.5);
\definecolor{drawColor}{RGB}{50,50,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.80, 25.85) --
	( 83.57, 25.78) --
	( 84.34, 25.72) --
	( 85.12, 25.65) --
	( 85.90, 25.59) --
	( 86.68, 25.53) --
	( 87.46, 25.47) --
	( 88.25, 25.41) --
	( 89.04, 25.35) --
	( 89.83, 25.30) --
	( 90.63, 25.24) --
	( 91.43, 25.19) --
	( 92.23, 25.14) --
	( 93.03, 25.09) --
	( 93.84, 25.04) --
	( 94.65, 24.99) --
	( 95.46, 24.94) --
	( 96.27, 24.90) --
	( 97.09, 24.85) --
	( 97.91, 24.81) --
	( 98.73, 24.77) --
	( 99.55, 24.73) --
	(100.37, 24.69) --
	(101.20, 24.65) --
	(102.02, 24.62) --
	(102.85, 24.58) --
	(103.69, 24.55) --
	(104.52, 24.52) --
	(105.35, 24.49) --
	(106.19, 24.46) --
	(107.03, 24.43) --
	(107.86, 24.40) --
	(108.70, 24.38) --
	(109.55, 24.35) --
	(110.39, 24.33) --
	(111.23, 24.31) --
	(112.08, 24.29) --
	(112.92, 24.27) --
	(113.77, 24.26) --
	(114.61, 24.24) --
	(115.46, 24.23) --
	(116.31, 24.22) --
	(117.16, 24.20) --
	(118.01, 24.19) --
	(118.86, 24.19) --
	(119.71, 24.18) --
	(120.56, 24.17) --
	(121.41, 24.17) --
	(122.26, 24.17) --
	(123.11, 24.16) --
	(123.96, 24.16) --
	(124.82, 24.17) --
	(125.67, 24.17) --
	(126.52, 24.17) --
	(127.37, 24.18) --
	(128.22, 24.19) --
	(129.07, 24.19) --
	(129.92, 24.20) --
	(130.77, 24.22) --
	(131.62, 24.23) --
	(132.46, 24.24) --
	(133.31, 24.26) --
	(134.16, 24.27) --
	(135.00, 24.29) --
	(135.85, 24.31) --
	(136.69, 24.33) --
	(137.53, 24.35) --
	(138.37, 24.38) --
	(139.21, 24.40) --
	(140.05, 24.43) --
	(140.89, 24.46) --
	(141.72, 24.49) --
	(142.56, 24.52) --
	(143.39, 24.55) --
	(144.22, 24.58) --
	(145.05, 24.62) --
	(145.88, 24.65) --
	(146.71, 24.69) --
	(147.53, 24.73) --
	(148.35, 24.77) --
	(149.17, 24.81) --
	(149.99, 24.85) --
	(150.81, 24.90) --
	(151.62, 24.94) --
	(152.43, 24.99) --
	(153.24, 25.04) --
	(154.04, 25.09) --
	(154.85, 25.14) --
	(155.65, 25.19) --
	(156.45, 25.24) --
	(157.24, 25.30) --
	(158.04, 25.35) --
	(158.83, 25.41) --
	(159.62, 25.47) --
	(160.40, 25.53) --
	(161.18, 25.59) --
	(161.96, 25.65) --
	(162.73, 25.72) --
	(163.51, 25.78) --
	(164.27, 25.85);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 82.80, 25.85) -- ( 83.57, 25.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 83.24, 30.89) --
	( 82.80, 25.85) --
	( 82.37, 20.81);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (164.27, 25.85) -- (163.51, 25.78);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (164.71, 20.81) --
	(164.27, 25.85) --
	(163.84, 30.89);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.65, 55.70) -- (155.45, 58.93);

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (157.31, 58.71) {0 \footnotesize(origin)};
\definecolor{drawColor}{RGB}{50,50,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.72, 41.15) -- ( 96.89, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76, 39.35) --
	( 96.89, 41.15) --
	( 93.76, 42.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.80, 44.25) {$p_n$};

\definecolor{drawColor}{RGB}{50,50,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.19, 41.15) -- (178.36, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.23, 39.35) --
	(178.36, 41.15) --
	(175.23, 42.96);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (164.27, 44.25) {$p_{n+1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (123.54, 29) {$Q_n=q_{n+1}-q_n$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 36.69, 13.45) {Ring of length $L$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (210, 13.45) {$N$ agents};


%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.80, 7) {$n$-th agent};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.27, 7) {$n+1$-th agent};

\end{scope}
\end{tikzpicture}


==> fig2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-01-27 00:12:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.99pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (247.08,339.73);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (247.08,339.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,234.41) -- (231.47,234.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,234.41) -- ( 39.36,230.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.79,234.41) -- ( 77.79,230.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,234.41) -- (116.21,230.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.63,234.41) -- (154.63,230.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.05,234.41) -- (193.05,230.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.47,234.41) -- (231.47,230.45);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 39.36,224.11) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 77.79,224.11) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (116.21,224.11) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.63,224.11) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (193.05,224.11) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.47,224.11) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,234.41) --
	(239.16,234.41) --
	(239.16,308.05) --
	( 31.68,308.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,226.49) rectangle (247.08,339.73);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (135.42,315) {\bfseries \normalfont $\gamma=0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (135.42,316.41) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 14.26,271.23) {Position $q(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (247.08,339.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,244.49) -- ( 31.68,297.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,244.49) -- ( 27.72,244.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,271.23) -- ( 27.72,271.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,297.97) -- ( 27.72,297.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 26.14,244.49) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 26.14,271.23) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 26.14,297.97) {200};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,234.41) rectangle (239.16,308.05);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,274.58) --
	( 39.75,274.49) --
	( 40.13,274.48) --
	( 40.52,274.40) --
	( 40.90,274.39) --
	( 41.29,274.27) --
	( 41.67,274.20) --
	( 42.05,274.08) --
	( 42.44,273.76) --
	( 42.82,273.67) --
	( 43.21,273.71) --
	( 43.59,273.69) --
	( 43.97,273.75) --
	( 44.36,273.78) --
	( 44.74,273.60) --
	( 45.13,273.34) --
	( 45.51,273.14) --
	( 45.90,272.99) --
	( 46.28,272.90) --
	( 46.66,272.87) --
	( 47.05,272.83) --
	( 47.43,272.87) --
	( 47.82,272.76) --
	( 48.20,272.56) --
	( 48.59,272.36) --
	( 48.97,272.26) --
	( 49.35,272.17) --
	( 49.74,272.02) --
	( 50.12,271.89) --
	( 50.51,271.80) --
	( 50.89,271.68) --
	( 51.28,271.63) --
	( 51.66,271.61) --
	( 52.04,271.59) --
	( 52.43,271.71) --
	( 52.81,271.98) --
	( 53.20,272.10) --
	( 53.58,272.25) --
	( 53.96,272.26) --
	( 54.35,272.34) --
	( 54.73,272.50) --
	( 55.12,272.64) --
	( 55.50,272.73) --
	( 55.89,272.63) --
	( 56.27,272.67) --
	( 56.65,272.72) --
	( 57.04,272.77) --
	( 57.42,272.82) --
	( 57.81,272.84) --
	( 58.19,272.91) --
	( 58.58,273.01) --
	( 58.96,273.33) --
	( 59.34,273.48) --
	( 59.73,273.54) --
	( 60.11,273.66) --
	( 60.50,273.74) --
	( 60.88,273.83) --
	( 61.26,273.87) --
	( 61.65,273.93) --
	( 62.03,273.93) --
	( 62.42,273.93) --
	( 62.80,273.94) --
	( 63.19,274.05) --
	( 63.57,274.15) --
	( 63.95,274.21) --
	( 64.34,274.23) --
	( 64.72,274.32) --
	( 65.11,274.50) --
	( 65.49,274.74) --
	( 65.88,275.10) --
	( 66.26,275.46) --
	( 66.64,275.83) --
	( 67.03,276.14) --
	( 67.41,276.23) --
	( 67.80,276.35) --
	( 68.18,276.60) --
	( 68.56,276.85) --
	( 68.95,277.13) --
	( 69.33,277.43) --
	( 69.72,277.69) --
	( 70.10,278.00) --
	( 70.49,278.25) --
	( 70.87,278.35) --
	( 71.25,278.48) --
	( 71.64,278.64) --
	( 72.02,278.72) --
	( 72.41,278.84) --
	( 72.79,278.98) --
	( 73.18,278.94) --
	( 73.56,279.09) --
	( 73.94,279.33) --
	( 74.33,279.52) --
	( 74.71,279.68) --
	( 75.10,279.86) --
	( 75.48,280.14) --
	( 75.86,280.31) --
	( 76.25,280.40) --
	( 76.63,280.56) --
	( 77.02,280.75) --
	( 77.40,280.80) --
	( 77.79,280.81) --
	( 78.17,280.76) --
	( 78.55,280.75) --
	( 78.94,280.74) --
	( 79.32,280.85) --
	( 79.71,280.80) --
	( 80.09,280.79) --
	( 80.48,280.82) --
	( 80.86,280.93) --
	( 81.24,281.09) --
	( 81.63,281.25) --
	( 82.01,281.41) --
	( 82.40,281.57) --
	( 82.78,281.63) --
	( 83.17,281.52) --
	( 83.55,281.41) --
	( 83.93,281.31) --
	( 84.32,281.09) --
	( 84.70,280.83) --
	( 85.09,280.80) --
	( 85.47,280.83) --
	( 85.85,280.84) --
	( 86.24,280.87) --
	( 86.62,281.02) --
	( 87.01,281.08) --
	( 87.39,280.97) --
	( 87.78,280.92) --
	( 88.16,280.88) --
	( 88.54,280.92) --
	( 88.93,280.89) --
	( 89.31,280.84) --
	( 89.70,280.87) --
	( 90.08,280.77) --
	( 90.47,280.49) --
	( 90.85,280.06) --
	( 91.23,279.78) --
	( 91.62,279.67) --
	( 92.00,279.62) --
	( 92.39,279.54) --
	( 92.77,279.43) --
	( 93.15,279.18) --
	( 93.54,278.83) --
	( 93.92,278.46) --
	( 94.31,278.04) --
	( 94.69,277.54) --
	( 95.08,277.23) --
	( 95.46,276.99) --
	( 95.84,276.83) --
	( 96.23,276.74) --
	( 96.61,276.58) --
	( 97.00,276.26) --
	( 97.38,275.92) --
	( 97.77,275.60) --
	( 98.15,275.32) --
	( 98.53,275.00) --
	( 98.92,274.64) --
	( 99.30,274.21) --
	( 99.69,273.81) --
	(100.07,273.52) --
	(100.45,273.13) --
	(100.84,272.77) --
	(101.22,272.53) --
	(101.61,272.22) --
	(101.99,272.10) --
	(102.38,271.82) --
	(102.76,271.53) --
	(103.14,271.13) --
	(103.53,270.72) --
	(103.91,270.39) --
	(104.30,270.01) --
	(104.68,269.66) --
	(105.07,269.32) --
	(105.45,268.85) --
	(105.83,268.39) --
	(106.22,267.88) --
	(106.60,267.35) --
	(106.99,266.95) --
	(107.37,266.62) --
	(107.75,266.25) --
	(108.14,265.90) --
	(108.52,265.48) --
	(108.91,265.02) --
	(109.29,264.56) --
	(109.68,264.18) --
	(110.06,263.79) --
	(110.44,263.37) --
	(110.83,263.02) --
	(111.21,262.57) --
	(111.60,262.13) --
	(111.98,261.74) --
	(112.37,261.23) --
	(112.75,260.75) --
	(113.13,260.34) --
	(113.52,259.81) --
	(113.90,259.32) --
	(114.29,258.93) --
	(114.67,258.66) --
	(115.05,258.37) --
	(115.44,258.14) --
	(115.82,257.83) --
	(116.21,257.51) --
	(116.59,257.18) --
	(116.98,256.83) --
	(117.36,256.39) --
	(117.74,256.02) --
	(118.13,255.79) --
	(118.51,255.57) --
	(118.90,255.37) --
	(119.28,255.25) --
	(119.67,255.16) --
	(120.05,254.94) --
	(120.43,254.51) --
	(120.82,254.16) --
	(121.20,253.77) --
	(121.59,253.49) --
	(121.97,253.24) --
	(122.36,253.05) --
	(122.74,252.83) --
	(123.12,252.69) --
	(123.51,252.42) --
	(123.89,252.19) --
	(124.28,251.98) --
	(124.66,251.84) --
	(125.04,251.53) --
	(125.43,251.23) --
	(125.81,250.99) --
	(126.20,250.70) --
	(126.58,250.59) --
	(126.97,250.35) --
	(127.35,250.18) --
	(127.73,250.04) --
	(128.12,249.93) --
	(128.50,249.79) --
	(128.89,249.68) --
	(129.27,249.61) --
	(129.66,249.47) --
	(130.04,249.29) --
	(130.42,249.21) --
	(130.81,249.26) --
	(131.19,249.36) --
	(131.58,249.31) --
	(131.96,249.30) --
	(132.34,249.14) --
	(132.73,248.87) --
	(133.11,248.66) --
	(133.50,248.50) --
	(133.88,248.24) --
	(134.27,248.01) --
	(134.65,247.99) --
	(135.03,247.93) --
	(135.42,247.81) --
	(135.80,247.67) --
	(136.19,247.48) --
	(136.57,247.16) --
	(136.96,246.78) --
	(137.34,246.49) --
	(137.72,246.19) --
	(138.11,246.00) --
	(138.49,245.89) --
	(138.88,245.74) --
	(139.26,245.61) --
	(139.64,245.50) --
	(140.03,245.31) --
	(140.41,245.16) --
	(140.80,244.92) --
	(141.18,244.77) --
	(141.57,244.54) --
	(141.95,244.30) --
	(142.33,244.15) --
	(142.72,244.00) --
	(143.10,243.77) --
	(143.49,243.59) --
	(143.87,243.32) --
	(144.26,243.14) --
	(144.64,243.00) --
	(145.02,242.65) --
	(145.41,242.28) --
	(145.79,241.76) --
	(146.18,241.30) --
	(146.56,240.89) --
	(146.94,240.53) --
	(147.33,240.26) --
	(147.71,240.03) --
	(148.10,239.78) --
	(148.48,239.43) --
	(148.87,239.08) --
	(149.25,238.65) --
	(149.63,238.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,287.98) --
	( 39.75,287.93) --
	( 40.13,287.80) --
	( 40.52,287.73) --
	( 40.90,287.76) --
	( 41.29,287.76) --
	( 41.67,287.67) --
	( 42.05,287.54) --
	( 42.44,287.30) --
	( 42.82,287.12) --
	( 43.21,287.08) --
	( 43.59,287.04) --
	( 43.97,286.97) --
	( 44.36,286.91) --
	( 44.74,286.91) --
	( 45.13,286.87) --
	( 45.51,286.68) --
	( 45.90,286.56) --
	( 46.28,286.44) --
	( 46.66,286.33) --
	( 47.05,286.18) --
	( 47.43,286.08) --
	( 47.82,285.98) --
	( 48.20,285.86) --
	( 48.59,285.70) --
	( 48.97,285.65) --
	( 49.35,285.51) --
	( 49.74,285.37) --
	( 50.12,285.25) --
	( 50.51,285.27) --
	( 50.89,285.28) --
	( 51.28,285.18) --
	( 51.66,285.07) --
	( 52.04,285.02) --
	( 52.43,285.08) --
	( 52.81,285.23) --
	( 53.20,285.33) --
	( 53.58,285.47) --
	( 53.96,285.58) --
	( 54.35,285.71) --
	( 54.73,285.85) --
	( 55.12,286.08) --
	( 55.50,286.27) --
	( 55.89,286.37) --
	( 56.27,286.32) --
	( 56.65,286.28) --
	( 57.04,286.31) --
	( 57.42,286.32) --
	( 57.81,286.27) --
	( 58.19,286.32) --
	( 58.58,286.56) --
	( 58.96,286.72) --
	( 59.34,286.84) --
	( 59.73,286.88) --
	( 60.11,287.03) --
	( 60.50,287.29) --
	( 60.88,287.40) --
	( 61.26,287.39) --
	( 61.65,287.29) --
	( 62.03,287.25) --
	( 62.42,287.31) --
	( 62.80,287.42) --
	( 63.19,287.42) --
	( 63.57,287.47) --
	( 63.95,287.58) --
	( 64.34,287.70) --
	( 64.72,287.77) --
	( 65.11,287.91) --
	( 65.49,288.09) --
	( 65.88,288.39) --
	( 66.26,288.79) --
	( 66.64,289.22) --
	( 67.03,289.58) --
	( 67.41,289.80) --
	( 67.80,289.91) --
	( 68.18,290.08) --
	( 68.56,290.28) --
	( 68.95,290.57) --
	( 69.33,290.87) --
	( 69.72,291.13) --
	( 70.10,291.36) --
	( 70.49,291.49) --
	( 70.87,291.62) --
	( 71.25,291.72) --
	( 71.64,291.68) --
	( 72.02,291.85) --
	( 72.41,292.04) --
	( 72.79,292.14) --
	( 73.18,292.37) --
	( 73.56,292.63) --
	( 73.94,292.88) --
	( 74.33,293.12) --
	( 74.71,293.22) --
	( 75.10,293.27) --
	( 75.48,293.41) --
	( 75.86,293.51) --
	( 76.25,293.57) --
	( 76.63,293.75) --
	( 77.02,293.87) --
	( 77.40,293.98) --
	( 77.79,294.10) --
	( 78.17,294.10) --
	( 78.55,294.04) --
	( 78.94,294.07) --
	( 79.32,294.18) --
	( 79.71,294.22) --
	( 80.09,294.25) --
	( 80.48,294.37) --
	( 80.86,294.53) --
	( 81.24,294.68) --
	( 81.63,294.78) --
	( 82.01,294.78) --
	( 82.40,294.80) --
	( 82.78,294.79) --
	( 83.17,294.73) --
	( 83.55,294.66) --
	( 83.93,294.55) --
	( 84.32,294.35) --
	( 84.70,294.18) --
	( 85.09,294.08) --
	( 85.47,294.20) --
	( 85.85,294.39) --
	( 86.24,294.49) --
	( 86.62,294.47) --
	( 87.01,294.36) --
	( 87.39,294.15) --
	( 87.78,294.09) --
	( 88.16,294.11) --
	( 88.54,294.20) --
	( 88.93,294.34) --
	( 89.31,294.38) --
	( 89.70,294.25) --
	( 90.08,294.16) --
	( 90.47,294.05) --
	( 90.85,293.82) --
	( 91.23,293.45) --
	( 91.62,293.16) --
	( 92.00,292.91) --
	( 92.39,292.72) --
	( 92.77,292.56) --
	( 93.15,292.37) --
	( 93.54,292.12) --
	( 93.92,291.76) --
	( 94.31,291.32) --
	( 94.69,290.96) --
	( 95.08,290.71) --
	( 95.46,290.45) --
	( 95.84,290.18) --
	( 96.23,290.01) --
	( 96.61,289.94) --
	( 97.00,289.78) --
	( 97.38,289.51) --
	( 97.77,289.13) --
	( 98.15,288.85) --
	( 98.53,288.44) --
	( 98.92,288.04) --
	( 99.30,287.79) --
	( 99.69,287.46) --
	(100.07,287.20) --
	(100.45,286.92) --
	(100.84,286.49) --
	(101.22,285.94) --
	(101.61,285.55) --
	(101.99,285.18) --
	(102.38,285.02) --
	(102.76,284.82) --
	(103.14,284.65) --
	(103.53,284.32) --
	(103.91,284.02) --
	(104.30,283.69) --
	(104.68,283.17) --
	(105.07,282.62) --
	(105.45,282.11) --
	(105.83,281.57) --
	(106.22,281.22) --
	(106.60,280.86) --
	(106.99,280.56) --
	(107.37,280.25) --
	(107.75,280.00) --
	(108.14,279.59) --
	(108.52,279.11) --
	(108.91,278.54) --
	(109.29,277.96) --
	(109.68,277.51) --
	(110.06,277.11) --
	(110.44,276.66) --
	(110.83,276.32) --
	(111.21,275.93) --
	(111.60,275.51) --
	(111.98,275.07) --
	(112.37,274.62) --
	(112.75,274.21) --
	(113.13,273.84) --
	(113.52,273.44) --
	(113.90,272.94) --
	(114.29,272.52) --
	(114.67,272.25) --
	(115.05,271.91) --
	(115.44,271.57) --
	(115.82,271.22) --
	(116.21,270.80) --
	(116.59,270.32) --
	(116.98,270.03) --
	(117.36,269.77) --
	(117.74,269.48) --
	(118.13,269.16) --
	(118.51,268.92) --
	(118.90,268.72) --
	(119.28,268.61) --
	(119.67,268.45) --
	(120.05,268.24) --
	(120.43,267.83) --
	(120.82,267.44) --
	(121.20,267.17) --
	(121.59,266.94) --
	(121.97,266.66) --
	(122.36,266.42) --
	(122.74,266.32) --
	(123.12,266.21) --
	(123.51,266.04) --
	(123.89,265.81) --
	(124.28,265.43) --
	(124.66,265.13) --
	(125.04,264.84) --
	(125.43,264.53) --
	(125.81,264.25) --
	(126.20,264.06) --
	(126.58,263.95) --
	(126.97,263.84) --
	(127.35,263.74) --
	(127.73,263.55) --
	(128.12,263.33) --
	(128.50,263.21) --
	(128.89,263.10) --
	(129.27,262.90) --
	(129.66,262.73) --
	(130.04,262.63) --
	(130.42,262.65) --
	(130.81,262.69) --
	(131.19,262.72) --
	(131.58,262.71) --
	(131.96,262.66) --
	(132.34,262.48) --
	(132.73,262.28) --
	(133.11,261.99) --
	(133.50,261.67) --
	(133.88,261.45) --
	(134.27,261.22) --
	(134.65,261.11) --
	(135.03,261.09) --
	(135.42,261.01) --
	(135.80,260.84) --
	(136.19,260.68) --
	(136.57,260.55) --
	(136.96,260.41) --
	(137.34,260.22) --
	(137.72,259.86) --
	(138.11,259.53) --
	(138.49,259.23) --
	(138.88,258.97) --
	(139.26,258.79) --
	(139.64,258.74) --
	(140.03,258.65) --
	(140.41,258.48) --
	(140.80,258.34) --
	(141.18,258.11) --
	(141.57,257.95) --
	(141.95,257.86) --
	(142.33,257.74) --
	(142.72,257.51) --
	(143.10,257.25) --
	(143.49,257.02) --
	(143.87,256.75) --
	(144.26,256.42) --
	(144.64,256.04) --
	(145.02,255.76) --
	(145.41,255.54) --
	(145.79,255.37) --
	(146.18,255.06) --
	(146.56,254.66) --
	(146.94,254.19) --
	(147.33,253.70) --
	(147.71,253.19) --
	(148.10,252.77) --
	(148.48,252.49) --
	(148.87,252.20) --
	(149.25,251.95) --
	(149.63,251.63) --
	(150.02,251.23) --
	(150.40,250.77) --
	(150.79,250.25) --
	(151.17,249.73) --
	(151.56,249.37) --
	(151.94,249.01) --
	(152.32,248.72) --
	(152.71,248.26) --
	(153.09,247.89) --
	(153.48,247.58) --
	(153.86,247.18) --
	(154.25,246.83) --
	(154.63,246.48) --
	(155.01,246.18) --
	(155.40,245.76) --
	(155.78,245.25) --
	(156.17,244.64) --
	(156.55,244.18) --
	(156.93,243.60) --
	(157.32,242.97) --
	(157.70,242.53) --
	(158.09,242.08) --
	(158.47,241.70) --
	(158.86,241.42) --
	(159.24,241.10) --
	(159.62,240.75) --
	(160.01,240.48) --
	(160.39,240.23) --
	(160.78,240.03) --
	(161.16,239.84) --
	(161.55,239.62) --
	(161.93,239.32) --
	(162.31,239.00) --
	(162.70,238.73) --
	(163.08,238.42) --
	(163.47,238.09) --
	(163.85,237.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,254.48) --
	( 39.75,254.50) --
	( 40.13,254.52) --
	( 40.52,254.41) --
	( 40.90,254.30) --
	( 41.29,254.18) --
	( 41.67,254.13) --
	( 42.05,254.07) --
	( 42.44,253.99) --
	( 42.82,253.82) --
	( 43.21,253.73) --
	( 43.59,253.64) --
	( 43.97,253.54) --
	( 44.36,253.40) --
	( 44.74,253.23) --
	( 45.13,253.07) --
	( 45.51,253.04) --
	( 45.90,252.91) --
	( 46.28,252.87) --
	( 46.66,252.77) --
	( 47.05,252.73) --
	( 47.43,252.56) --
	( 47.82,252.43) --
	( 48.20,252.37) --
	( 48.59,252.24) --
	( 48.97,252.12) --
	( 49.35,251.97) --
	( 49.74,251.85) --
	( 50.12,251.71) --
	( 50.51,251.53) --
	( 50.89,251.58) --
	( 51.28,251.59) --
	( 51.66,251.69) --
	( 52.04,251.75) --
	( 52.43,251.82) --
	( 52.81,251.86) --
	( 53.20,251.94) --
	( 53.58,252.00) --
	( 53.96,252.03) --
	( 54.35,252.12) --
	( 54.73,252.20) --
	( 55.12,252.31) --
	( 55.50,252.53) --
	( 55.89,252.71) --
	( 56.27,252.78) --
	( 56.65,252.84) --
	( 57.04,252.82) --
	( 57.42,252.83) --
	( 57.81,252.94) --
	( 58.19,253.05) --
	( 58.58,253.09) --
	( 58.96,253.17) --
	( 59.34,253.19) --
	( 59.73,253.33) --
	( 60.11,253.55) --
	( 60.50,253.62) --
	( 60.88,253.65) --
	( 61.26,253.70) --
	( 61.65,253.70) --
	( 62.03,253.78) --
	( 62.42,253.87) --
	( 62.80,253.90) --
	( 63.19,253.85) --
	( 63.57,253.96) --
	( 63.95,254.12) --
	( 64.34,254.30) --
	( 64.72,254.45) --
	( 65.11,254.68) --
	( 65.49,254.92) --
	( 65.88,255.10) --
	( 66.26,255.27) --
	( 66.64,255.56) --
	( 67.03,255.76) --
	( 67.41,255.93) --
	( 67.80,256.21) --
	( 68.18,256.51) --
	( 68.56,256.88) --
	( 68.95,257.15) --
	( 69.33,257.31) --
	( 69.72,257.43) --
	( 70.10,257.67) --
	( 70.49,257.86) --
	( 70.87,258.01) --
	( 71.25,258.15) --
	( 71.64,258.37) --
	( 72.02,258.56) --
	( 72.41,258.69) --
	( 72.79,258.82) --
	( 73.18,258.98) --
	( 73.56,259.01) --
	( 73.94,259.08) --
	( 74.33,259.32) --
	( 74.71,259.49) --
	( 75.10,259.71) --
	( 75.48,259.93) --
	( 75.86,260.13) --
	( 76.25,260.32) --
	( 76.63,260.41) --
	( 77.02,260.43) --
	( 77.40,260.37) --
	( 77.79,260.35) --
	( 78.17,260.44) --
	( 78.55,260.56) --
	( 78.94,260.62) --
	( 79.32,260.67) --
	( 79.71,260.75) --
	( 80.09,260.83) --
	( 80.48,260.88) --
	( 80.86,260.88) --
	( 81.24,260.95) --
	( 81.63,261.16) --
	( 82.01,261.32) --
	( 82.40,261.45) --
	( 82.78,261.56) --
	( 83.17,261.50) --
	( 83.55,261.39) --
	( 83.93,261.41) --
	( 84.32,261.39) --
	( 84.70,261.22) --
	( 85.09,260.99) --
	( 85.47,260.80) --
	( 85.85,260.65) --
	( 86.24,260.50) --
	( 86.62,260.47) --
	( 87.01,260.60) --
	( 87.39,260.83) --
	( 87.78,260.95) --
	( 88.16,261.16) --
	( 88.54,261.20) --
	( 88.93,261.04) --
	( 89.31,260.76) --
	( 89.70,260.53) --
	( 90.08,260.47) --
	( 90.47,260.46) --
	( 90.85,260.47) --
	( 91.23,260.32) --
	( 91.62,260.10) --
	( 92.00,259.75) --
	( 92.39,259.39) --
	( 92.77,259.11) --
	( 93.15,258.73) --
	( 93.54,258.44) --
	( 93.92,258.23) --
	( 94.31,257.95) --
	( 94.69,257.69) --
	( 95.08,257.33) --
	( 95.46,256.94) --
	( 95.84,256.76) --
	( 96.23,256.66) --
	( 96.61,256.37) --
	( 97.00,256.03) --
	( 97.38,255.81) --
	( 97.77,255.65) --
	( 98.15,255.39) --
	( 98.53,255.06) --
	( 98.92,254.60) --
	( 99.30,254.20) --
	( 99.69,253.78) --
	(100.07,253.39) --
	(100.45,253.09) --
	(100.84,252.82) --
	(101.22,252.67) --
	(101.61,252.41) --
	(101.99,252.13) --
	(102.38,251.84) --
	(102.76,251.48) --
	(103.14,251.06) --
	(103.53,250.59) --
	(103.91,250.23) --
	(104.30,249.85) --
	(104.68,249.44) --
	(105.07,249.14) --
	(105.45,248.76) --
	(105.83,248.38) --
	(106.22,247.94) --
	(106.60,247.40) --
	(106.99,246.84) --
	(107.37,246.30) --
	(107.75,245.93) --
	(108.14,245.65) --
	(108.52,245.34) --
	(108.91,244.93) --
	(109.29,244.60) --
	(109.68,244.22) --
	(110.06,243.82) --
	(110.44,243.31) --
	(110.83,242.83) --
	(111.21,242.32) --
	(111.60,241.96) --
	(111.98,241.66) --
	(112.37,241.34) --
	(112.75,240.85) --
	(113.13,240.42) --
	(113.52,239.95) --
	(113.90,239.42) --
	(114.29,238.92) --
	(114.67,238.43) --
	(115.05,238.15) --
	(115.44,237.88);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,261.18) --
	( 39.75,261.18) --
	( 40.13,261.20) --
	( 40.52,261.14) --
	( 40.90,261.03) --
	( 41.29,260.93) --
	( 41.67,260.83) --
	( 42.05,260.74) --
	( 42.44,260.64) --
	( 42.82,260.49) --
	( 43.21,260.41) --
	( 43.59,260.43) --
	( 43.97,260.37) --
	( 44.36,260.18) --
	( 44.74,259.95) --
	( 45.13,259.84) --
	( 45.51,259.74) --
	( 45.90,259.59) --
	( 46.28,259.47) --
	( 46.66,259.44) --
	( 47.05,259.39) --
	( 47.43,259.30) --
	( 47.82,259.22) --
	( 48.20,259.10) --
	( 48.59,258.93) --
	( 48.97,258.78) --
	( 49.35,258.67) --
	( 49.74,258.60) --
	( 50.12,258.45) --
	( 50.51,258.32) --
	( 50.89,258.30) --
	( 51.28,258.36) --
	( 51.66,258.41) --
	( 52.04,258.42) --
	( 52.43,258.50) --
	( 52.81,258.64) --
	( 53.20,258.73) --
	( 53.58,258.76) --
	( 53.96,258.79) --
	( 54.35,258.96) --
	( 54.73,259.03) --
	( 55.12,259.18) --
	( 55.50,259.20) --
	( 55.89,259.29) --
	( 56.27,259.32) --
	( 56.65,259.35) --
	( 57.04,259.44) --
	( 57.42,259.53) --
	( 57.81,259.61) --
	( 58.19,259.70) --
	( 58.58,259.74) --
	( 58.96,259.80) --
	( 59.34,259.92) --
	( 59.73,260.10) --
	( 60.11,260.27) --
	( 60.50,260.32) --
	( 60.88,260.35) --
	( 61.26,260.36) --
	( 61.65,260.43) --
	( 62.03,260.55) --
	( 62.42,260.64) --
	( 62.80,260.63) --
	( 63.19,260.50) --
	( 63.57,260.57) --
	( 63.95,260.73) --
	( 64.34,260.92) --
	( 64.72,261.10) --
	( 65.11,261.33) --
	( 65.49,261.52) --
	( 65.88,261.78) --
	( 66.26,262.08) --
	( 66.64,262.34) --
	( 67.03,262.54) --
	( 67.41,262.65) --
	( 67.80,262.86) --
	( 68.18,263.16) --
	( 68.56,263.51) --
	( 68.95,263.73) --
	( 69.33,263.98) --
	( 69.72,264.25) --
	( 70.10,264.50) --
	( 70.49,264.71) --
	( 70.87,264.94) --
	( 71.25,264.99) --
	( 71.64,265.13) --
	( 72.02,265.32) --
	( 72.41,265.50) --
	( 72.79,265.57) --
	( 73.18,265.67) --
	( 73.56,265.67) --
	( 73.94,265.69) --
	( 74.33,265.94) --
	( 74.71,266.25) --
	( 75.10,266.44) --
	( 75.48,266.69) --
	( 75.86,266.96) --
	( 76.25,267.17) --
	( 76.63,267.25) --
	( 77.02,267.22) --
	( 77.40,267.19) --
	( 77.79,267.20) --
	( 78.17,267.21) --
	( 78.55,267.31) --
	( 78.94,267.41) --
	( 79.32,267.39) --
	( 79.71,267.34) --
	( 80.09,267.38) --
	( 80.48,267.46) --
	( 80.86,267.59) --
	( 81.24,267.63) --
	( 81.63,267.83) --
	( 82.01,268.09) --
	( 82.40,268.21) --
	( 82.78,268.28) --
	( 83.17,268.28) --
	( 83.55,268.20) --
	( 83.93,268.11) --
	( 84.32,267.95) --
	( 84.70,267.81) --
	( 85.09,267.63) --
	( 85.47,267.38) --
	( 85.85,267.26) --
	( 86.24,267.25) --
	( 86.62,267.36) --
	( 87.01,267.41) --
	( 87.39,267.53) --
	( 87.78,267.64) --
	( 88.16,267.79) --
	( 88.54,267.78) --
	( 88.93,267.70) --
	( 89.31,267.57) --
	( 89.70,267.33) --
	( 90.08,267.12) --
	( 90.47,266.93) --
	( 90.85,266.91) --
	( 91.23,266.81) --
	( 91.62,266.57) --
	( 92.00,266.33) --
	( 92.39,266.07) --
	( 92.77,265.84) --
	( 93.15,265.53) --
	( 93.54,265.25) --
	( 93.92,264.98) --
	( 94.31,264.65) --
	( 94.69,264.23) --
	( 95.08,263.91) --
	( 95.46,263.69) --
	( 95.84,263.45) --
	( 96.23,263.31) --
	( 96.61,262.99) --
	( 97.00,262.73) --
	( 97.38,262.53) --
	( 97.77,262.30) --
	( 98.15,262.00) --
	( 98.53,261.66) --
	( 98.92,261.27) --
	( 99.30,260.90) --
	( 99.69,260.38) --
	(100.07,259.97) --
	(100.45,259.61) --
	(100.84,259.39) --
	(101.22,259.22) --
	(101.61,259.12) --
	(101.99,258.89) --
	(102.38,258.55) --
	(102.76,258.20) --
	(103.14,257.76) --
	(103.53,257.26) --
	(103.91,256.80) --
	(104.30,256.40) --
	(104.68,256.11) --
	(105.07,255.84) --
	(105.45,255.50) --
	(105.83,255.16) --
	(106.22,254.69) --
	(106.60,254.03) --
	(106.99,253.44) --
	(107.37,252.98) --
	(107.75,252.71) --
	(108.14,252.34) --
	(108.52,251.91) --
	(108.91,251.58) --
	(109.29,251.27) --
	(109.68,250.82) --
	(110.06,250.46) --
	(110.44,250.03) --
	(110.83,249.59) --
	(111.21,249.18) --
	(111.60,248.73) --
	(111.98,248.38) --
	(112.37,247.96) --
	(112.75,247.52) --
	(113.13,247.00) --
	(113.52,246.45) --
	(113.90,245.95) --
	(114.29,245.48) --
	(114.67,245.05) --
	(115.05,244.79) --
	(115.44,244.56) --
	(115.82,244.41) --
	(116.21,244.27) --
	(116.59,244.06) --
	(116.98,243.64) --
	(117.36,243.23) --
	(117.74,242.85) --
	(118.13,242.56) --
	(118.51,242.39) --
	(118.90,242.16) --
	(119.28,241.85) --
	(119.67,241.55) --
	(120.05,241.24) --
	(120.43,241.05) --
	(120.82,240.89) --
	(121.20,240.65) --
	(121.59,240.33) --
	(121.97,240.10) --
	(122.36,239.74) --
	(122.74,239.33) --
	(123.12,238.98) --
	(123.51,238.79) --
	(123.89,238.60) --
	(124.28,238.52) --
	(124.66,238.47) --
	(125.04,238.35) --
	(125.43,238.15) --
	(125.81,237.89);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,301.37) --
	( 39.75,301.33) --
	( 40.13,301.22) --
	( 40.52,301.14) --
	( 40.90,301.05) --
	( 41.29,301.01) --
	( 41.67,301.00) --
	( 42.05,300.86) --
	( 42.44,300.78) --
	( 42.82,300.71) --
	( 43.21,300.49) --
	( 43.59,300.31) --
	( 43.97,300.21) --
	( 44.36,300.14) --
	( 44.74,300.09) --
	( 45.13,300.14) --
	( 45.51,300.13) --
	( 45.90,300.00) --
	( 46.28,299.81) --
	( 46.66,299.71) --
	( 47.05,299.54) --
	( 47.43,299.43) --
	( 47.82,299.34) --
	( 48.20,299.18) --
	( 48.59,299.01) --
	( 48.97,298.90) --
	( 49.35,298.84) --
	( 49.74,298.72) --
	( 50.12,298.74) --
	( 50.51,298.62) --
	( 50.89,298.62) --
	( 51.28,298.65) --
	( 51.66,298.64) --
	( 52.04,298.68) --
	( 52.43,298.70) --
	( 52.81,298.73) --
	( 53.20,298.80) --
	( 53.58,298.75) --
	( 53.96,298.85) --
	( 54.35,299.08) --
	( 54.73,299.23) --
	( 55.12,299.46) --
	( 55.50,299.68) --
	( 55.89,299.89) --
	( 56.27,299.91) --
	( 56.65,299.85) --
	( 57.04,299.78) --
	( 57.42,299.70) --
	( 57.81,299.78) --
	( 58.19,299.88) --
	( 58.58,299.93) --
	( 58.96,299.96) --
	( 59.34,300.09) --
	( 59.73,300.24) --
	( 60.11,300.35) --
	( 60.50,300.57) --
	( 60.88,300.77) --
	( 61.26,300.91) --
	( 61.65,300.89) --
	( 62.03,300.81) --
	( 62.42,300.72) --
	( 62.80,300.70) --
	( 63.19,300.75) --
	( 63.57,300.80) --
	( 63.95,300.88) --
	( 64.34,301.01) --
	( 64.72,301.19) --
	( 65.11,301.44) --
	( 65.49,301.65) --
	( 65.88,301.89) --
	( 66.26,302.21) --
	( 66.64,302.46) --
	( 67.03,302.77) --
	( 67.41,303.09) --
	( 67.80,303.39) --
	( 68.18,303.59) --
	( 68.56,303.87) --
	( 68.95,304.11) --
	( 69.33,304.25) --
	( 69.72,304.42) --
	( 70.10,304.53) --
	( 70.49,304.57);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,294.67) --
	( 39.75,294.58) --
	( 40.13,294.49) --
	( 40.52,294.47) --
	( 40.90,294.45) --
	( 41.29,294.46) --
	( 41.67,294.34) --
	( 42.05,294.22) --
	( 42.44,294.05) --
	( 42.82,293.92) --
	( 43.21,293.78) --
	( 43.59,293.66) --
	( 43.97,293.53) --
	( 44.36,293.46) --
	( 44.74,293.41) --
	( 45.13,293.46) --
	( 45.51,293.42) --
	( 45.90,293.30) --
	( 46.28,293.11) --
	( 46.66,293.00) --
	( 47.05,292.83) --
	( 47.43,292.73) --
	( 47.82,292.67) --
	( 48.20,292.47) --
	( 48.59,292.33) --
	( 48.97,292.23) --
	( 49.35,292.20) --
	( 49.74,292.09) --
	( 50.12,292.03) --
	( 50.51,291.98) --
	( 50.89,291.98) --
	( 51.28,291.93) --
	( 51.66,291.87) --
	( 52.04,291.85) --
	( 52.43,291.84) --
	( 52.81,291.95) --
	( 53.20,292.07) --
	( 53.58,292.10) --
	( 53.96,292.23) --
	( 54.35,292.42) --
	( 54.73,292.57) --
	( 55.12,292.77) --
	( 55.50,293.01) --
	( 55.89,293.15) --
	( 56.27,293.15) --
	( 56.65,293.15) --
	( 57.04,293.03) --
	( 57.42,292.98) --
	( 57.81,292.99) --
	( 58.19,293.09) --
	( 58.58,293.21) --
	( 58.96,293.35) --
	( 59.34,293.46) --
	( 59.73,293.56) --
	( 60.11,293.70) --
	( 60.50,293.97) --
	( 60.88,294.13) --
	( 61.26,294.14) --
	( 61.65,294.13) --
	( 62.03,294.06) --
	( 62.42,294.07) --
	( 62.80,294.03) --
	( 63.19,294.04) --
	( 63.57,294.09) --
	( 63.95,294.23) --
	( 64.34,294.29) --
	( 64.72,294.42) --
	( 65.11,294.65) --
	( 65.49,294.87) --
	( 65.88,295.11) --
	( 66.26,295.46) --
	( 66.64,295.82) --
	( 67.03,296.15) --
	( 67.41,296.44) --
	( 67.80,296.67) --
	( 68.18,296.81) --
	( 68.56,297.11) --
	( 68.95,297.37) --
	( 69.33,297.57) --
	( 69.72,297.86) --
	( 70.10,297.95) --
	( 70.49,297.97) --
	( 70.87,298.15) --
	( 71.25,298.26) --
	( 71.64,298.36) --
	( 72.02,298.50) --
	( 72.41,298.66) --
	( 72.79,298.88) --
	( 73.18,299.15) --
	( 73.56,299.41) --
	( 73.94,299.63) --
	( 74.33,299.77) --
	( 74.71,299.88) --
	( 75.10,300.01) --
	( 75.48,300.14) --
	( 75.86,300.19) --
	( 76.25,300.19) --
	( 76.63,300.29) --
	( 77.02,300.51) --
	( 77.40,300.64) --
	( 77.79,300.73) --
	( 78.17,300.69) --
	( 78.55,300.74) --
	( 78.94,300.83) --
	( 79.32,300.88) --
	( 79.71,300.94) --
	( 80.09,301.03) --
	( 80.48,301.15) --
	( 80.86,301.32) --
	( 81.24,301.50) --
	( 81.63,301.57) --
	( 82.01,301.61) --
	( 82.40,301.52) --
	( 82.78,301.42) --
	( 83.17,301.48) --
	( 83.55,301.33) --
	( 83.93,301.21) --
	( 84.32,301.08) --
	( 84.70,301.01) --
	( 85.09,300.90) --
	( 85.47,300.88) --
	( 85.85,300.95) --
	( 86.24,301.05) --
	( 86.62,301.07) --
	( 87.01,300.96) --
	( 87.39,300.86) --
	( 87.78,300.87) --
	( 88.16,300.91) --
	( 88.54,300.97) --
	( 88.93,301.04) --
	( 89.31,300.99) --
	( 89.70,300.92) --
	( 90.08,300.84) --
	( 90.47,300.82) --
	( 90.85,300.65) --
	( 91.23,300.41) --
	( 91.62,300.08) --
	( 92.00,299.74) --
	( 92.39,299.34) --
	( 92.77,299.07) --
	( 93.15,298.85) --
	( 93.54,298.66) --
	( 93.92,298.32) --
	( 94.31,297.96) --
	( 94.69,297.61) --
	( 95.08,297.38) --
	( 95.46,297.16) --
	( 95.84,296.89) --
	( 96.23,296.74) --
	( 96.61,296.56) --
	( 97.00,296.37) --
	( 97.38,296.10) --
	( 97.77,295.82) --
	( 98.15,295.59) --
	( 98.53,295.24) --
	( 98.92,294.87) --
	( 99.30,294.55) --
	( 99.69,294.20) --
	(100.07,293.93) --
	(100.45,293.63) --
	(100.84,293.24) --
	(101.22,292.76) --
	(101.61,292.35) --
	(101.99,292.03) --
	(102.38,291.67) --
	(102.76,291.46) --
	(103.14,291.36) --
	(103.53,291.15) --
	(103.91,290.87) --
	(104.30,290.51) --
	(104.68,289.92) --
	(105.07,289.30) --
	(105.45,288.76) --
	(105.83,288.28) --
	(106.22,287.97) --
	(106.60,287.68) --
	(106.99,287.29) --
	(107.37,286.99) --
	(107.75,286.65) --
	(108.14,286.27) --
	(108.52,285.75) --
	(108.91,285.19) --
	(109.29,284.68) --
	(109.68,284.26) --
	(110.06,283.90) --
	(110.44,283.45) --
	(110.83,283.02) --
	(111.21,282.61) --
	(111.60,282.14) --
	(111.98,281.73) --
	(112.37,281.35) --
	(112.75,280.91) --
	(113.13,280.61) --
	(113.52,280.38) --
	(113.90,279.90) --
	(114.29,279.43) --
	(114.67,278.95) --
	(115.05,278.54) --
	(115.44,278.17) --
	(115.82,277.84) --
	(116.21,277.48) --
	(116.59,277.06) --
	(116.98,276.79) --
	(117.36,276.49) --
	(117.74,276.26) --
	(118.13,276.02) --
	(118.51,275.78) --
	(118.90,275.55) --
	(119.28,275.29) --
	(119.67,274.97) --
	(120.05,274.75) --
	(120.43,274.39) --
	(120.82,274.15) --
	(121.20,273.99) --
	(121.59,273.77) --
	(121.97,273.58) --
	(122.36,273.29) --
	(122.74,273.08) --
	(123.12,272.91) --
	(123.51,272.72) --
	(123.89,272.50) --
	(124.28,272.18) --
	(124.66,271.78) --
	(125.04,271.50) --
	(125.43,271.23) --
	(125.81,270.97) --
	(126.20,270.86) --
	(126.58,270.77) --
	(126.97,270.61) --
	(127.35,270.52) --
	(127.73,270.39) --
	(128.12,270.14) --
	(128.50,269.95) --
	(128.89,269.81) --
	(129.27,269.66) --
	(129.66,269.54) --
	(130.04,269.52) --
	(130.42,269.49) --
	(130.81,269.43) --
	(131.19,269.43) --
	(131.58,269.44) --
	(131.96,269.34) --
	(132.34,269.12) --
	(132.73,268.83) --
	(133.11,268.56) --
	(133.50,268.28) --
	(133.88,268.09) --
	(134.27,267.89) --
	(134.65,267.83) --
	(135.03,267.76) --
	(135.42,267.60) --
	(135.80,267.48) --
	(136.19,267.39) --
	(136.57,267.29) --
	(136.96,267.12) --
	(137.34,267.01) --
	(137.72,266.73) --
	(138.11,266.33) --
	(138.49,266.02) --
	(138.88,265.61) --
	(139.26,265.40) --
	(139.64,265.31) --
	(140.03,265.21) --
	(140.41,265.03) --
	(140.80,264.91) --
	(141.18,264.76) --
	(141.57,264.67) --
	(141.95,264.56) --
	(142.33,264.46) --
	(142.72,264.24) --
	(143.10,263.98) --
	(143.49,263.68) --
	(143.87,263.40) --
	(144.26,263.05) --
	(144.64,262.66) --
	(145.02,262.37) --
	(145.41,262.21) --
	(145.79,262.11) --
	(146.18,261.84) --
	(146.56,261.44) --
	(146.94,261.03) --
	(147.33,260.51) --
	(147.71,259.95) --
	(148.10,259.44) --
	(148.48,259.07) --
	(148.87,258.78) --
	(149.25,258.54) --
	(149.63,258.21) --
	(150.02,257.80) --
	(150.40,257.33) --
	(150.79,256.90) --
	(151.17,256.46) --
	(151.56,256.07) --
	(151.94,255.65) --
	(152.32,255.26) --
	(152.71,254.89) --
	(153.09,254.50) --
	(153.48,254.18) --
	(153.86,253.87) --
	(154.25,253.62) --
	(154.63,253.27) --
	(155.01,252.99) --
	(155.40,252.56) --
	(155.78,252.07) --
	(156.17,251.45) --
	(156.55,250.76) --
	(156.93,250.15) --
	(157.32,249.64) --
	(157.70,249.23) --
	(158.09,248.87) --
	(158.47,248.55) --
	(158.86,248.23) --
	(159.24,247.80) --
	(159.62,247.38) --
	(160.01,247.11) --
	(160.39,246.89) --
	(160.78,246.71) --
	(161.16,246.46) --
	(161.55,246.27) --
	(161.93,246.03) --
	(162.31,245.63) --
	(162.70,245.35) --
	(163.08,245.13) --
	(163.47,244.94) --
	(163.85,244.65) --
	(164.23,244.44) --
	(164.62,244.19) --
	(165.00,243.87) --
	(165.39,243.72) --
	(165.77,243.44) --
	(166.16,243.06) --
	(166.54,242.77) --
	(166.92,242.54) --
	(167.31,242.25) --
	(167.69,241.94) --
	(168.08,241.62) --
	(168.46,241.41) --
	(168.85,241.28) --
	(169.23,241.22) --
	(169.61,241.15) --
	(170.00,241.08) --
	(170.38,240.87) --
	(170.77,240.74) --
	(171.15,240.62) --
	(171.53,240.50) --
	(171.92,240.37) --
	(172.30,240.26) --
	(172.69,240.07) --
	(173.07,239.98) --
	(173.46,239.93) --
	(173.84,239.91) --
	(174.22,239.81) --
	(174.61,239.77) --
	(174.99,239.74) --
	(175.38,239.66) --
	(175.76,239.55) --
	(176.15,239.55) --
	(176.53,239.53) --
	(176.91,239.59) --
	(177.30,239.58) --
	(177.68,239.51) --
	(178.07,239.46) --
	(178.45,239.40) --
	(178.83,239.34) --
	(179.22,239.39) --
	(179.60,239.41) --
	(179.99,239.47) --
	(180.37,239.57) --
	(180.76,239.65) --
	(181.14,239.60) --
	(181.52,239.51) --
	(181.91,239.58) --
	(182.29,239.68) --
	(182.68,239.78) --
	(183.06,239.93) --
	(183.45,240.16) --
	(183.83,240.30) --
	(184.21,240.39) --
	(184.60,240.48) --
	(184.98,240.59) --
	(185.37,240.76) --
	(185.75,240.87) --
	(186.14,240.97) --
	(186.52,241.03) --
	(186.90,241.13) --
	(187.29,241.19) --
	(187.67,241.41) --
	(188.06,241.62) --
	(188.44,241.79) --
	(188.82,241.90) --
	(189.21,242.05) --
	(189.59,242.27) --
	(189.98,242.36) --
	(190.36,242.56) --
	(190.75,242.75) --
	(191.13,242.87) --
	(191.51,242.91) --
	(191.90,242.86) --
	(192.28,242.75) --
	(192.67,242.71) --
	(193.05,242.83) --
	(193.44,242.95) --
	(193.82,242.91) --
	(194.20,242.79) --
	(194.59,242.71) --
	(194.97,242.61) --
	(195.36,242.63) --
	(195.74,242.67) --
	(196.12,242.67) --
	(196.51,242.65) --
	(196.89,242.65) --
	(197.28,242.52) --
	(197.66,242.50) --
	(198.05,242.43) --
	(198.43,242.32) --
	(198.81,242.21) --
	(199.20,242.09) --
	(199.58,241.88) --
	(199.97,241.62) --
	(200.35,241.34) --
	(200.74,241.08) --
	(201.12,240.96) --
	(201.50,240.82) --
	(201.89,240.68) --
	(202.27,240.42) --
	(202.66,240.23) --
	(203.04,239.94) --
	(203.42,239.61) --
	(203.81,239.43) --
	(204.19,239.19) --
	(204.58,239.11) --
	(204.96,239.10) --
	(205.35,239.04) --
	(205.73,238.90) --
	(206.11,238.69) --
	(206.50,238.42) --
	(206.88,238.10) --
	(207.27,237.82);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,281.28) --
	( 39.75,281.15) --
	( 40.13,281.05) --
	( 40.52,281.06) --
	( 40.90,281.06) --
	( 41.29,281.02) --
	( 41.67,280.96) --
	( 42.05,280.82) --
	( 42.44,280.56) --
	( 42.82,280.42) --
	( 43.21,280.43) --
	( 43.59,280.44) --
	( 43.97,280.40) --
	( 44.36,280.39) --
	( 44.74,280.33) --
	( 45.13,280.11) --
	( 45.51,279.92) --
	( 45.90,279.81) --
	( 46.28,279.63) --
	( 46.66,279.62) --
	( 47.05,279.59) --
	( 47.43,279.53) --
	( 47.82,279.44) --
	( 48.20,279.25) --
	( 48.59,279.07) --
	( 48.97,278.96) --
	( 49.35,278.87) --
	( 49.74,278.67) --
	( 50.12,278.52) --
	( 50.51,278.51) --
	( 50.89,278.46) --
	( 51.28,278.38) --
	( 51.66,278.29) --
	( 52.04,278.25) --
	( 52.43,278.33) --
	( 52.81,278.62) --
	( 53.20,278.75) --
	( 53.58,278.94) --
	( 53.96,278.98) --
	( 54.35,279.03) --
	( 54.73,279.17) --
	( 55.12,279.38) --
	( 55.50,279.51) --
	( 55.89,279.51) --
	( 56.27,279.45) --
	( 56.65,279.47) --
	( 57.04,279.53) --
	( 57.42,279.53) --
	( 57.81,279.55) --
	( 58.19,279.64) --
	( 58.58,279.79) --
	( 58.96,279.97) --
	( 59.34,280.15) --
	( 59.73,280.20) --
	( 60.11,280.34) --
	( 60.50,280.54) --
	( 60.88,280.67) --
	( 61.26,280.66) --
	( 61.65,280.58) --
	( 62.03,280.51) --
	( 62.42,280.60) --
	( 62.80,280.63) --
	( 63.19,280.70) --
	( 63.57,280.79) --
	( 63.95,280.91) --
	( 64.34,280.91) --
	( 64.72,280.99) --
	( 65.11,281.15) --
	( 65.49,281.38) --
	( 65.88,281.73) --
	( 66.26,282.14) --
	( 66.64,282.55) --
	( 67.03,282.83) --
	( 67.41,283.03) --
	( 67.80,283.16) --
	( 68.18,283.38) --
	( 68.56,283.57) --
	( 68.95,283.91) --
	( 69.33,284.25) --
	( 69.72,284.51) --
	( 70.10,284.69) --
	( 70.49,284.89) --
	( 70.87,285.05) --
	( 71.25,285.10) --
	( 71.64,285.11) --
	( 72.02,285.26) --
	( 72.41,285.41) --
	( 72.79,285.58) --
	( 73.18,285.61) --
	( 73.56,285.87) --
	( 73.94,286.15) --
	( 74.33,286.31) --
	( 74.71,286.48) --
	( 75.10,286.58) --
	( 75.48,286.76) --
	( 75.86,286.92) --
	( 76.25,287.07) --
	( 76.63,287.18) --
	( 77.02,287.35) --
	( 77.40,287.41) --
	( 77.79,287.47) --
	( 78.17,287.47) --
	( 78.55,287.43) --
	( 78.94,287.38) --
	( 79.32,287.42) --
	( 79.71,287.47) --
	( 80.09,287.48) --
	( 80.48,287.59) --
	( 80.86,287.74) --
	( 81.24,287.88) --
	( 81.63,287.95) --
	( 82.01,288.03) --
	( 82.40,288.13) --
	( 82.78,288.20) --
	( 83.17,288.12) --
	( 83.55,288.01) --
	( 83.93,287.85) --
	( 84.32,287.64) --
	( 84.70,287.47) --
	( 85.09,287.42) --
	( 85.47,287.54) --
	( 85.85,287.67) --
	( 86.24,287.72) --
	( 86.62,287.74) --
	( 87.01,287.76) --
	( 87.39,287.62) --
	( 87.78,287.44) --
	( 88.16,287.41) --
	( 88.54,287.44) --
	( 88.93,287.53) --
	( 89.31,287.62) --
	( 89.70,287.65) --
	( 90.08,287.59) --
	( 90.47,287.33) --
	( 90.85,286.91) --
	( 91.23,286.55) --
	( 91.62,286.41) --
	( 92.00,286.33) --
	( 92.39,286.20) --
	( 92.77,285.98) --
	( 93.15,285.75) --
	( 93.54,285.48) --
	( 93.92,285.18) --
	( 94.31,284.72) --
	( 94.69,284.30) --
	( 95.08,284.01) --
	( 95.46,283.75) --
	( 95.84,283.50) --
	( 96.23,283.37) --
	( 96.61,283.32) --
	( 97.00,283.09) --
	( 97.38,282.78) --
	( 97.77,282.37) --
	( 98.15,282.07) --
	( 98.53,281.66) --
	( 98.92,281.30) --
	( 99.30,280.97) --
	( 99.69,280.59) --
	(100.07,280.34) --
	(100.45,280.03) --
	(100.84,279.62) --
	(101.22,279.21) --
	(101.61,278.86) --
	(101.99,278.56) --
	(102.38,278.41) --
	(102.76,278.23) --
	(103.14,277.94) --
	(103.53,277.57) --
	(103.91,277.23) --
	(104.30,276.84) --
	(104.68,276.42) --
	(105.07,275.98) --
	(105.45,275.48) --
	(105.83,274.93) --
	(106.22,274.50) --
	(106.60,274.07) --
	(106.99,273.76) --
	(107.37,273.45) --
	(107.75,273.15) --
	(108.14,272.72) --
	(108.52,272.29) --
	(108.91,271.75) --
	(109.29,271.23) --
	(109.68,270.89) --
	(110.06,270.46) --
	(110.44,269.98) --
	(110.83,269.64) --
	(111.21,269.29) --
	(111.60,268.87) --
	(111.98,268.44) --
	(112.37,267.91) --
	(112.75,267.51) --
	(113.13,267.06) --
	(113.52,266.61) --
	(113.90,266.09) --
	(114.29,265.71) --
	(114.67,265.47) --
	(115.05,265.26) --
	(115.44,264.97) --
	(115.82,264.59) --
	(116.21,264.12) --
	(116.59,263.74) --
	(116.98,263.34) --
	(117.36,263.00) --
	(117.74,262.68) --
	(118.13,262.42) --
	(118.51,262.23) --
	(118.90,261.98) --
	(119.28,261.87) --
	(119.67,261.84) --
	(120.05,261.61) --
	(120.43,261.20) --
	(120.82,260.77) --
	(121.20,260.44) --
	(121.59,260.20) --
	(121.97,259.89) --
	(122.36,259.71) --
	(122.74,259.56) --
	(123.12,259.45) --
	(123.51,259.25) --
	(123.89,258.95) --
	(124.28,258.66) --
	(124.66,258.41) --
	(125.04,258.17) --
	(125.43,257.86) --
	(125.81,257.60) --
	(126.20,257.43) --
	(126.58,257.26) --
	(126.97,257.09) --
	(127.35,256.93) --
	(127.73,256.70) --
	(128.12,256.57) --
	(128.50,256.47) --
	(128.89,256.39) --
	(129.27,256.22) --
	(129.66,256.03) --
	(130.04,255.93) --
	(130.42,255.85) --
	(130.81,255.92) --
	(131.19,256.03) --
	(131.58,255.98) --
	(131.96,255.90) --
	(132.34,255.81) --
	(132.73,255.59) --
	(133.11,255.36) --
	(133.50,255.08) --
	(133.88,254.77) --
	(134.27,254.51) --
	(134.65,254.48) --
	(135.03,254.46) --
	(135.42,254.39) --
	(135.80,254.19) --
	(136.19,254.06) --
	(136.57,253.85) --
	(136.96,253.56) --
	(137.34,253.37) --
	(137.72,253.03) --
	(138.11,252.72) --
	(138.49,252.44) --
	(138.88,252.27) --
	(139.26,252.21) --
	(139.64,252.15) --
	(140.03,251.97) --
	(140.41,251.81) --
	(140.80,251.63) --
	(141.18,251.42) --
	(141.57,251.21) --
	(141.95,251.04) --
	(142.33,250.90) --
	(142.72,250.79) --
	(143.10,250.55) --
	(143.49,250.34) --
	(143.87,250.07) --
	(144.26,249.79) --
	(144.64,249.56) --
	(145.02,249.22) --
	(145.41,248.91) --
	(145.79,248.51) --
	(146.18,248.13) --
	(146.56,247.75) --
	(146.94,247.37) --
	(147.33,246.99) --
	(147.71,246.60) --
	(148.10,246.29) --
	(148.48,245.95) --
	(148.87,245.69) --
	(149.25,245.36) --
	(149.63,244.94) --
	(150.02,244.46) --
	(150.40,243.97) --
	(150.79,243.40) --
	(151.17,242.94) --
	(151.56,242.56) --
	(151.94,242.23) --
	(152.32,242.02) --
	(152.71,241.67) --
	(153.09,241.29) --
	(153.48,240.96) --
	(153.86,240.51) --
	(154.25,240.04) --
	(154.63,239.61) --
	(155.01,239.25) --
	(155.40,238.91) --
	(155.78,238.43) --
	(156.17,238.00);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,247.78) --
	( 39.75,247.80) --
	( 40.13,247.75) --
	( 40.52,247.68) --
	( 40.90,247.55) --
	( 41.29,247.43) --
	( 41.67,247.33) --
	( 42.05,247.35) --
	( 42.44,247.25) --
	( 42.82,247.09) --
	( 43.21,246.96) --
	( 43.59,246.86) --
	( 43.97,246.76) --
	( 44.36,246.60) --
	( 44.74,246.44) --
	( 45.13,246.31) --
	( 45.51,246.37) --
	( 45.90,246.38) --
	( 46.28,246.21) --
	( 46.66,246.11) --
	( 47.05,246.03) --
	( 47.43,245.84) --
	( 47.82,245.65) --
	( 48.20,245.61) --
	( 48.59,245.47) --
	( 48.97,245.38) --
	( 49.35,245.30) --
	( 49.74,245.16) --
	( 50.12,245.04) --
	( 50.51,244.93) --
	( 50.89,244.93) --
	( 51.28,244.98) --
	( 51.66,245.03) --
	( 52.04,245.07) --
	( 52.43,245.04) --
	( 52.81,245.09) --
	( 53.20,245.14) --
	( 53.58,245.22) --
	( 53.96,245.30) --
	( 54.35,245.36) --
	( 54.73,245.49) --
	( 55.12,245.72) --
	( 55.50,245.98) --
	( 55.89,246.11) --
	( 56.27,246.26) --
	( 56.65,246.26) --
	( 57.04,246.23) --
	( 57.42,246.16) --
	( 57.81,246.18) --
	( 58.19,246.24) --
	( 58.58,246.40) --
	( 58.96,246.44) --
	( 59.34,246.56) --
	( 59.73,246.67) --
	( 60.11,246.82) --
	( 60.50,246.97) --
	( 60.88,247.00) --
	( 61.26,247.16) --
	( 61.65,247.20) --
	( 62.03,247.12) --
	( 62.42,247.06) --
	( 62.80,247.11) --
	( 63.19,247.13) --
	( 63.57,247.21) --
	( 63.95,247.32) --
	( 64.34,247.52) --
	( 64.72,247.66) --
	( 65.11,247.94) --
	( 65.49,248.27) --
	( 65.88,248.41) --
	( 66.26,248.54) --
	( 66.64,248.81) --
	( 67.03,249.10) --
	( 67.41,249.34) --
	( 67.80,249.63) --
	( 68.18,249.95) --
	( 68.56,250.23) --
	( 68.95,250.46) --
	( 69.33,250.67) --
	( 69.72,250.74) --
	( 70.10,250.89) --
	( 70.49,251.07) --
	( 70.87,251.19) --
	( 71.25,251.35) --
	( 71.64,251.53) --
	( 72.02,251.70) --
	( 72.41,251.88) --
	( 72.79,252.08) --
	( 73.18,252.23) --
	( 73.56,252.32) --
	( 73.94,252.48) --
	( 74.33,252.66) --
	( 74.71,252.85) --
	( 75.10,253.03) --
	( 75.48,253.20) --
	( 75.86,253.26) --
	( 76.25,253.44) --
	( 76.63,253.61) --
	( 77.02,253.68) --
	( 77.40,253.55) --
	( 77.79,253.55) --
	( 78.17,253.70) --
	( 78.55,253.89) --
	( 78.94,253.96) --
	( 79.32,254.07) --
	( 79.71,254.13) --
	( 80.09,254.18) --
	( 80.48,254.18) --
	( 80.86,254.27) --
	( 81.24,254.41) --
	( 81.63,254.50) --
	( 82.01,254.50) --
	( 82.40,254.58) --
	( 82.78,254.63) --
	( 83.17,254.66) --
	( 83.55,254.68) --
	( 83.93,254.67) --
	( 84.32,254.60) --
	( 84.70,254.48) --
	( 85.09,254.35) --
	( 85.47,254.15) --
	( 85.85,253.90) --
	( 86.24,253.73) --
	( 86.62,253.66) --
	( 87.01,253.83) --
	( 87.39,254.12) --
	( 87.78,254.29) --
	( 88.16,254.46) --
	( 88.54,254.48) --
	( 88.93,254.22) --
	( 89.31,253.97) --
	( 89.70,253.89) --
	( 90.08,253.88) --
	( 90.47,254.00) --
	( 90.85,253.98) --
	( 91.23,253.80) --
	( 91.62,253.56) --
	( 92.00,253.15) --
	( 92.39,252.65) --
	( 92.77,252.19) --
	( 93.15,251.83) --
	( 93.54,251.57) --
	( 93.92,251.42) --
	( 94.31,251.26) --
	( 94.69,251.06) --
	( 95.08,250.75) --
	( 95.46,250.32) --
	( 95.84,250.11) --
	( 96.23,249.97) --
	( 96.61,249.70) --
	( 97.00,249.35) --
	( 97.38,249.13) --
	( 97.77,248.97) --
	( 98.15,248.72) --
	( 98.53,248.37) --
	( 98.92,247.97) --
	( 99.30,247.60) --
	( 99.69,247.23) --
	(100.07,246.86) --
	(100.45,246.47) --
	(100.84,246.26) --
	(101.22,246.03) --
	(101.61,245.71) --
	(101.99,245.41) --
	(102.38,245.07) --
	(102.76,244.76) --
	(103.14,244.33) --
	(103.53,243.94) --
	(103.91,243.71) --
	(104.30,243.36) --
	(104.68,242.85) --
	(105.07,242.38) --
	(105.45,241.96) --
	(105.83,241.57) --
	(106.22,241.17) --
	(106.60,240.68) --
	(106.99,240.23) --
	(107.37,239.73) --
	(107.75,239.32) --
	(108.14,238.98) --
	(108.52,238.64) --
	(108.91,238.30) --
	(109.29,237.94);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,241.09) --
	( 39.75,241.09) --
	( 40.13,241.03) --
	( 40.52,240.93) --
	( 40.90,240.79) --
	( 41.29,240.68) --
	( 41.67,240.65) --
	( 42.05,240.62) --
	( 42.44,240.55) --
	( 42.82,240.37) --
	( 43.21,240.20) --
	( 43.59,240.00) --
	( 43.97,239.90) --
	( 44.36,239.86) --
	( 44.74,239.74) --
	( 45.13,239.68) --
	( 45.51,239.65) --
	( 45.90,239.71) --
	( 46.28,239.58) --
	( 46.66,239.42) --
	( 47.05,239.28) --
	( 47.43,239.15) --
	( 47.82,238.99) --
	( 48.20,238.84) --
	( 48.59,238.76) --
	( 48.97,238.66) --
	( 49.35,238.52) --
	( 49.74,238.45) --
	( 50.12,238.37) --
	( 50.51,238.31) --
	( 50.89,238.29) --
	( 51.28,238.27) --
	( 51.66,238.27) --
	( 52.04,238.32) --
	( 52.43,238.40) --
	( 52.81,238.36) --
	( 53.20,238.40) --
	( 53.58,238.49) --
	( 53.96,238.54) --
	( 54.35,238.70) --
	( 54.73,238.90) --
	( 55.12,239.13) --
	( 55.50,239.39) --
	( 55.89,239.55) --
	( 56.27,239.55) --
	( 56.65,239.60) --
	( 57.04,239.59) --
	( 57.42,239.51) --
	( 57.81,239.50) --
	( 58.19,239.53) --
	( 58.58,239.60) --
	( 58.96,239.64) --
	( 59.34,239.85) --
	( 59.73,240.06) --
	( 60.11,240.16) --
	( 60.50,240.26) --
	( 60.88,240.38) --
	( 61.26,240.59) --
	( 61.65,240.60) --
	( 62.03,240.50) --
	( 62.42,240.37) --
	( 62.80,240.35) --
	( 63.19,240.38) --
	( 63.57,240.49) --
	( 63.95,240.56) --
	( 64.34,240.78) --
	( 64.72,240.98) --
	( 65.11,241.25) --
	( 65.49,241.46) --
	( 65.88,241.69) --
	( 66.26,241.92) --
	( 66.64,242.16) --
	( 67.03,242.36) --
	( 67.41,242.67) --
	( 67.80,243.05) --
	( 68.18,243.35) --
	( 68.56,243.63) --
	( 68.95,243.79) --
	( 69.33,243.96) --
	( 69.72,244.06) --
	( 70.10,244.21) --
	( 70.49,244.29) --
	( 70.87,244.40) --
	( 71.25,244.65) --
	( 71.64,244.81) --
	( 72.02,244.97) --
	( 72.41,245.17) --
	( 72.79,245.40) --
	( 73.18,245.49) --
	( 73.56,245.62) --
	( 73.94,245.86) --
	( 74.33,246.05) --
	( 74.71,246.23) --
	( 75.10,246.44) --
	( 75.48,246.54) --
	( 75.86,246.55) --
	( 76.25,246.65) --
	( 76.63,246.80) --
	( 77.02,246.97) --
	( 77.40,247.00) --
	( 77.79,246.98) --
	( 78.17,246.99) --
	( 78.55,247.20) --
	( 78.94,247.39) --
	( 79.32,247.44) --
	( 79.71,247.55) --
	( 80.09,247.56) --
	( 80.48,247.58) --
	( 80.86,247.69) --
	( 81.24,247.87) --
	( 81.63,247.96) --
	( 82.01,247.89) --
	( 82.40,247.84) --
	( 82.78,247.83) --
	( 83.17,247.90) --
	( 83.55,247.95) --
	( 83.93,247.86) --
	( 84.32,247.71) --
	( 84.70,247.66) --
	( 85.09,247.61) --
	( 85.47,247.43) --
	( 85.85,247.23) --
	( 86.24,247.11) --
	( 86.62,247.07) --
	( 87.01,247.21) --
	( 87.39,247.39) --
	( 87.78,247.49) --
	( 88.16,247.58) --
	( 88.54,247.59) --
	( 88.93,247.43) --
	( 89.31,247.35) --
	( 89.70,247.32) --
	( 90.08,247.28) --
	( 90.47,247.36) --
	( 90.85,247.39) --
	( 91.23,247.15) --
	( 91.62,246.85) --
	( 92.00,246.45) --
	( 92.39,245.90) --
	( 92.77,245.44) --
	( 93.15,245.04) --
	( 93.54,244.85) --
	( 93.92,244.66) --
	( 94.31,244.48) --
	( 94.69,244.26) --
	( 95.08,243.94) --
	( 95.46,243.61) --
	( 95.84,243.46) --
	( 96.23,243.29) --
	( 96.61,243.00) --
	( 97.00,242.65) --
	( 97.38,242.47) --
	( 97.77,242.30) --
	( 98.15,242.03) --
	( 98.53,241.70) --
	( 98.92,241.35) --
	( 99.30,240.99) --
	( 99.69,240.71) --
	(100.07,240.30) --
	(100.45,239.99) --
	(100.84,239.71) --
	(101.22,239.34) --
	(101.61,238.92) --
	(101.99,238.64) --
	(102.38,238.33) --
	(102.76,238.01);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,267.88) --
	( 39.75,267.80) --
	( 40.13,267.80) --
	( 40.52,267.79) --
	( 40.90,267.73) --
	( 41.29,267.64) --
	( 41.67,267.55) --
	( 42.05,267.40) --
	( 42.44,267.17) --
	( 42.82,267.11) --
	( 43.21,267.01) --
	( 43.59,267.06) --
	( 43.97,267.09) --
	( 44.36,267.02) --
	( 44.74,266.79) --
	( 45.13,266.60) --
	( 45.51,266.48) --
	( 45.90,266.29) --
	( 46.28,266.22) --
	( 46.66,266.10) --
	( 47.05,266.05) --
	( 47.43,266.04) --
	( 47.82,265.97) --
	( 48.20,265.85) --
	( 48.59,265.65) --
	( 48.97,265.54) --
	( 49.35,265.39) --
	( 49.74,265.28) --
	( 50.12,265.18) --
	( 50.51,265.05) --
	( 50.89,264.93) --
	( 51.28,264.92) --
	( 51.66,264.97) --
	( 52.04,265.01) --
	( 52.43,265.11) --
	( 52.81,265.34) --
	( 53.20,265.42) --
	( 53.58,265.53) --
	( 53.96,265.55) --
	( 54.35,265.67) --
	( 54.73,265.82) --
	( 55.12,265.87) --
	( 55.50,265.96) --
	( 55.89,265.94) --
	( 56.27,265.90) --
	( 56.65,265.97) --
	( 57.04,266.08) --
	( 57.42,266.11) --
	( 57.81,266.21) --
	( 58.19,266.33) --
	( 58.58,266.42) --
	( 58.96,266.60) --
	( 59.34,266.78) --
	( 59.73,266.86) --
	( 60.11,266.94) --
	( 60.50,267.02) --
	( 60.88,267.10) --
	( 61.26,267.16) --
	( 61.65,267.22) --
	( 62.03,267.26) --
	( 62.42,267.32) --
	( 62.80,267.27) --
	( 63.19,267.26) --
	( 63.57,267.33) --
	( 63.95,267.49) --
	( 64.34,267.58) --
	( 64.72,267.69) --
	( 65.11,267.94) --
	( 65.49,268.19) --
	( 65.88,268.50) --
	( 66.26,268.84) --
	( 66.64,269.11) --
	( 67.03,269.32) --
	( 67.41,269.45) --
	( 67.80,269.61) --
	( 68.18,269.86) --
	( 68.56,270.15) --
	( 68.95,270.47) --
	( 69.33,270.74) --
	( 69.72,270.98) --
	( 70.10,271.24) --
	( 70.49,271.50) --
	( 70.87,271.69) --
	( 71.25,271.79) --
	( 71.64,271.89) --
	( 72.02,272.07) --
	( 72.41,272.24) --
	( 72.79,272.32) --
	( 73.18,272.35) --
	( 73.56,272.38) --
	( 73.94,272.52) --
	( 74.33,272.71) --
	( 74.71,272.95) --
	( 75.10,273.15) --
	( 75.48,273.41) --
	( 75.86,273.64) --
	( 76.25,273.78) --
	( 76.63,273.90) --
	( 77.02,273.95) --
	( 77.40,274.05) --
	( 77.79,274.06) --
	( 78.17,274.04) --
	( 78.55,273.95) --
	( 78.94,274.00) --
	( 79.32,274.09) --
	( 79.71,274.01) --
	( 80.09,274.03) --
	( 80.48,274.13) --
	( 80.86,274.29) --
	( 81.24,274.38) --
	( 81.63,274.49) --
	( 82.01,274.73) --
	( 82.40,274.86) --
	( 82.78,274.92) --
	( 83.17,274.96) --
	( 83.55,274.91) --
	( 83.93,274.75) --
	( 84.32,274.50) --
	( 84.70,274.37) --
	( 85.09,274.20) --
	( 85.47,274.06) --
	( 85.85,274.07) --
	( 86.24,274.14) --
	( 86.62,274.22) --
	( 87.01,274.23) --
	( 87.39,274.28) --
	( 87.78,274.33) --
	( 88.16,274.29) --
	( 88.54,274.32) --
	( 88.93,274.25) --
	( 89.31,274.18) --
	( 89.70,274.10) --
	( 90.08,273.90) --
	( 90.47,273.62) --
	( 90.85,273.37) --
	( 91.23,273.24) --
	( 91.62,273.09) --
	( 92.00,272.93) --
	( 92.39,272.78) --
	( 92.77,272.63) --
	( 93.15,272.42) --
	( 93.54,272.07) --
	( 93.92,271.75) --
	( 94.31,271.37) --
	( 94.69,270.88) --
	( 95.08,270.59) --
	( 95.46,270.35) --
	( 95.84,270.17) --
	( 96.23,270.03) --
	( 96.61,269.74) --
	( 97.00,269.44) --
	( 97.38,269.15) --
	( 97.77,268.89) --
	( 98.15,268.59) --
	( 98.53,268.27) --
	( 98.92,267.93) --
	( 99.30,267.56) --
	( 99.69,267.12) --
	(100.07,266.75) --
	(100.45,266.32) --
	(100.84,266.03) --
	(101.22,265.84) --
	(101.61,265.73) --
	(101.99,265.59) --
	(102.38,265.22) --
	(102.76,264.79) --
	(103.14,264.41) --
	(103.53,263.93) --
	(103.91,263.51) --
	(104.30,263.14) --
	(104.68,262.87) --
	(105.07,262.62) --
	(105.45,262.22) --
	(105.83,261.80) --
	(106.22,261.29) --
	(106.60,260.69) --
	(106.99,260.12) --
	(107.37,259.78) --
	(107.75,259.42) --
	(108.14,259.00) --
	(108.52,258.58) --
	(108.91,258.24) --
	(109.29,257.87) --
	(109.68,257.43) --
	(110.06,257.10) --
	(110.44,256.80) --
	(110.83,256.38) --
	(111.21,255.94) --
	(111.60,255.52) --
	(111.98,255.15) --
	(112.37,254.64) --
	(112.75,254.16) --
	(113.13,253.59) --
	(113.52,253.01) --
	(113.90,252.59) --
	(114.29,252.18) --
	(114.67,251.83) --
	(115.05,251.57) --
	(115.44,251.32) --
	(115.82,251.10) --
	(116.21,250.90) --
	(116.59,250.67) --
	(116.98,250.33) --
	(117.36,249.81) --
	(117.74,249.42) --
	(118.13,249.22) --
	(118.51,249.03) --
	(118.90,248.77) --
	(119.28,248.57) --
	(119.67,248.36) --
	(120.05,248.09) --
	(120.43,247.84) --
	(120.82,247.52) --
	(121.20,247.24) --
	(121.59,246.88) --
	(121.97,246.64) --
	(122.36,246.44) --
	(122.74,246.11) --
	(123.12,245.81) --
	(123.51,245.57) --
	(123.89,245.44) --
	(124.28,245.33) --
	(124.66,245.22) --
	(125.04,244.95) --
	(125.43,244.71) --
	(125.81,244.50) --
	(126.20,244.24) --
	(126.58,243.96) --
	(126.97,243.69) --
	(127.35,243.53) --
	(127.73,243.32) --
	(128.12,243.23) --
	(128.50,243.13) --
	(128.89,243.07) --
	(129.27,242.97) --
	(129.66,242.90) --
	(130.04,242.73) --
	(130.42,242.71) --
	(130.81,242.77) --
	(131.19,242.70) --
	(131.58,242.60) --
	(131.96,242.54) --
	(132.34,242.33) --
	(132.73,242.08) --
	(133.11,241.91) --
	(133.50,241.90) --
	(133.88,241.78) --
	(134.27,241.59) --
	(134.65,241.46) --
	(135.03,241.35) --
	(135.42,241.19) --
	(135.80,241.02) --
	(136.19,240.77) --
	(136.57,240.41) --
	(136.96,239.93) --
	(137.34,239.57) --
	(137.72,239.38) --
	(138.11,239.25) --
	(138.49,239.12) --
	(138.88,239.03) --
	(139.26,238.85) --
	(139.64,238.79) --
	(140.03,238.58) --
	(140.41,238.34) --
	(140.80,238.18) --
	(141.18,238.11) --
	(141.57,237.85);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 70.87,237.76) --
	( 71.25,238.00) --
	( 71.64,238.15) --
	( 72.02,238.27) --
	( 72.41,238.45) --
	( 72.79,238.61) --
	( 73.18,238.79) --
	( 73.56,239.02) --
	( 73.94,239.34) --
	( 74.33,239.45) --
	( 74.71,239.59) --
	( 75.10,239.74) --
	( 75.48,239.87) --
	( 75.86,239.87) --
	( 76.25,239.91) --
	( 76.63,240.02) --
	( 77.02,240.21) --
	( 77.40,240.32) --
	( 77.79,240.38) --
	( 78.17,240.39) --
	( 78.55,240.52) --
	( 78.94,240.60) --
	( 79.32,240.70) --
	( 79.71,240.82) --
	( 80.09,240.80) --
	( 80.48,240.82) --
	( 80.86,241.00) --
	( 81.24,241.18) --
	( 81.63,241.31) --
	( 82.01,241.31) --
	( 82.40,241.17) --
	( 82.78,241.07) --
	( 83.17,241.15) --
	( 83.55,241.16) --
	( 83.93,241.05) --
	( 84.32,240.96) --
	( 84.70,240.86) --
	( 85.09,240.81) --
	( 85.47,240.70) --
	( 85.85,240.65) --
	( 86.24,240.63) --
	( 86.62,240.62) --
	( 87.01,240.60) --
	( 87.39,240.61) --
	( 87.78,240.76) --
	( 88.16,240.77) --
	( 88.54,240.73) --
	( 88.93,240.68) --
	( 89.31,240.68) --
	( 89.70,240.67) --
	( 90.08,240.60) --
	( 90.47,240.56) --
	( 90.85,240.51) --
	( 91.23,240.32) --
	( 91.62,239.98) --
	( 92.00,239.62) --
	( 92.39,239.20) --
	( 92.77,238.75) --
	( 93.15,238.47) --
	( 93.54,238.23) --
	( 93.92,238.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 94.31,304.68) --
	( 94.69,304.38) --
	( 95.08,304.17) --
	( 95.46,303.88) --
	( 95.84,303.74) --
	( 96.23,303.54) --
	( 96.61,303.32) --
	( 97.00,303.02) --
	( 97.38,302.76) --
	( 97.77,302.58) --
	( 98.15,302.30) --
	( 98.53,302.01) --
	( 98.92,301.62) --
	( 99.30,301.22) --
	( 99.69,300.95) --
	(100.07,300.64) --
	(100.45,300.34) --
	(100.84,299.98) --
	(101.22,299.56) --
	(101.61,299.19) --
	(101.99,298.84) --
	(102.38,298.49) --
	(102.76,298.19) --
	(103.14,298.06) --
	(103.53,297.83) --
	(103.91,297.61) --
	(104.30,297.22) --
	(104.68,296.64) --
	(105.07,296.03) --
	(105.45,295.45) --
	(105.83,295.07) --
	(106.22,294.67) --
	(106.60,294.40) --
	(106.99,293.97) --
	(107.37,293.61) --
	(107.75,293.22) --
	(108.14,292.77) --
	(108.52,292.34) --
	(108.91,291.86) --
	(109.29,291.46) --
	(109.68,291.03) --
	(110.06,290.64) --
	(110.44,290.15) --
	(110.83,289.56) --
	(111.21,289.16) --
	(111.60,288.78) --
	(111.98,288.46) --
	(112.37,288.12) --
	(112.75,287.80) --
	(113.13,287.39) --
	(113.52,287.02) --
	(113.90,286.65) --
	(114.29,286.20) --
	(114.67,285.70) --
	(115.05,285.17) --
	(115.44,284.82) --
	(115.82,284.46) --
	(116.21,284.17) --
	(116.59,283.81) --
	(116.98,283.56) --
	(117.36,283.35) --
	(117.74,283.12) --
	(118.13,282.85) --
	(118.51,282.61) --
	(118.90,282.36) --
	(119.28,282.05) --
	(119.67,281.54) --
	(120.05,281.20) --
	(120.43,280.98) --
	(120.82,280.86) --
	(121.20,280.77) --
	(121.59,280.54) --
	(121.97,280.29) --
	(122.36,280.09) --
	(122.74,279.76) --
	(123.12,279.47) --
	(123.51,279.27) --
	(123.89,279.05) --
	(124.28,278.81) --
	(124.66,278.56) --
	(125.04,278.28) --
	(125.43,277.97) --
	(125.81,277.76) --
	(126.20,277.72) --
	(126.58,277.61) --
	(126.97,277.50) --
	(127.35,277.29) --
	(127.73,277.04) --
	(128.12,276.81) --
	(128.50,276.66) --
	(128.89,276.58) --
	(129.27,276.51) --
	(129.66,276.39) --
	(130.04,276.33) --
	(130.42,276.32) --
	(130.81,276.29) --
	(131.19,276.22) --
	(131.58,276.19) --
	(131.96,275.95) --
	(132.34,275.68) --
	(132.73,275.45) --
	(133.11,275.18) --
	(133.50,275.01) --
	(133.88,274.81) --
	(134.27,274.67) --
	(134.65,274.56) --
	(135.03,274.47) --
	(135.42,274.32) --
	(135.80,274.20) --
	(136.19,274.11) --
	(136.57,274.02) --
	(136.96,273.76) --
	(137.34,273.61) --
	(137.72,273.30) --
	(138.11,273.04) --
	(138.49,272.74) --
	(138.88,272.41) --
	(139.26,272.17) --
	(139.64,271.91) --
	(140.03,271.78) --
	(140.41,271.66) --
	(140.80,271.52) --
	(141.18,271.40) --
	(141.57,271.30) --
	(141.95,271.21) --
	(142.33,271.07) --
	(142.72,270.86) --
	(143.10,270.64) --
	(143.49,270.38) --
	(143.87,270.07) --
	(144.26,269.69) --
	(144.64,269.34) --
	(145.02,269.06) --
	(145.41,268.83) --
	(145.79,268.70) --
	(146.18,268.48) --
	(146.56,268.13) --
	(146.94,267.75) --
	(147.33,267.28) --
	(147.71,266.71) --
	(148.10,266.20) --
	(148.48,265.82) --
	(148.87,265.48) --
	(149.25,265.10) --
	(149.63,264.74) --
	(150.02,264.36) --
	(150.40,263.94) --
	(150.79,263.58) --
	(151.17,263.13) --
	(151.56,262.67) --
	(151.94,262.27) --
	(152.32,261.86) --
	(152.71,261.50) --
	(153.09,261.11) --
	(153.48,260.80) --
	(153.86,260.55) --
	(154.25,260.35) --
	(154.63,260.04) --
	(155.01,259.65) --
	(155.40,259.21) --
	(155.78,258.73) --
	(156.17,258.11) --
	(156.55,257.45) --
	(156.93,256.81) --
	(157.32,256.36) --
	(157.70,255.97) --
	(158.09,255.61) --
	(158.47,255.32) --
	(158.86,254.97) --
	(159.24,254.51) --
	(159.62,254.11) --
	(160.01,253.76) --
	(160.39,253.50) --
	(160.78,253.42) --
	(161.16,253.16) --
	(161.55,253.00) --
	(161.93,252.76) --
	(162.31,252.37) --
	(162.70,252.05) --
	(163.08,251.86) --
	(163.47,251.66) --
	(163.85,251.48) --
	(164.23,251.21) --
	(164.62,250.95) --
	(165.00,250.71) --
	(165.39,250.42) --
	(165.77,250.10) --
	(166.16,249.77) --
	(166.54,249.41) --
	(166.92,249.14) --
	(167.31,248.97) --
	(167.69,248.69) --
	(168.08,248.40) --
	(168.46,248.14) --
	(168.85,248.04) --
	(169.23,247.90) --
	(169.61,247.70) --
	(170.00,247.60) --
	(170.38,247.52) --
	(170.77,247.44) --
	(171.15,247.31) --
	(171.53,247.21) --
	(171.92,247.11) --
	(172.30,247.08) --
	(172.69,246.98) --
	(173.07,246.85) --
	(173.46,246.69) --
	(173.84,246.50) --
	(174.22,246.44) --
	(174.61,246.51) --
	(174.99,246.45) --
	(175.38,246.36) --
	(175.76,246.34) --
	(176.15,246.28) --
	(176.53,246.29) --
	(176.91,246.36) --
	(177.30,246.31) --
	(177.68,246.23) --
	(178.07,246.12) --
	(178.45,246.05) --
	(178.83,246.03) --
	(179.22,246.11) --
	(179.60,246.12) --
	(179.99,246.20) --
	(180.37,246.27) --
	(180.76,246.44) --
	(181.14,246.41) --
	(181.52,246.32) --
	(181.91,246.23) --
	(182.29,246.25) --
	(182.68,246.33) --
	(183.06,246.49) --
	(183.45,246.74) --
	(183.83,246.96) --
	(184.21,247.14) --
	(184.60,247.20) --
	(184.98,247.20) --
	(185.37,247.28) --
	(185.75,247.53) --
	(186.14,247.72) --
	(186.52,247.83) --
	(186.90,247.96) --
	(187.29,247.98) --
	(187.67,248.12) --
	(188.06,248.25) --
	(188.44,248.36) --
	(188.82,248.48) --
	(189.21,248.66) --
	(189.59,248.81) --
	(189.98,248.96) --
	(190.36,249.16) --
	(190.75,249.36) --
	(191.13,249.46) --
	(191.51,249.52) --
	(191.90,249.47) --
	(192.28,249.43) --
	(192.67,249.43) --
	(193.05,249.56) --
	(193.44,249.66) --
	(193.82,249.64) --
	(194.20,249.45) --
	(194.59,249.33) --
	(194.97,249.27) --
	(195.36,249.19) --
	(195.74,249.27) --
	(196.12,249.34) --
	(196.51,249.39) --
	(196.89,249.40) --
	(197.28,249.30) --
	(197.66,249.25) --
	(198.05,249.20) --
	(198.43,249.08) --
	(198.81,249.01) --
	(199.20,248.85) --
	(199.58,248.62) --
	(199.97,248.38) --
	(200.35,248.23) --
	(200.74,247.96) --
	(201.12,247.71) --
	(201.50,247.43) --
	(201.89,247.21) --
	(202.27,247.08) --
	(202.66,246.98) --
	(203.04,246.72) --
	(203.42,246.44) --
	(203.81,246.15) --
	(204.19,245.92) --
	(204.58,245.83) --
	(204.96,245.85) --
	(205.35,245.74) --
	(205.73,245.54) --
	(206.11,245.32) --
	(206.50,245.02) --
	(206.88,244.79) --
	(207.27,244.55) --
	(207.65,244.18) --
	(208.04,243.91) --
	(208.42,243.48) --
	(208.80,243.06) --
	(209.19,242.76) --
	(209.57,242.42) --
	(209.96,242.18) --
	(210.34,241.91) --
	(210.72,241.70) --
	(211.11,241.48) --
	(211.49,241.21) --
	(211.88,240.94) --
	(212.26,240.66) --
	(212.65,240.37) --
	(213.03,240.03) --
	(213.41,239.64) --
	(213.80,239.21) --
	(214.18,238.72) --
	(214.57,238.29) --
	(214.95,237.91);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (103.14,304.65) --
	(103.53,304.36) --
	(103.91,304.14) --
	(104.30,303.75) --
	(104.68,303.27) --
	(105.07,302.70) --
	(105.45,302.20) --
	(105.83,301.79) --
	(106.22,301.41) --
	(106.60,301.07) --
	(106.99,300.65) --
	(107.37,300.15) --
	(107.75,299.74) --
	(108.14,299.30) --
	(108.52,298.91) --
	(108.91,298.57) --
	(109.29,298.29) --
	(109.68,297.84) --
	(110.06,297.34) --
	(110.44,296.78) --
	(110.83,296.24) --
	(111.21,295.81) --
	(111.60,295.47) --
	(111.98,295.16) --
	(112.37,294.84) --
	(112.75,294.52) --
	(113.13,294.08) --
	(113.52,293.67) --
	(113.90,293.26) --
	(114.29,292.76) --
	(114.67,292.27) --
	(115.05,291.81) --
	(115.44,291.47) --
	(115.82,291.09) --
	(116.21,290.76) --
	(116.59,290.54) --
	(116.98,290.39) --
	(117.36,290.17) --
	(117.74,289.95) --
	(118.13,289.75) --
	(118.51,289.42) --
	(118.90,289.04) --
	(119.28,288.60) --
	(119.67,288.20) --
	(120.05,287.92) --
	(120.43,287.73) --
	(120.82,287.61) --
	(121.20,287.47) --
	(121.59,287.27) --
	(121.97,287.04) --
	(122.36,286.75) --
	(122.74,286.48) --
	(123.12,286.15) --
	(123.51,285.81) --
	(123.89,285.58) --
	(124.28,285.48) --
	(124.66,285.30) --
	(125.04,285.03) --
	(125.43,284.80) --
	(125.81,284.62) --
	(126.20,284.50) --
	(126.58,284.40) --
	(126.97,284.27) --
	(127.35,283.97) --
	(127.73,283.66) --
	(128.12,283.40) --
	(128.50,283.29) --
	(128.89,283.32) --
	(129.27,283.31) --
	(129.66,283.18) --
	(130.04,283.15) --
	(130.42,283.16) --
	(130.81,283.18) --
	(131.19,283.11) --
	(131.58,282.97) --
	(131.96,282.62) --
	(132.34,282.34) --
	(132.73,282.06) --
	(133.11,281.88) --
	(133.50,281.78) --
	(133.88,281.64) --
	(134.27,281.54) --
	(134.65,281.44) --
	(135.03,281.25) --
	(135.42,281.09) --
	(135.80,280.97) --
	(136.19,280.83) --
	(136.57,280.68) --
	(136.96,280.39) --
	(137.34,280.11) --
	(137.72,279.88) --
	(138.11,279.62) --
	(138.49,279.39) --
	(138.88,279.16) --
	(139.26,278.92) --
	(139.64,278.65) --
	(140.03,278.49) --
	(140.41,278.36) --
	(140.80,278.16) --
	(141.18,277.99) --
	(141.57,277.88) --
	(141.95,277.82) --
	(142.33,277.70) --
	(142.72,277.52) --
	(143.10,277.26) --
	(143.49,277.05) --
	(143.87,276.84) --
	(144.26,276.44) --
	(144.64,276.14) --
	(145.02,275.81) --
	(145.41,275.53) --
	(145.79,275.29) --
	(146.18,275.04) --
	(146.56,274.74) --
	(146.94,274.48) --
	(147.33,274.05) --
	(147.71,273.51) --
	(148.10,273.08) --
	(148.48,272.70) --
	(148.87,272.21) --
	(149.25,271.71) --
	(149.63,271.24) --
	(150.02,270.83) --
	(150.40,270.48) --
	(150.79,270.19) --
	(151.17,269.76) --
	(151.56,269.35) --
	(151.94,268.92) --
	(152.32,268.39) --
	(152.71,268.04) --
	(153.09,267.73) --
	(153.48,267.49) --
	(153.86,267.25) --
	(154.25,267.06) --
	(154.63,266.73) --
	(155.01,266.31) --
	(155.40,265.86) --
	(155.78,265.37) --
	(156.17,264.80) --
	(156.55,264.14) --
	(156.93,263.52) --
	(157.32,263.12) --
	(157.70,262.63) --
	(158.09,262.29) --
	(158.47,261.99) --
	(158.86,261.59) --
	(159.24,261.19) --
	(159.62,260.84) --
	(160.01,260.51) --
	(160.39,260.17) --
	(160.78,259.97) --
	(161.16,259.78) --
	(161.55,259.55) --
	(161.93,259.38) --
	(162.31,259.12) --
	(162.70,258.83) --
	(163.08,258.67) --
	(163.47,258.45) --
	(163.85,258.32) --
	(164.23,258.11) --
	(164.62,257.85) --
	(165.00,257.59) --
	(165.39,257.12) --
	(165.77,256.67) --
	(166.16,256.29) --
	(166.54,255.90) --
	(166.92,255.63) --
	(167.31,255.56) --
	(167.69,255.45) --
	(168.08,255.26) --
	(168.46,255.00) --
	(168.85,254.78) --
	(169.23,254.60) --
	(169.61,254.32) --
	(170.00,254.13) --
	(170.38,254.11) --
	(170.77,254.09) --
	(171.15,254.01) --
	(171.53,253.87) --
	(171.92,253.75) --
	(172.30,253.74) --
	(172.69,253.76) --
	(173.07,253.61) --
	(173.46,253.48) --
	(173.84,253.28) --
	(174.22,253.22) --
	(174.61,253.19) --
	(174.99,253.15) --
	(175.38,253.02) --
	(175.76,252.93) --
	(176.15,253.04) --
	(176.53,253.10) --
	(176.91,253.15) --
	(177.30,253.08) --
	(177.68,252.94) --
	(178.07,252.85) --
	(178.45,252.80) --
	(178.83,252.82) --
	(179.22,252.94) --
	(179.60,253.02) --
	(179.99,253.00) --
	(180.37,253.11) --
	(180.76,253.23) --
	(181.14,253.18) --
	(181.52,253.06) --
	(181.91,252.93) --
	(182.29,252.97) --
	(182.68,253.03) --
	(183.06,253.19) --
	(183.45,253.51) --
	(183.83,253.73) --
	(184.21,253.91) --
	(184.60,253.93) --
	(184.98,253.96) --
	(185.37,254.01) --
	(185.75,254.18) --
	(186.14,254.39) --
	(186.52,254.54) --
	(186.90,254.71) --
	(187.29,254.81) --
	(187.67,254.81) --
	(188.06,254.81) --
	(188.44,254.85) --
	(188.82,255.08) --
	(189.21,255.33) --
	(189.59,255.53) --
	(189.98,255.66) --
	(190.36,255.83) --
	(190.75,256.04) --
	(191.13,256.18) --
	(191.51,256.24) --
	(191.90,256.15) --
	(192.28,256.19) --
	(192.67,256.24) --
	(193.05,256.26) --
	(193.44,256.35) --
	(193.82,256.33) --
	(194.20,256.21) --
	(194.59,256.04) --
	(194.97,255.94) --
	(195.36,255.93) --
	(195.74,255.96) --
	(196.12,256.04) --
	(196.51,256.08) --
	(196.89,256.15) --
	(197.28,256.16) --
	(197.66,256.06) --
	(198.05,256.02) --
	(198.43,255.86) --
	(198.81,255.69) --
	(199.20,255.57) --
	(199.58,255.39) --
	(199.97,255.16) --
	(200.35,255.01) --
	(200.74,254.77) --
	(201.12,254.44) --
	(201.50,254.07) --
	(201.89,253.85) --
	(202.27,253.74) --
	(202.66,253.61) --
	(203.04,253.41) --
	(203.42,253.26) --
	(203.81,253.01) --
	(204.19,252.83) --
	(204.58,252.64) --
	(204.96,252.49) --
	(205.35,252.38) --
	(205.73,252.25) --
	(206.11,252.02) --
	(206.50,251.69) --
	(206.88,251.41) --
	(207.27,251.12) --
	(207.65,250.89) --
	(208.04,250.65) --
	(208.42,250.25) --
	(208.80,249.87) --
	(209.19,249.57) --
	(209.57,249.23) --
	(209.96,248.97) --
	(210.34,248.73) --
	(210.72,248.42) --
	(211.11,248.19) --
	(211.49,247.83) --
	(211.88,247.50) --
	(212.26,247.22) --
	(212.65,246.94) --
	(213.03,246.66) --
	(213.41,246.34) --
	(213.80,245.98) --
	(214.18,245.54) --
	(214.57,245.11) --
	(214.95,244.67) --
	(215.34,244.16) --
	(215.72,243.81) --
	(216.10,243.54) --
	(216.49,243.29) --
	(216.87,243.01) --
	(217.26,242.72) --
	(217.64,242.46) --
	(218.03,242.28) --
	(218.41,242.16) --
	(218.79,242.03) --
	(219.18,241.84) --
	(219.56,241.74) --
	(219.95,241.72) --
	(220.33,241.82) --
	(220.71,241.98) --
	(221.10,242.16) --
	(221.48,242.28) --
	(221.87,242.37) --
	(222.25,242.48) --
	(222.64,242.40) --
	(223.02,242.20) --
	(223.40,242.03) --
	(223.79,241.92) --
	(224.17,241.65) --
	(224.56,241.33) --
	(224.94,241.12) --
	(225.33,241.04) --
	(225.71,241.02) --
	(226.09,240.90) --
	(226.48,240.69) --
	(226.86,240.54) --
	(227.25,240.38) --
	(227.63,240.22) --
	(228.01,240.29) --
	(228.40,240.36) --
	(228.78,240.39) --
	(229.17,240.42) --
	(229.55,240.54) --
	(229.94,240.59) --
	(230.32,240.45) --
	(230.70,240.32) --
	(231.09,240.21);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (109.68,304.56) --
	(110.06,304.04) --
	(110.44,303.50) --
	(110.83,303.00) --
	(111.21,302.52) --
	(111.60,302.19) --
	(111.98,301.92) --
	(112.37,301.62) --
	(112.75,301.21) --
	(113.13,300.81) --
	(113.52,300.37) --
	(113.90,299.85) --
	(114.29,299.39) --
	(114.67,298.93) --
	(115.05,298.56) --
	(115.44,298.19) --
	(115.82,297.83) --
	(116.21,297.59) --
	(116.59,297.35) --
	(116.98,297.20) --
	(117.36,296.95) --
	(117.74,296.65) --
	(118.13,296.40) --
	(118.51,296.05) --
	(118.90,295.68) --
	(119.28,295.20) --
	(119.67,294.88) --
	(120.05,294.62) --
	(120.43,294.46) --
	(120.82,294.36) --
	(121.20,294.15) --
	(121.59,293.98) --
	(121.97,293.81) --
	(122.36,293.45) --
	(122.74,293.07) --
	(123.12,292.70) --
	(123.51,292.43) --
	(123.89,292.20) --
	(124.28,292.11) --
	(124.66,292.02) --
	(125.04,291.84) --
	(125.43,291.58) --
	(125.81,291.38) --
	(126.20,291.28) --
	(126.58,291.11) --
	(126.97,290.85) --
	(127.35,290.52) --
	(127.73,290.33) --
	(128.12,290.12) --
	(128.50,289.97) --
	(128.89,289.96) --
	(129.27,289.96) --
	(129.66,289.99) --
	(130.04,289.98) --
	(130.42,289.99) --
	(130.81,289.98) --
	(131.19,289.86) --
	(131.58,289.64) --
	(131.96,289.27) --
	(132.34,288.95) --
	(132.73,288.74) --
	(133.11,288.63) --
	(133.50,288.64) --
	(133.88,288.47) --
	(134.27,288.39) --
	(134.65,288.21) --
	(135.03,288.03) --
	(135.42,287.87) --
	(135.80,287.60) --
	(136.19,287.45) --
	(136.57,287.22) --
	(136.96,286.95) --
	(137.34,286.71) --
	(137.72,286.52) --
	(138.11,286.36) --
	(138.49,286.06) --
	(138.88,285.89) --
	(139.26,285.67) --
	(139.64,285.34) --
	(140.03,285.15) --
	(140.41,285.02) --
	(140.80,284.90) --
	(141.18,284.72) --
	(141.57,284.54) --
	(141.95,284.46) --
	(142.33,284.35) --
	(142.72,284.10) --
	(143.10,283.86) --
	(143.49,283.71) --
	(143.87,283.54) --
	(144.26,283.29) --
	(144.64,283.04) --
	(145.02,282.69) --
	(145.41,282.23) --
	(145.79,281.81) --
	(146.18,281.58) --
	(146.56,281.36) --
	(146.94,281.07) --
	(147.33,280.63) --
	(147.71,280.28) --
	(148.10,279.99) --
	(148.48,279.55) --
	(148.87,278.98) --
	(149.25,278.44) --
	(149.63,277.80) --
	(150.02,277.32) --
	(150.40,277.06) --
	(150.79,276.75) --
	(151.17,276.49) --
	(151.56,276.06) --
	(151.94,275.59) --
	(152.32,275.13) --
	(152.71,274.69) --
	(153.09,274.41) --
	(153.48,274.16) --
	(153.86,273.96) --
	(154.25,273.78) --
	(154.63,273.37) --
	(155.01,272.95) --
	(155.40,272.59) --
	(155.78,272.12) --
	(156.17,271.57) --
	(156.55,271.00) --
	(156.93,270.35) --
	(157.32,269.84) --
	(157.70,269.44) --
	(158.09,268.98) --
	(158.47,268.64) --
	(158.86,268.25) --
	(159.24,267.85) --
	(159.62,267.48) --
	(160.01,267.14) --
	(160.39,266.83) --
	(160.78,266.52) --
	(161.16,266.25) --
	(161.55,266.10) --
	(161.93,265.94) --
	(162.31,265.79) --
	(162.70,265.56) --
	(163.08,265.42) --
	(163.47,265.29) --
	(163.85,265.20) --
	(164.23,265.02) --
	(164.62,264.62) --
	(165.00,264.20) --
	(165.39,263.73) --
	(165.77,263.30) --
	(166.16,262.94) --
	(166.54,262.58) --
	(166.92,262.30) --
	(167.31,262.16) --
	(167.69,262.14) --
	(168.08,261.97) --
	(168.46,261.80) --
	(168.85,261.61) --
	(169.23,261.41) --
	(169.61,261.12) --
	(170.00,260.81) --
	(170.38,260.74) --
	(170.77,260.76) --
	(171.15,260.67) --
	(171.53,260.54) --
	(171.92,260.47) --
	(172.30,260.40) --
	(172.69,260.42) --
	(173.07,260.39) --
	(173.46,260.20) --
	(173.84,260.11) --
	(174.22,260.04) --
	(174.61,259.94) --
	(174.99,259.86) --
	(175.38,259.84) --
	(175.76,259.75) --
	(176.15,259.66) --
	(176.53,259.68) --
	(176.91,259.71) --
	(177.30,259.74) --
	(177.68,259.70) --
	(178.07,259.69) --
	(178.45,259.67) --
	(178.83,259.70) --
	(179.22,259.80) --
	(179.60,259.88) --
	(179.99,259.76) --
	(180.37,259.70) --
	(180.76,259.78) --
	(181.14,259.87) --
	(181.52,259.88) --
	(181.91,259.80) --
	(182.29,259.81) --
	(182.68,259.80) --
	(183.06,259.91) --
	(183.45,260.16) --
	(183.83,260.36) --
	(184.21,260.54) --
	(184.60,260.66) --
	(184.98,260.63) --
	(185.37,260.73) --
	(185.75,260.95) --
	(186.14,261.10) --
	(186.52,261.25) --
	(186.90,261.47) --
	(187.29,261.50) --
	(187.67,261.50) --
	(188.06,261.46) --
	(188.44,261.58) --
	(188.82,261.76) --
	(189.21,261.99) --
	(189.59,262.19) --
	(189.98,262.35) --
	(190.36,262.58) --
	(190.75,262.63) --
	(191.13,262.74) --
	(191.51,262.78) --
	(191.90,262.86) --
	(192.28,262.98) --
	(192.67,263.05) --
	(193.05,263.09) --
	(193.44,263.07) --
	(193.82,263.00) --
	(194.20,262.93) --
	(194.59,262.76) --
	(194.97,262.63) --
	(195.36,262.63) --
	(195.74,262.66) --
	(196.12,262.74) --
	(196.51,262.87) --
	(196.89,262.92) --
	(197.28,262.97) --
	(197.66,262.94) --
	(198.05,262.82) --
	(198.43,262.66) --
	(198.81,262.47) --
	(199.20,262.32) --
	(199.58,262.19) --
	(199.97,261.96) --
	(200.35,261.67) --
	(200.74,261.44) --
	(201.12,261.16) --
	(201.50,260.79) --
	(201.89,260.55) --
	(202.27,260.45) --
	(202.66,260.28) --
	(203.04,260.11) --
	(203.42,260.04) --
	(203.81,259.90) --
	(204.19,259.64) --
	(204.58,259.39) --
	(204.96,259.20) --
	(205.35,259.04) --
	(205.73,258.88) --
	(206.11,258.70) --
	(206.50,258.44) --
	(206.88,258.14) --
	(207.27,257.85) --
	(207.65,257.53) --
	(208.04,257.17) --
	(208.42,256.83) --
	(208.80,256.45) --
	(209.19,256.29) --
	(209.57,255.98) --
	(209.96,255.67) --
	(210.34,255.40) --
	(210.72,255.12) --
	(211.11,254.73) --
	(211.49,254.38) --
	(211.88,254.09) --
	(212.26,253.80) --
	(212.65,253.57) --
	(213.03,253.36) --
	(213.41,253.05) --
	(213.80,252.72) --
	(214.18,252.41) --
	(214.57,251.96) --
	(214.95,251.39) --
	(215.34,250.88) --
	(215.72,250.54) --
	(216.10,250.24) --
	(216.49,249.94) --
	(216.87,249.63) --
	(217.26,249.44) --
	(217.64,249.20) --
	(218.03,249.01) --
	(218.41,248.83) --
	(218.79,248.74) --
	(219.18,248.58) --
	(219.56,248.38) --
	(219.95,248.31) --
	(220.33,248.44) --
	(220.71,248.67) --
	(221.10,248.96) --
	(221.48,249.12) --
	(221.87,249.14) --
	(222.25,249.09) --
	(222.64,248.98) --
	(223.02,248.85) --
	(223.40,248.72) --
	(223.79,248.64) --
	(224.17,248.41) --
	(224.56,248.23) --
	(224.94,247.97) --
	(225.33,247.79) --
	(225.71,247.64) --
	(226.09,247.57) --
	(226.48,247.37) --
	(226.86,247.27) --
	(227.25,247.09) --
	(227.63,247.05) --
	(228.01,247.15) --
	(228.40,247.18) --
	(228.78,247.14) --
	(229.17,247.14) --
	(229.55,247.10) --
	(229.94,247.06) --
	(230.32,247.01) --
	(230.70,246.94) --
	(231.09,246.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (115.82,304.67) --
	(116.21,304.48) --
	(116.59,304.24) --
	(116.98,303.91) --
	(117.36,303.63) --
	(117.74,303.28) --
	(118.13,302.97) --
	(118.51,302.72) --
	(118.90,302.34) --
	(119.28,301.97) --
	(119.67,301.64) --
	(120.05,301.38) --
	(120.43,301.23) --
	(120.82,301.12) --
	(121.20,300.90) --
	(121.59,300.67) --
	(121.97,300.45) --
	(122.36,300.10) --
	(122.74,299.67) --
	(123.12,299.27) --
	(123.51,299.06) --
	(123.89,298.85) --
	(124.28,298.70) --
	(124.66,298.73) --
	(125.04,298.64) --
	(125.43,298.37) --
	(125.81,298.16) --
	(126.20,297.90) --
	(126.58,297.65) --
	(126.97,297.37) --
	(127.35,297.02) --
	(127.73,296.94) --
	(128.12,296.81) --
	(128.50,296.69) --
	(128.89,296.67) --
	(129.27,296.60) --
	(129.66,296.64) --
	(130.04,296.61) --
	(130.42,296.71) --
	(130.81,296.70) --
	(131.19,296.56) --
	(131.58,296.32) --
	(131.96,295.98) --
	(132.34,295.68) --
	(132.73,295.52) --
	(133.11,295.38) --
	(133.50,295.32) --
	(133.88,295.30) --
	(134.27,295.16) --
	(134.65,295.01) --
	(135.03,294.83) --
	(135.42,294.65) --
	(135.80,294.41) --
	(136.19,294.08) --
	(136.57,293.76) --
	(136.96,293.45) --
	(137.34,293.26) --
	(137.72,293.17) --
	(138.11,293.04) --
	(138.49,292.74) --
	(138.88,292.56) --
	(139.26,292.34) --
	(139.64,292.09) --
	(140.03,291.87) --
	(140.41,291.70) --
	(140.80,291.70) --
	(141.18,291.52) --
	(141.57,291.29) --
	(141.95,291.18) --
	(142.33,290.97) --
	(142.72,290.83) --
	(143.10,290.59) --
	(143.49,290.39) --
	(143.87,290.25) --
	(144.26,290.06) --
	(144.64,289.89) --
	(145.02,289.47) --
	(145.41,288.96) --
	(145.79,288.43) --
	(146.18,288.12) --
	(146.56,287.88) --
	(146.94,287.69) --
	(147.33,287.32) --
	(147.71,287.04) --
	(148.10,286.84) --
	(148.48,286.36) --
	(148.87,285.71) --
	(149.25,285.15) --
	(149.63,284.56) --
	(150.02,284.05) --
	(150.40,283.74) --
	(150.79,283.43) --
	(151.17,283.12) --
	(151.56,282.76) --
	(151.94,282.33) --
	(152.32,281.88) --
	(152.71,281.55) --
	(153.09,281.18) --
	(153.48,280.87) --
	(153.86,280.64) --
	(154.25,280.44) --
	(154.63,280.02) --
	(155.01,279.54) --
	(155.40,279.11) --
	(155.78,278.68) --
	(156.17,278.26) --
	(156.55,277.77) --
	(156.93,277.19) --
	(157.32,276.66) --
	(157.70,276.22) --
	(158.09,275.72) --
	(158.47,275.32) --
	(158.86,274.95) --
	(159.24,274.55) --
	(159.62,274.19) --
	(160.01,273.89) --
	(160.39,273.55) --
	(160.78,273.22) --
	(161.16,272.92) --
	(161.55,272.76) --
	(161.93,272.60) --
	(162.31,272.44) --
	(162.70,272.25) --
	(163.08,272.18) --
	(163.47,272.08) --
	(163.85,271.95) --
	(164.23,271.71) --
	(164.62,271.30) --
	(165.00,270.81) --
	(165.39,270.37) --
	(165.77,269.94) --
	(166.16,269.58) --
	(166.54,269.32) --
	(166.92,269.07) --
	(167.31,268.84) --
	(167.69,268.75) --
	(168.08,268.64) --
	(168.46,268.52) --
	(168.85,268.40) --
	(169.23,268.20) --
	(169.61,267.90) --
	(170.00,267.65) --
	(170.38,267.54) --
	(170.77,267.45) --
	(171.15,267.32) --
	(171.53,267.20) --
	(171.92,267.15) --
	(172.30,267.07) --
	(172.69,267.06) --
	(173.07,267.00) --
	(173.46,266.86) --
	(173.84,266.91) --
	(174.22,266.86) --
	(174.61,266.70) --
	(174.99,266.68) --
	(175.38,266.56) --
	(175.76,266.51) --
	(176.15,266.36) --
	(176.53,266.30) --
	(176.91,266.31) --
	(177.30,266.31) --
	(177.68,266.41) --
	(178.07,266.48) --
	(178.45,266.50) --
	(178.83,266.51) --
	(179.22,266.51) --
	(179.60,266.53) --
	(179.99,266.42) --
	(180.37,266.35) --
	(180.76,266.42) --
	(181.14,266.60) --
	(181.52,266.67) --
	(181.91,266.61) --
	(182.29,266.63) --
	(182.68,266.64) --
	(183.06,266.70) --
	(183.45,266.83) --
	(183.83,267.03) --
	(184.21,267.28) --
	(184.60,267.44) --
	(184.98,267.48) --
	(185.37,267.57) --
	(185.75,267.72) --
	(186.14,267.89) --
	(186.52,267.98) --
	(186.90,268.12) --
	(187.29,268.22) --
	(187.67,268.18) --
	(188.06,268.20) --
	(188.44,268.37) --
	(188.82,268.53) --
	(189.21,268.66) --
	(189.59,268.85) --
	(189.98,269.03) --
	(190.36,269.26) --
	(190.75,269.30) --
	(191.13,269.39) --
	(191.51,269.44) --
	(191.90,269.62) --
	(192.28,269.77) --
	(192.67,269.83) --
	(193.05,269.77) --
	(193.44,269.72) --
	(193.82,269.69) --
	(194.20,269.62) --
	(194.59,269.53) --
	(194.97,269.42) --
	(195.36,269.29) --
	(195.74,269.34) --
	(196.12,269.50) --
	(196.51,269.63) --
	(196.89,269.60) --
	(197.28,269.61) --
	(197.66,269.61) --
	(198.05,269.48) --
	(198.43,269.31) --
	(198.81,269.21) --
	(199.20,269.06) --
	(199.58,268.88) --
	(199.97,268.67) --
	(200.35,268.36) --
	(200.74,268.13) --
	(201.12,267.87) --
	(201.50,267.53) --
	(201.89,267.34) --
	(202.27,267.15) --
	(202.66,266.94) --
	(203.04,266.75) --
	(203.42,266.72) --
	(203.81,266.61) --
	(204.19,266.40) --
	(204.58,266.19) --
	(204.96,265.92) --
	(205.35,265.59) --
	(205.73,265.38) --
	(206.11,265.23) --
	(206.50,265.11) --
	(206.88,264.84) --
	(207.27,264.58) --
	(207.65,264.22) --
	(208.04,263.85) --
	(208.42,263.55) --
	(208.80,263.21) --
	(209.19,262.96) --
	(209.57,262.71) --
	(209.96,262.30) --
	(210.34,261.99) --
	(210.72,261.71) --
	(211.11,261.38) --
	(211.49,261.05) --
	(211.88,260.74) --
	(212.26,260.44) --
	(212.65,260.16) --
	(213.03,260.02) --
	(213.41,259.75) --
	(213.80,259.51) --
	(214.18,259.21) --
	(214.57,258.78) --
	(214.95,258.22) --
	(215.34,257.68) --
	(215.72,257.29) --
	(216.10,256.92) --
	(216.49,256.59) --
	(216.87,256.33) --
	(217.26,256.19) --
	(217.64,255.95) --
	(218.03,255.70) --
	(218.41,255.56) --
	(218.79,255.46) --
	(219.18,255.32) --
	(219.56,255.14) --
	(219.95,255.06) --
	(220.33,255.13) --
	(220.71,255.35) --
	(221.10,255.63) --
	(221.48,255.86) --
	(221.87,255.87) --
	(222.25,255.81) --
	(222.64,255.56) --
	(223.02,255.40) --
	(223.40,255.37) --
	(223.79,255.29) --
	(224.17,255.12) --
	(224.56,255.03) --
	(224.94,254.82) --
	(225.33,254.58) --
	(225.71,254.37) --
	(226.09,254.24) --
	(226.48,254.02) --
	(226.86,253.93) --
	(227.25,253.93) --
	(227.63,254.02) --
	(228.01,253.95) --
	(228.40,253.92) --
	(228.78,253.91) --
	(229.17,253.83) --
	(229.55,253.69) --
	(229.94,253.59) --
	(230.32,253.52) --
	(230.70,253.46) --
	(231.09,253.44);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (126.20,304.61) --
	(126.58,304.26) --
	(126.97,304.02) --
	(127.35,303.84) --
	(127.73,303.59) --
	(128.12,303.52) --
	(128.50,303.43) --
	(128.89,303.37) --
	(129.27,303.26) --
	(129.66,303.20) --
	(130.04,303.19) --
	(130.42,303.27) --
	(130.81,303.28) --
	(131.19,303.17) --
	(131.58,302.99) --
	(131.96,302.77) --
	(132.34,302.52) --
	(132.73,302.27) --
	(133.11,302.14) --
	(133.50,302.15) --
	(133.88,302.15) --
	(134.27,301.99) --
	(134.65,301.81) --
	(135.03,301.60) --
	(135.42,301.44) --
	(135.80,301.29) --
	(136.19,300.94) --
	(136.57,300.50) --
	(136.96,300.13) --
	(137.34,299.84) --
	(137.72,299.76) --
	(138.11,299.67) --
	(138.49,299.43) --
	(138.88,299.24) --
	(139.26,299.10) --
	(139.64,298.96) --
	(140.03,298.73) --
	(140.41,298.50) --
	(140.80,298.44) --
	(141.18,298.35) --
	(141.57,298.12) --
	(141.95,297.85) --
	(142.33,297.65) --
	(142.72,297.52) --
	(143.10,297.37) --
	(143.49,297.14) --
	(143.87,297.01) --
	(144.26,296.82) --
	(144.64,296.60) --
	(145.02,296.23) --
	(145.41,295.70) --
	(145.79,295.23) --
	(146.18,294.80) --
	(146.56,294.43) --
	(146.94,294.18) --
	(147.33,293.97) --
	(147.71,293.79) --
	(148.10,293.58) --
	(148.48,293.13) --
	(148.87,292.55) --
	(149.25,291.91) --
	(149.63,291.28) --
	(150.02,290.78) --
	(150.40,290.37) --
	(150.79,290.11) --
	(151.17,289.76) --
	(151.56,289.41) --
	(151.94,289.07) --
	(152.32,288.70) --
	(152.71,288.39) --
	(153.09,288.03) --
	(153.48,287.74) --
	(153.86,287.40) --
	(154.25,287.01) --
	(154.63,286.58) --
	(155.01,286.09) --
	(155.40,285.69) --
	(155.78,285.36) --
	(156.17,285.01) --
	(156.55,284.55) --
	(156.93,284.00) --
	(157.32,283.45) --
	(157.70,282.91) --
	(158.09,282.39) --
	(158.47,281.95) --
	(158.86,281.57) --
	(159.24,281.25) --
	(159.62,280.96) --
	(160.01,280.63) --
	(160.39,280.28) --
	(160.78,279.93) --
	(161.16,279.67) --
	(161.55,279.53) --
	(161.93,279.38) --
	(162.31,279.18) --
	(162.70,279.03) --
	(163.08,278.92) --
	(163.47,278.71) --
	(163.85,278.43) --
	(164.23,278.07) --
	(164.62,277.79) --
	(165.00,277.39) --
	(165.39,277.02) --
	(165.77,276.63) --
	(166.16,276.30) --
	(166.54,276.07) --
	(166.92,275.83) --
	(167.31,275.55) --
	(167.69,275.32) --
	(168.08,275.18) --
	(168.46,275.15) --
	(168.85,275.05) --
	(169.23,274.95) --
	(169.61,274.82) --
	(170.00,274.55) --
	(170.38,274.38) --
	(170.77,274.26) --
	(171.15,274.10) --
	(171.53,273.86) --
	(171.92,273.80) --
	(172.30,273.75) --
	(172.69,273.68) --
	(173.07,273.63) --
	(173.46,273.57) --
	(173.84,273.57) --
	(174.22,273.61) --
	(174.61,273.48) --
	(174.99,273.34) --
	(175.38,273.22) --
	(175.76,273.10) --
	(176.15,272.99) --
	(176.53,272.93) --
	(176.91,273.03) --
	(177.30,273.09) --
	(177.68,273.22) --
	(178.07,273.22) --
	(178.45,273.25) --
	(178.83,273.29) --
	(179.22,273.26) --
	(179.60,273.22) --
	(179.99,273.17) --
	(180.37,273.11) --
	(180.76,273.09) --
	(181.14,273.20) --
	(181.52,273.36) --
	(181.91,273.42) --
	(182.29,273.38) --
	(182.68,273.38) --
	(183.06,273.45) --
	(183.45,273.53) --
	(183.83,273.72) --
	(184.21,273.93) --
	(184.60,274.06) --
	(184.98,274.17) --
	(185.37,274.30) --
	(185.75,274.50) --
	(186.14,274.61) --
	(186.52,274.74) --
	(186.90,274.88) --
	(187.29,274.92) --
	(187.67,274.97) --
	(188.06,275.06) --
	(188.44,275.16) --
	(188.82,275.25) --
	(189.21,275.36) --
	(189.59,275.60) --
	(189.98,275.76) --
	(190.36,275.90) --
	(190.75,276.03) --
	(191.13,276.09) --
	(191.51,276.21) --
	(191.90,276.41) --
	(192.28,276.58) --
	(192.67,276.53) --
	(193.05,276.45) --
	(193.44,276.36) --
	(193.82,276.31) --
	(194.20,276.25) --
	(194.59,276.24) --
	(194.97,276.23) --
	(195.36,276.15) --
	(195.74,276.16) --
	(196.12,276.24) --
	(196.51,276.27) --
	(196.89,276.27) --
	(197.28,276.31) --
	(197.66,276.21) --
	(198.05,276.12) --
	(198.43,275.99) --
	(198.81,275.86) --
	(199.20,275.67) --
	(199.58,275.51) --
	(199.97,275.26) --
	(200.35,275.03) --
	(200.74,274.82) --
	(201.12,274.49) --
	(201.50,274.28) --
	(201.89,274.02) --
	(202.27,273.77) --
	(202.66,273.64) --
	(203.04,273.47) --
	(203.42,273.37) --
	(203.81,273.32) --
	(204.19,273.13) --
	(204.58,272.86) --
	(204.96,272.59) --
	(205.35,272.30) --
	(205.73,272.07) --
	(206.11,271.98) --
	(206.50,271.80) --
	(206.88,271.59) --
	(207.27,271.20) --
	(207.65,270.85) --
	(208.04,270.47) --
	(208.42,270.18) --
	(208.80,269.89) --
	(209.19,269.52) --
	(209.57,269.24) --
	(209.96,268.90) --
	(210.34,268.57) --
	(210.72,268.30) --
	(211.11,268.08) --
	(211.49,267.81) --
	(211.88,267.49) --
	(212.26,267.13) --
	(212.65,266.78) --
	(213.03,266.62) --
	(213.41,266.42) --
	(213.80,266.12) --
	(214.18,265.84) --
	(214.57,265.50) --
	(214.95,265.00) --
	(215.34,264.49) --
	(215.72,264.00) --
	(216.10,263.64) --
	(216.49,263.34) --
	(216.87,263.11) --
	(217.26,262.88) --
	(217.64,262.60) --
	(218.03,262.37) --
	(218.41,262.18) --
	(218.79,262.04) --
	(219.18,261.97) --
	(219.56,261.87) --
	(219.95,261.85) --
	(220.33,261.97) --
	(220.71,262.12) --
	(221.10,262.37) --
	(221.48,262.54) --
	(221.87,262.58) --
	(222.25,262.45) --
	(222.64,262.29) --
	(223.02,262.09) --
	(223.40,262.01) --
	(223.79,261.89) --
	(224.17,261.78) --
	(224.56,261.61) --
	(224.94,261.44) --
	(225.33,261.24) --
	(225.71,261.08) --
	(226.09,260.91) --
	(226.48,260.75) --
	(226.86,260.72) --
	(227.25,260.80) --
	(227.63,260.81) --
	(228.01,260.77) --
	(228.40,260.70) --
	(228.78,260.63) --
	(229.17,260.57) --
	(229.55,260.35) --
	(229.94,260.17) --
	(230.32,260.06) --
	(230.70,260.05) --
	(231.09,260.13);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (141.95,304.62) --
	(142.33,304.41) --
	(142.72,304.25) --
	(143.10,304.05) --
	(143.49,303.88) --
	(143.87,303.66) --
	(144.26,303.52) --
	(144.64,303.29) --
	(145.02,302.89) --
	(145.41,302.43) --
	(145.79,301.98) --
	(146.18,301.55) --
	(146.56,301.12) --
	(146.94,300.80) --
	(147.33,300.59) --
	(147.71,300.49) --
	(148.10,300.23) --
	(148.48,299.84) --
	(148.87,299.35) --
	(149.25,298.80) --
	(149.63,298.19) --
	(150.02,297.68) --
	(150.40,297.25) --
	(150.79,296.80) --
	(151.17,296.42) --
	(151.56,296.12) --
	(151.94,295.81) --
	(152.32,295.57) --
	(152.71,295.19) --
	(153.09,294.86) --
	(153.48,294.54) --
	(153.86,294.14) --
	(154.25,293.67) --
	(154.63,293.24) --
	(155.01,292.75) --
	(155.40,292.34) --
	(155.78,292.02) --
	(156.17,291.69) --
	(156.55,291.26) --
	(156.93,290.68) --
	(157.32,290.13) --
	(157.70,289.57) --
	(158.09,289.01) --
	(158.47,288.57) --
	(158.86,288.19) --
	(159.24,287.94) --
	(159.62,287.62) --
	(160.01,287.32) --
	(160.39,287.01) --
	(160.78,286.69) --
	(161.16,286.47) --
	(161.55,286.32) --
	(161.93,286.16) --
	(162.31,285.95) --
	(162.70,285.77) --
	(163.08,285.61) --
	(163.47,285.36) --
	(163.85,285.02) --
	(164.23,284.57) --
	(164.62,284.22) --
	(165.00,283.92) --
	(165.39,283.62) --
	(165.77,283.36) --
	(166.16,283.11) --
	(166.54,282.88) --
	(166.92,282.63) --
	(167.31,282.33) --
	(167.69,282.01) --
	(168.08,281.82) --
	(168.46,281.76) --
	(168.85,281.72) --
	(169.23,281.64) --
	(169.61,281.55) --
	(170.00,281.42) --
	(170.38,281.23) --
	(170.77,281.02) --
	(171.15,280.86) --
	(171.53,280.62) --
	(171.92,280.50) --
	(172.30,280.42) --
	(172.69,280.25) --
	(173.07,280.16) --
	(173.46,280.22) --
	(173.84,280.30) --
	(174.22,280.29) --
	(174.61,280.20) --
	(174.99,280.03) --
	(175.38,279.87) --
	(175.76,279.76) --
	(176.15,279.70) --
	(176.53,279.62) --
	(176.91,279.66) --
	(177.30,279.77) --
	(177.68,279.88) --
	(178.07,279.94) --
	(178.45,280.02) --
	(178.83,280.08) --
	(179.22,280.01) --
	(179.60,279.90) --
	(179.99,279.80) --
	(180.37,279.74) --
	(180.76,279.75) --
	(181.14,279.85) --
	(181.52,279.99) --
	(181.91,280.18) --
	(182.29,280.22) --
	(182.68,280.19) --
	(183.06,280.20) --
	(183.45,280.26) --
	(183.83,280.43) --
	(184.21,280.59) --
	(184.60,280.75) --
	(184.98,280.83) --
	(185.37,281.01) --
	(185.75,281.13) --
	(186.14,281.31) --
	(186.52,281.46) --
	(186.90,281.56) --
	(187.29,281.70) --
	(187.67,281.74) --
	(188.06,281.84) --
	(188.44,282.01) --
	(188.82,282.05) --
	(189.21,282.16) --
	(189.59,282.40) --
	(189.98,282.60) --
	(190.36,282.72) --
	(190.75,282.82) --
	(191.13,282.88) --
	(191.51,282.91) --
	(191.90,283.09) --
	(192.28,283.27) --
	(192.67,283.19) --
	(193.05,283.07) --
	(193.44,282.98) --
	(193.82,282.93) --
	(194.20,282.88) --
	(194.59,283.00) --
	(194.97,283.07) --
	(195.36,283.06) --
	(195.74,283.00) --
	(196.12,282.95) --
	(196.51,282.90) --
	(196.89,282.85) --
	(197.28,282.79) --
	(197.66,282.78) --
	(198.05,282.77) --
	(198.43,282.69) --
	(198.81,282.58) --
	(199.20,282.29) --
	(199.58,282.10) --
	(199.97,281.85) --
	(200.35,281.74) --
	(200.74,281.46) --
	(201.12,281.17) --
	(201.50,280.94) --
	(201.89,280.74) --
	(202.27,280.49) --
	(202.66,280.35) --
	(203.04,280.24) --
	(203.42,280.10) --
	(203.81,279.95) --
	(204.19,279.84) --
	(204.58,279.63) --
	(204.96,279.36) --
	(205.35,279.08) --
	(205.73,278.85) --
	(206.11,278.70) --
	(206.50,278.45) --
	(206.88,278.19) --
	(207.27,277.81) --
	(207.65,277.43) --
	(208.04,277.06) --
	(208.42,276.78) --
	(208.80,276.53) --
	(209.19,276.20) --
	(209.57,275.76) --
	(209.96,275.47) --
	(210.34,275.22) --
	(210.72,274.98) --
	(211.11,274.67) --
	(211.49,274.50) --
	(211.88,274.32) --
	(212.26,273.96) --
	(212.65,273.57) --
	(213.03,273.20) --
	(213.41,273.03) --
	(213.80,272.75) --
	(214.18,272.39) --
	(214.57,272.05) --
	(214.95,271.71) --
	(215.34,271.32) --
	(215.72,270.82) --
	(216.10,270.43) --
	(216.49,270.14) --
	(216.87,269.84) --
	(217.26,269.55) --
	(217.64,269.19) --
	(218.03,268.95) --
	(218.41,268.86) --
	(218.79,268.71) --
	(219.18,268.59) --
	(219.56,268.57) --
	(219.95,268.62) --
	(220.33,268.75) --
	(220.71,268.90) --
	(221.10,269.06) --
	(221.48,269.08) --
	(221.87,269.08) --
	(222.25,269.05) --
	(222.64,268.95) --
	(223.02,268.84) --
	(223.40,268.66) --
	(223.79,268.46) --
	(224.17,268.35) --
	(224.56,268.27) --
	(224.94,268.14) --
	(225.33,267.99) --
	(225.71,267.82) --
	(226.09,267.58) --
	(226.48,267.52) --
	(226.86,267.57) --
	(227.25,267.63) --
	(227.63,267.56) --
	(228.01,267.57) --
	(228.40,267.46) --
	(228.78,267.30) --
	(229.17,267.21) --
	(229.55,267.05) --
	(229.94,266.89) --
	(230.32,266.80) --
	(230.70,266.72) --
	(231.09,266.78);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (150.02,304.60) --
	(150.40,304.03) --
	(150.79,303.52) --
	(151.17,303.12) --
	(151.56,302.79) --
	(151.94,302.54) --
	(152.32,302.25) --
	(152.71,301.97) --
	(153.09,301.56) --
	(153.48,301.19) --
	(153.86,300.80) --
	(154.25,300.37) --
	(154.63,299.87) --
	(155.01,299.48) --
	(155.40,299.08) --
	(155.78,298.72) --
	(156.17,298.34) --
	(156.55,297.97) --
	(156.93,297.41) --
	(157.32,296.81) --
	(157.70,296.22) --
	(158.09,295.67) --
	(158.47,295.18) --
	(158.86,294.88) --
	(159.24,294.60) --
	(159.62,294.32) --
	(160.01,294.09) --
	(160.39,293.79) --
	(160.78,293.56) --
	(161.16,293.39) --
	(161.55,293.15) --
	(161.93,292.89) --
	(162.31,292.66) --
	(162.70,292.42) --
	(163.08,292.19) --
	(163.47,291.89) --
	(163.85,291.53) --
	(164.23,291.26) --
	(164.62,290.92) --
	(165.00,290.59) --
	(165.39,290.31) --
	(165.77,290.03) --
	(166.16,289.80) --
	(166.54,289.59) --
	(166.92,289.35) --
	(167.31,289.04) --
	(167.69,288.71) --
	(168.08,288.51) --
	(168.46,288.43) --
	(168.85,288.35) --
	(169.23,288.33) --
	(169.61,288.24) --
	(170.00,288.16) --
	(170.38,288.00) --
	(170.77,287.85) --
	(171.15,287.60) --
	(171.53,287.38) --
	(171.92,287.22) --
	(172.30,287.01) --
	(172.69,286.73) --
	(173.07,286.67) --
	(173.46,286.75) --
	(173.84,286.92) --
	(174.22,286.99) --
	(174.61,286.88) --
	(174.99,286.73) --
	(175.38,286.55) --
	(175.76,286.45) --
	(176.15,286.38) --
	(176.53,286.25) --
	(176.91,286.30) --
	(177.30,286.42) --
	(177.68,286.52) --
	(178.07,286.60) --
	(178.45,286.65) --
	(178.83,286.61) --
	(179.22,286.67) --
	(179.60,286.53) --
	(179.99,286.48) --
	(180.37,286.50) --
	(180.76,286.45) --
	(181.14,286.48) --
	(181.52,286.61) --
	(181.91,286.77) --
	(182.29,286.92) --
	(182.68,286.92) --
	(183.06,286.97) --
	(183.45,287.05) --
	(183.83,287.13) --
	(184.21,287.22) --
	(184.60,287.36) --
	(184.98,287.50) --
	(185.37,287.71) --
	(185.75,287.87) --
	(186.14,287.90) --
	(186.52,288.02) --
	(186.90,288.13) --
	(187.29,288.32) --
	(187.67,288.48) --
	(188.06,288.58) --
	(188.44,288.72) --
	(188.82,288.84) --
	(189.21,288.87) --
	(189.59,289.11) --
	(189.98,289.31) --
	(190.36,289.50) --
	(190.75,289.63) --
	(191.13,289.64) --
	(191.51,289.66) --
	(191.90,289.78) --
	(192.28,289.88) --
	(192.67,289.82) --
	(193.05,289.69) --
	(193.44,289.64) --
	(193.82,289.63) --
	(194.20,289.63) --
	(194.59,289.78) --
	(194.97,289.90) --
	(195.36,289.89) --
	(195.74,289.81) --
	(196.12,289.70) --
	(196.51,289.65) --
	(196.89,289.47) --
	(197.28,289.39) --
	(197.66,289.35) --
	(198.05,289.27) --
	(198.43,289.23) --
	(198.81,289.20) --
	(199.20,288.96) --
	(199.58,288.71) --
	(199.97,288.49) --
	(200.35,288.24) --
	(200.74,288.01) --
	(201.12,287.84) --
	(201.50,287.71) --
	(201.89,287.54) --
	(202.27,287.30) --
	(202.66,287.03) --
	(203.04,286.92) --
	(203.42,286.78) --
	(203.81,286.61) --
	(204.19,286.40) --
	(204.58,286.31) --
	(204.96,286.13) --
	(205.35,285.90) --
	(205.73,285.76) --
	(206.11,285.54) --
	(206.50,285.26) --
	(206.88,284.90) --
	(207.27,284.48) --
	(207.65,284.16) --
	(208.04,283.78) --
	(208.42,283.51) --
	(208.80,283.20) --
	(209.19,282.84) --
	(209.57,282.45) --
	(209.96,282.08) --
	(210.34,281.84) --
	(210.72,281.69) --
	(211.11,281.44) --
	(211.49,281.34) --
	(211.88,281.16) --
	(212.26,280.85) --
	(212.65,280.40) --
	(213.03,280.01) --
	(213.41,279.68) --
	(213.80,279.36) --
	(214.18,278.93) --
	(214.57,278.60) --
	(214.95,278.43) --
	(215.34,278.13) --
	(215.72,277.72) --
	(216.10,277.22) --
	(216.49,276.86) --
	(216.87,276.58) --
	(217.26,276.25) --
	(217.64,275.89) --
	(218.03,275.71) --
	(218.41,275.53) --
	(218.79,275.45) --
	(219.18,275.33) --
	(219.56,275.26) --
	(219.95,275.33) --
	(220.33,275.48) --
	(220.71,275.57) --
	(221.10,275.66) --
	(221.48,275.69) --
	(221.87,275.64) --
	(222.25,275.68) --
	(222.64,275.65) --
	(223.02,275.62) --
	(223.40,275.40) --
	(223.79,275.26) --
	(224.17,275.09) --
	(224.56,275.00) --
	(224.94,274.89) --
	(225.33,274.73) --
	(225.71,274.52) --
	(226.09,274.37) --
	(226.48,274.36) --
	(226.86,274.40) --
	(227.25,274.33) --
	(227.63,274.21) --
	(228.01,274.14) --
	(228.40,274.13) --
	(228.78,274.00) --
	(229.17,273.85) --
	(229.55,273.78) --
	(229.94,273.64) --
	(230.32,273.49) --
	(230.70,273.40) --
	(231.09,273.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (156.55,304.61) --
	(156.93,304.04) --
	(157.32,303.35) --
	(157.70,302.82) --
	(158.09,302.35) --
	(158.47,301.94) --
	(158.86,301.63) --
	(159.24,301.33) --
	(159.62,301.05) --
	(160.01,300.78) --
	(160.39,300.53) --
	(160.78,300.29) --
	(161.16,300.14) --
	(161.55,299.90) --
	(161.93,299.56) --
	(162.31,299.30) --
	(162.70,299.04) --
	(163.08,298.76) --
	(163.47,298.37) --
	(163.85,298.08) --
	(164.23,297.89) --
	(164.62,297.66) --
	(165.00,297.38) --
	(165.39,297.04) --
	(165.77,296.79) --
	(166.16,296.59) --
	(166.54,296.34) --
	(166.92,296.03) --
	(167.31,295.65) --
	(167.69,295.39) --
	(168.08,295.25) --
	(168.46,295.12) --
	(168.85,294.93) --
	(169.23,294.84) --
	(169.61,294.86) --
	(170.00,294.88) --
	(170.38,294.77) --
	(170.77,294.56) --
	(171.15,294.40) --
	(171.53,294.15) --
	(171.92,293.84) --
	(172.30,293.66) --
	(172.69,293.48) --
	(173.07,293.35) --
	(173.46,293.38) --
	(173.84,293.49) --
	(174.22,293.55) --
	(174.61,293.46) --
	(174.99,293.31) --
	(175.38,293.18) --
	(175.76,293.00) --
	(176.15,293.01) --
	(176.53,292.99) --
	(176.91,293.02) --
	(177.30,293.17) --
	(177.68,293.18) --
	(178.07,293.18) --
	(178.45,293.21) --
	(178.83,293.08) --
	(179.22,293.07) --
	(179.60,293.20) --
	(179.99,293.21) --
	(180.37,293.24) --
	(180.76,293.18) --
	(181.14,293.14) --
	(181.52,293.16) --
	(181.91,293.31) --
	(182.29,293.46) --
	(182.68,293.66) --
	(183.06,293.75) --
	(183.45,293.79) --
	(183.83,293.89) --
	(184.21,293.93) --
	(184.60,294.01) --
	(184.98,294.16) --
	(185.37,294.37) --
	(185.75,294.56) --
	(186.14,294.59) --
	(186.52,294.56) --
	(186.90,294.69) --
	(187.29,294.89) --
	(187.67,295.15) --
	(188.06,295.39) --
	(188.44,295.53) --
	(188.82,295.59) --
	(189.21,295.70) --
	(189.59,295.81) --
	(189.98,296.00) --
	(190.36,296.21) --
	(190.75,296.36) --
	(191.13,296.42) --
	(191.51,296.40) --
	(191.90,296.41) --
	(192.28,296.39) --
	(192.67,296.38) --
	(193.05,296.33) --
	(193.44,296.33) --
	(193.82,296.33) --
	(194.20,296.43) --
	(194.59,296.49) --
	(194.97,296.55) --
	(195.36,296.53) --
	(195.74,296.49) --
	(196.12,296.35) --
	(196.51,296.30) --
	(196.89,296.14) --
	(197.28,296.07) --
	(197.66,296.07) --
	(198.05,295.92) --
	(198.43,295.88) --
	(198.81,295.89) --
	(199.20,295.63) --
	(199.58,295.38) --
	(199.97,295.13) --
	(200.35,294.84) --
	(200.74,294.58) --
	(201.12,294.45) --
	(201.50,294.34) --
	(201.89,294.20) --
	(202.27,293.98) --
	(202.66,293.69) --
	(203.04,293.52) --
	(203.42,293.32) --
	(203.81,293.19) --
	(204.19,293.02) --
	(204.58,292.93) --
	(204.96,292.79) --
	(205.35,292.68) --
	(205.73,292.54) --
	(206.11,292.30) --
	(206.50,291.96) --
	(206.88,291.60) --
	(207.27,291.28) --
	(207.65,291.02) --
	(208.04,290.68) --
	(208.42,290.35) --
	(208.80,289.91) --
	(209.19,289.49) --
	(209.57,289.19) --
	(209.96,288.85) --
	(210.34,288.62) --
	(210.72,288.40) --
	(211.11,288.28) --
	(211.49,288.19) --
	(211.88,287.98) --
	(212.26,287.68) --
	(212.65,287.28) --
	(213.03,286.87) --
	(213.41,286.40) --
	(213.80,285.91) --
	(214.18,285.47) --
	(214.57,285.17) --
	(214.95,284.99) --
	(215.34,284.77) --
	(215.72,284.40) --
	(216.10,283.97) --
	(216.49,283.61) --
	(216.87,283.31) --
	(217.26,282.97) --
	(217.64,282.62) --
	(218.03,282.43) --
	(218.41,282.23) --
	(218.79,282.11) --
	(219.18,282.04) --
	(219.56,282.02) --
	(219.95,282.12) --
	(220.33,282.23) --
	(220.71,282.24) --
	(221.10,282.26) --
	(221.48,282.29) --
	(221.87,282.36) --
	(222.25,282.38) --
	(222.64,282.34) --
	(223.02,282.35) --
	(223.40,282.18) --
	(223.79,282.01) --
	(224.17,281.83) --
	(224.56,281.75) --
	(224.94,281.65) --
	(225.33,281.52) --
	(225.71,281.30) --
	(226.09,281.16) --
	(226.48,281.13) --
	(226.86,281.01) --
	(227.25,280.80) --
	(227.63,280.77) --
	(228.01,280.77) --
	(228.40,280.72) --
	(228.78,280.60) --
	(229.17,280.57) --
	(229.55,280.59) --
	(229.94,280.47) --
	(230.32,280.24) --
	(230.70,280.19) --
	(231.09,280.24);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (164.23,304.57) --
	(164.62,304.37) --
	(165.00,304.07) --
	(165.39,303.86) --
	(165.77,303.62) --
	(166.16,303.31) --
	(166.54,303.05) --
	(166.92,302.74) --
	(167.31,302.40) --
	(167.69,302.15) --
	(168.08,301.92) --
	(168.46,301.74) --
	(168.85,301.54) --
	(169.23,301.47) --
	(169.61,301.52) --
	(170.00,301.48) --
	(170.38,301.29) --
	(170.77,301.10) --
	(171.15,301.03) --
	(171.53,300.79) --
	(171.92,300.59) --
	(172.30,300.39) --
	(172.69,300.20) --
	(173.07,300.13) --
	(173.46,300.13) --
	(173.84,300.17) --
	(174.22,300.11) --
	(174.61,300.08) --
	(174.99,300.04) --
	(175.38,299.94) --
	(175.76,299.77) --
	(176.15,299.72) --
	(176.53,299.74) --
	(176.91,299.81) --
	(177.30,299.82) --
	(177.68,299.86) --
	(178.07,299.80) --
	(178.45,299.76) --
	(178.83,299.71) --
	(179.22,299.70) --
	(179.60,299.75) --
	(179.99,299.82) --
	(180.37,299.88) --
	(180.76,299.85) --
	(181.14,299.84) --
	(181.52,299.83) --
	(181.91,299.93) --
	(182.29,300.09) --
	(182.68,300.28) --
	(183.06,300.39) --
	(183.45,300.44) --
	(183.83,300.53) --
	(184.21,300.58) --
	(184.60,300.66) --
	(184.98,300.86) --
	(185.37,301.05) --
	(185.75,301.21) --
	(186.14,301.19) --
	(186.52,301.19) --
	(186.90,301.32) --
	(187.29,301.51) --
	(187.67,301.81) --
	(188.06,302.07) --
	(188.44,302.21) --
	(188.82,302.24) --
	(189.21,302.37) --
	(189.59,302.58) --
	(189.98,302.74) --
	(190.36,302.91) --
	(190.75,303.10) --
	(191.13,303.17) --
	(191.51,303.13) --
	(191.90,303.03) --
	(192.28,302.98) --
	(192.67,302.94) --
	(193.05,302.99) --
	(193.44,303.11) --
	(193.82,303.12) --
	(194.20,303.16) --
	(194.59,303.11) --
	(194.97,303.08) --
	(195.36,303.08) --
	(195.74,303.13) --
	(196.12,303.03) --
	(196.51,302.97) --
	(196.89,302.93) --
	(197.28,302.86) --
	(197.66,302.76) --
	(198.05,302.72) --
	(198.43,302.67) --
	(198.81,302.52) --
	(199.20,302.40) --
	(199.58,302.13) --
	(199.97,301.82) --
	(200.35,301.52) --
	(200.74,301.29) --
	(201.12,301.18) --
	(201.50,301.00) --
	(201.89,300.92) --
	(202.27,300.64) --
	(202.66,300.40) --
	(203.04,300.20) --
	(203.42,299.86) --
	(203.81,299.74) --
	(204.19,299.72) --
	(204.58,299.62) --
	(204.96,299.49) --
	(205.35,299.45) --
	(205.73,299.25) --
	(206.11,298.98) --
	(206.50,298.70) --
	(206.88,298.35) --
	(207.27,298.08) --
	(207.65,297.83) --
	(208.04,297.51) --
	(208.42,297.12) --
	(208.80,296.61) --
	(209.19,296.26) --
	(209.57,296.00) --
	(209.96,295.74) --
	(210.34,295.40) --
	(210.72,295.19) --
	(211.11,295.04) --
	(211.49,294.86) --
	(211.88,294.66) --
	(212.26,294.39) --
	(212.65,294.05) --
	(213.03,293.64) --
	(213.41,293.17) --
	(213.80,292.60) --
	(214.18,292.17) --
	(214.57,291.73) --
	(214.95,291.50) --
	(215.34,291.35) --
	(215.72,290.99) --
	(216.10,290.64) --
	(216.49,290.28) --
	(216.87,290.01) --
	(217.26,289.70) --
	(217.64,289.44) --
	(218.03,289.18) --
	(218.41,288.90) --
	(218.79,288.72) --
	(219.18,288.62) --
	(219.56,288.69) --
	(219.95,288.84) --
	(220.33,288.97) --
	(220.71,288.95) --
	(221.10,288.95) --
	(221.48,288.99) --
	(221.87,289.08) --
	(222.25,289.13) --
	(222.64,289.10) --
	(223.02,289.08) --
	(223.40,288.90) --
	(223.79,288.65) --
	(224.17,288.54) --
	(224.56,288.46) --
	(224.94,288.32) --
	(225.33,288.13) --
	(225.71,287.99) --
	(226.09,287.89) --
	(226.48,287.80) --
	(226.86,287.64) --
	(227.25,287.43) --
	(227.63,287.29) --
	(228.01,287.28) --
	(228.40,287.25) --
	(228.78,287.23) --
	(229.17,287.25) --
	(229.55,287.26) --
	(229.94,287.28) --
	(230.32,287.19) --
	(230.70,287.12) --
	(231.09,287.02);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (207.65,304.54) --
	(208.04,304.26) --
	(208.42,303.79) --
	(208.80,303.31) --
	(209.19,302.91) --
	(209.57,302.62) --
	(209.96,302.43) --
	(210.34,302.16) --
	(210.72,301.92) --
	(211.11,301.73) --
	(211.49,301.52) --
	(211.88,301.30) --
	(212.26,301.08) --
	(212.65,300.80) --
	(213.03,300.36) --
	(213.41,299.88) --
	(213.80,299.38) --
	(214.18,298.91) --
	(214.57,298.48) --
	(214.95,298.12) --
	(215.34,297.91) --
	(215.72,297.62) --
	(216.10,297.25) --
	(216.49,296.88) --
	(216.87,296.64) --
	(217.26,296.43) --
	(217.64,296.14) --
	(218.03,295.88) --
	(218.41,295.62) --
	(218.79,295.37) --
	(219.18,295.29) --
	(219.56,295.35) --
	(219.95,295.51) --
	(220.33,295.63) --
	(220.71,295.72) --
	(221.10,295.70) --
	(221.48,295.75) --
	(221.87,295.87) --
	(222.25,295.94) --
	(222.64,295.94) --
	(223.02,295.83) --
	(223.40,295.59) --
	(223.79,295.35) --
	(224.17,295.31) --
	(224.56,295.12) --
	(224.94,294.91) --
	(225.33,294.75) --
	(225.71,294.61) --
	(226.09,294.51) --
	(226.48,294.37) --
	(226.86,294.21) --
	(227.25,294.12) --
	(227.63,293.99) --
	(228.01,293.86) --
	(228.40,293.84) --
	(228.78,293.86) --
	(229.17,293.91) --
	(229.55,294.02) --
	(229.94,294.15) --
	(230.32,294.06) --
	(230.70,293.92) --
	(231.09,293.79);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (215.34,304.51) --
	(215.72,304.19) --
	(216.10,303.86) --
	(216.49,303.60) --
	(216.87,303.33) --
	(217.26,303.06) --
	(217.64,302.83) --
	(218.03,302.58) --
	(218.41,302.38) --
	(218.79,302.19) --
	(219.18,302.01) --
	(219.56,302.04) --
	(219.95,302.15) --
	(220.33,302.26) --
	(220.71,302.42) --
	(221.10,302.42) --
	(221.48,302.44) --
	(221.87,302.62) --
	(222.25,302.67) --
	(222.64,302.73) --
	(223.02,302.51) --
	(223.40,302.24) --
	(223.79,302.12) --
	(224.17,301.98) --
	(224.56,301.73) --
	(224.94,301.50) --
	(225.33,301.38) --
	(225.71,301.30) --
	(226.09,301.23) --
	(226.48,301.06) --
	(226.86,300.85) --
	(227.25,300.70) --
	(227.63,300.60) --
	(228.01,300.54) --
	(228.40,300.51) --
	(228.78,300.53) --
	(229.17,300.67) --
	(229.55,300.83) --
	(229.94,300.93) --
	(230.32,300.78) --
	(230.70,300.64) --
	(231.09,300.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (247.08,339.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,129.08) -- (231.47,129.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36,129.08) -- ( 39.36,125.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.79,129.08) -- ( 77.79,125.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21,129.08) -- (116.21,125.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.63,129.08) -- (154.63,125.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.05,129.08) -- (193.05,125.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.47,129.08) -- (231.47,125.12);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 39.36,118.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 77.79,118.79) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (116.21,118.79) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.63,118.79) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (193.05,118.79) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.47,118.79) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,129.08) --
	(239.16,129.08) --
	(239.16,202.73) --
	( 31.68,202.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,113.24) rectangle (247.08,226.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (135.42,210) {\bfseries \normalfont $\gamma=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (135.42,207.12) {\bfseries };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 14.26,165.91) {Position $q(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (247.08,339.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,139.16) -- ( 31.68,192.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,139.16) -- ( 27.72,139.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,165.91) -- ( 27.72,165.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,192.65) -- ( 27.72,192.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 26.14,139.16) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 26.14,165.91) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 26.14,192.65) {200};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,129.08) rectangle (239.16,202.73);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,169.25) --
	( 39.75,169.17) --
	( 40.13,169.17) --
	( 40.52,169.10) --
	( 40.90,169.10) --
	( 41.29,169.00) --
	( 41.67,168.95) --
	( 42.05,168.87) --
	( 42.44,168.60) --
	( 42.82,168.56) --
	( 43.21,168.65) --
	( 43.59,168.69) --
	( 43.97,168.79) --
	( 44.36,168.87) --
	( 44.74,168.76) --
	( 45.13,168.58) --
	( 45.51,168.47) --
	( 45.90,168.41) --
	( 46.28,168.40) --
	( 46.66,168.45) --
	( 47.05,168.47) --
	( 47.43,168.57) --
	( 47.82,168.54) --
	( 48.20,168.43) --
	( 48.59,168.33) --
	( 48.97,168.34) --
	( 49.35,168.36) --
	( 49.74,168.31) --
	( 50.12,168.28) --
	( 50.51,168.29) --
	( 50.89,168.27) --
	( 51.28,168.30) --
	( 51.66,168.37) --
	( 52.04,168.42) --
	( 52.43,168.60) --
	( 52.81,168.90) --
	( 53.20,169.05) --
	( 53.58,169.21) --
	( 53.96,169.24) --
	( 54.35,169.34) --
	( 54.73,169.49) --
	( 55.12,169.62) --
	( 55.50,169.67) --
	( 55.89,169.54) --
	( 56.27,169.53) --
	( 56.65,169.53) --
	( 57.04,169.53) --
	( 57.42,169.52) --
	( 57.81,169.50) --
	( 58.19,169.53) --
	( 58.58,169.59) --
	( 58.96,169.86) --
	( 59.34,169.95) --
	( 59.73,169.95) --
	( 60.11,170.02) --
	( 60.50,170.03) --
	( 60.88,170.03) --
	( 61.26,170.00) --
	( 61.65,169.98) --
	( 62.03,169.91) --
	( 62.42,169.84) --
	( 62.80,169.78) --
	( 63.19,169.83) --
	( 63.57,169.89) --
	( 63.95,169.90) --
	( 64.34,169.87) --
	( 64.72,169.89) --
	( 65.11,170.00) --
	( 65.49,170.15) --
	( 65.88,170.39) --
	( 66.26,170.61) --
	( 66.64,170.83) --
	( 67.03,170.98) --
	( 67.41,170.91) --
	( 67.80,170.89) --
	( 68.18,170.97) --
	( 68.56,171.05) --
	( 68.95,171.13) --
	( 69.33,171.22) --
	( 69.72,171.27) --
	( 70.10,171.37) --
	( 70.49,171.41) --
	( 70.87,171.32) --
	( 71.25,171.27) --
	( 71.64,171.26) --
	( 72.02,171.18) --
	( 72.41,171.13) --
	( 72.79,171.09) --
	( 73.18,170.89) --
	( 73.56,170.87) --
	( 73.94,170.93) --
	( 74.33,170.95) --
	( 74.71,170.93) --
	( 75.10,170.94) --
	( 75.48,171.04) --
	( 75.86,171.04) --
	( 76.25,170.96) --
	( 76.63,170.96) --
	( 77.02,171.00) --
	( 77.40,170.90) --
	( 77.79,170.79) --
	( 78.17,170.62) --
	( 78.55,170.49) --
	( 78.94,170.37) --
	( 79.32,170.38) --
	( 79.71,170.22) --
	( 80.09,170.11) --
	( 80.48,170.04) --
	( 80.86,170.06) --
	( 81.24,170.11) --
	( 81.63,170.17) --
	( 82.01,170.23) --
	( 82.40,170.28) --
	( 82.78,170.25) --
	( 83.17,170.07) --
	( 83.55,169.89) --
	( 83.93,169.74) --
	( 84.32,169.50) --
	( 84.70,169.22) --
	( 85.09,169.18) --
	( 85.47,169.19) --
	( 85.85,169.20) --
	( 86.24,169.22) --
	( 86.62,169.37) --
	( 87.01,169.43) --
	( 87.39,169.34) --
	( 87.78,169.32) --
	( 88.16,169.29) --
	( 88.54,169.32) --
	( 88.93,169.27) --
	( 89.31,169.20) --
	( 89.70,169.21) --
	( 90.08,169.12) --
	( 90.47,168.87) --
	( 90.85,168.51) --
	( 91.23,168.29) --
	( 91.62,168.24) --
	( 92.00,168.25) --
	( 92.39,168.23) --
	( 92.77,168.21) --
	( 93.15,168.09) --
	( 93.54,167.89) --
	( 93.92,167.72) --
	( 94.31,167.50) --
	( 94.69,167.21) --
	( 95.08,167.12) --
	( 95.46,167.08) --
	( 95.84,167.12) --
	( 96.23,167.22) --
	( 96.61,167.25) --
	( 97.00,167.13) --
	( 97.38,167.01) --
	( 97.77,166.93) --
	( 98.15,166.88) --
	( 98.53,166.80) --
	( 98.92,166.68) --
	( 99.30,166.51) --
	( 99.69,166.37) --
	(100.07,166.35) --
	(100.45,166.24) --
	(100.84,166.17) --
	(101.22,166.22) --
	(101.61,166.20) --
	(101.99,166.35) --
	(102.38,166.36) --
	(102.76,166.36) --
	(103.14,166.26) --
	(103.53,166.15) --
	(103.91,166.14) --
	(104.30,166.07) --
	(104.68,166.03) --
	(105.07,166.00) --
	(105.45,165.86) --
	(105.83,165.75) --
	(106.22,165.60) --
	(106.60,165.45) --
	(106.99,165.43) --
	(107.37,165.47) --
	(107.75,165.47) --
	(108.14,165.50) --
	(108.52,165.45) --
	(108.91,165.37) --
	(109.29,165.30) --
	(109.68,165.31) --
	(110.06,165.31) --
	(110.44,165.29) --
	(110.83,165.32) --
	(111.21,165.27) --
	(111.60,165.24) --
	(111.98,165.26) --
	(112.37,165.16) --
	(112.75,165.10) --
	(113.13,165.10) --
	(113.52,164.98) --
	(113.90,164.90) --
	(114.29,164.91) --
	(114.67,165.04) --
	(115.05,165.15) --
	(115.44,165.31) --
	(115.82,165.40) --
	(116.21,165.48) --
	(116.59,165.54) --
	(116.98,165.57) --
	(117.36,165.51) --
	(117.74,165.51) --
	(118.13,165.63) --
	(118.51,165.74) --
	(118.90,165.86) --
	(119.28,166.05) --
	(119.67,166.26) --
	(120.05,166.34) --
	(120.43,166.25) --
	(120.82,166.23) --
	(121.20,166.17) --
	(121.59,166.20) --
	(121.97,166.24) --
	(122.36,166.32) --
	(122.74,166.37) --
	(123.12,166.50) --
	(123.51,166.49) --
	(123.89,166.53) --
	(124.28,166.60) --
	(124.66,166.72) --
	(125.04,166.68) --
	(125.43,166.65) --
	(125.81,166.66) --
	(126.20,166.62) --
	(126.58,166.76) --
	(126.97,166.75) --
	(127.35,166.82) --
	(127.73,166.89) --
	(128.12,167.00) --
	(128.50,167.07) --
	(128.89,167.18) --
	(129.27,167.30) --
	(129.66,167.36) --
	(130.04,167.36) --
	(130.42,167.46) --
	(130.81,167.65) --
	(131.19,167.87) --
	(131.58,167.93) --
	(131.96,168.04) --
	(132.34,168.00) --
	(132.73,167.87) --
	(133.11,167.83) --
	(133.50,167.83) --
	(133.88,167.75) --
	(134.27,167.68) --
	(134.65,167.81) --
	(135.03,167.89) --
	(135.42,167.91) --
	(135.80,167.91) --
	(136.19,167.86) --
	(136.57,167.71) --
	(136.96,167.50) --
	(137.34,167.40) --
	(137.72,167.29) --
	(138.11,167.28) --
	(138.49,167.34) --
	(138.88,167.38) --
	(139.26,167.43) --
	(139.64,167.52) --
	(140.03,167.52) --
	(140.41,167.55) --
	(140.80,167.52) --
	(141.18,167.56) --
	(141.57,167.52) --
	(141.95,167.46) --
	(142.33,167.49) --
	(142.72,167.51) --
	(143.10,167.45) --
	(143.49,167.44) --
	(143.87,167.35) --
	(144.26,167.36) --
	(144.64,167.41) --
	(145.02,167.27) --
	(145.41,167.13) --
	(145.79,166.85) --
	(146.18,166.65) --
	(146.56,166.51) --
	(146.94,166.40) --
	(147.33,166.40) --
	(147.71,166.42) --
	(148.10,166.44) --
	(148.48,166.37) --
	(148.87,166.32) --
	(149.25,166.22) --
	(149.63,166.04) --
	(150.02,165.89) --
	(150.40,165.69) --
	(150.79,165.56) --
	(151.17,165.52) --
	(151.56,165.55) --
	(151.94,165.64) --
	(152.32,165.71) --
	(152.71,165.77) --
	(153.09,165.73) --
	(153.48,165.74) --
	(153.86,165.72) --
	(154.25,165.66) --
	(154.63,165.54) --
	(155.01,165.51) --
	(155.40,165.46) --
	(155.78,165.45) --
	(156.17,165.43) --
	(156.55,165.42) --
	(156.93,165.26) --
	(157.32,165.09) --
	(157.70,164.95) --
	(158.09,164.86) --
	(158.47,164.82) --
	(158.86,164.95) --
	(159.24,165.07) --
	(159.62,165.18) --
	(160.01,165.34) --
	(160.39,165.42) --
	(160.78,165.58) --
	(161.16,165.78) --
	(161.55,165.90) --
	(161.93,165.99) --
	(162.31,166.09) --
	(162.70,166.17) --
	(163.08,166.25) --
	(163.47,166.24) --
	(163.85,166.19) --
	(164.23,166.21) --
	(164.62,166.17) --
	(165.00,166.12) --
	(165.39,166.13) --
	(165.77,166.13) --
	(166.16,166.19) --
	(166.54,166.28) --
	(166.92,166.33) --
	(167.31,166.34) --
	(167.69,166.31) --
	(168.08,166.41) --
	(168.46,166.60) --
	(168.85,166.77) --
	(169.23,166.98) --
	(169.61,167.11) --
	(170.00,167.25) --
	(170.38,167.31) --
	(170.77,167.37) --
	(171.15,167.35) --
	(171.53,167.34) --
	(171.92,167.38) --
	(172.30,167.36) --
	(172.69,167.25) --
	(173.07,167.36) --
	(173.46,167.58) --
	(173.84,167.88) --
	(174.22,168.07) --
	(174.61,168.09) --
	(174.99,168.07) --
	(175.38,168.03) --
	(175.76,168.06) --
	(176.15,168.11) --
	(176.53,168.10) --
	(176.91,168.25) --
	(177.30,168.43) --
	(177.68,168.59) --
	(178.07,168.73) --
	(178.45,168.82) --
	(178.83,168.85) --
	(179.22,168.97) --
	(179.60,168.88) --
	(179.99,168.89) --
	(180.37,168.95) --
	(180.76,168.93) --
	(181.14,168.98) --
	(181.52,169.12) --
	(181.91,169.27) --
	(182.29,169.42) --
	(182.68,169.42) --
	(183.06,169.47) --
	(183.45,169.55) --
	(183.83,169.62) --
	(184.21,169.68) --
	(184.60,169.77) --
	(184.98,169.84) --
	(185.37,169.97) --
	(185.75,170.05) --
	(186.14,170.01) --
	(186.52,170.05) --
	(186.90,170.09) --
	(187.29,170.20) --
	(187.67,170.27) --
	(188.06,170.27) --
	(188.44,170.31) --
	(188.82,170.33) --
	(189.21,170.28) --
	(189.59,170.42) --
	(189.98,170.51) --
	(190.36,170.57) --
	(190.75,170.58) --
	(191.13,170.47) --
	(191.51,170.37) --
	(191.90,170.38) --
	(192.28,170.37) --
	(192.67,170.21) --
	(193.05,170.00) --
	(193.44,169.89) --
	(193.82,169.82) --
	(194.20,169.75) --
	(194.59,169.83) --
	(194.97,169.89) --
	(195.36,169.83) --
	(195.74,169.74) --
	(196.12,169.61) --
	(196.51,169.56) --
	(196.89,169.37) --
	(197.28,169.28) --
	(197.66,169.22) --
	(198.05,169.12) --
	(198.43,169.07) --
	(198.81,169.04) --
	(199.20,168.83) --
	(199.58,168.63) --
	(199.97,168.47) --
	(200.35,168.30) --
	(200.74,168.17) --
	(201.12,168.10) --
	(201.50,168.08) --
	(201.89,168.03) --
	(202.27,167.92) --
	(202.66,167.81) --
	(203.04,167.84) --
	(203.42,167.85) --
	(203.81,167.83) --
	(204.19,167.77) --
	(204.58,167.82) --
	(204.96,167.80) --
	(205.35,167.73) --
	(205.73,167.75) --
	(206.11,167.70) --
	(206.50,167.58) --
	(206.88,167.40) --
	(207.27,167.17) --
	(207.65,167.05) --
	(208.04,166.88) --
	(208.42,166.83) --
	(208.80,166.75) --
	(209.19,166.64) --
	(209.57,166.51) --
	(209.96,166.41) --
	(210.34,166.43) --
	(210.72,166.54) --
	(211.11,166.55) --
	(211.49,166.69) --
	(211.88,166.76) --
	(212.26,166.70) --
	(212.65,166.54) --
	(213.03,166.43) --
	(213.41,166.38) --
	(213.80,166.35) --
	(214.18,166.21) --
	(214.57,166.18) --
	(214.95,166.29) --
	(215.34,166.29) --
	(215.72,166.20) --
	(216.10,166.05) --
	(216.49,166.04) --
	(216.87,166.09) --
	(217.26,166.09) --
	(217.64,166.04) --
	(218.03,166.17) --
	(218.41,166.28) --
	(218.79,166.48) --
	(219.18,166.63) --
	(219.56,166.81) --
	(219.95,167.11) --
	(220.33,167.45) --
	(220.71,167.72) --
	(221.10,167.96) --
	(221.48,168.12) --
	(221.87,168.18) --
	(222.25,168.31) --
	(222.64,168.35) --
	(223.02,168.39) --
	(223.40,168.25) --
	(223.79,168.20) --
	(224.17,168.14) --
	(224.56,168.16) --
	(224.94,168.15) --
	(225.33,168.10) --
	(225.71,168.02) --
	(226.09,168.01) --
	(226.48,168.13) --
	(226.86,168.28) --
	(227.25,168.32) --
	(227.63,168.32) --
	(228.01,168.36) --
	(228.40,168.45) --
	(228.78,168.43) --
	(229.17,168.39) --
	(229.55,168.40) --
	(229.94,168.34) --
	(230.32,168.27) --
	(230.70,168.26) --
	(231.09,168.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,182.65) --
	( 39.75,182.61) --
	( 40.13,182.49) --
	( 40.52,182.44) --
	( 40.90,182.47) --
	( 41.29,182.49) --
	( 41.67,182.42) --
	( 42.05,182.32) --
	( 42.44,182.13) --
	( 42.82,182.01) --
	( 43.21,182.03) --
	( 43.59,182.04) --
	( 43.97,182.02) --
	( 44.36,182.03) --
	( 44.74,182.08) --
	( 45.13,182.11) --
	( 45.51,181.99) --
	( 45.90,181.95) --
	( 46.28,181.92) --
	( 46.66,181.89) --
	( 47.05,181.83) --
	( 47.43,181.81) --
	( 47.82,181.78) --
	( 48.20,181.75) --
	( 48.59,181.68) --
	( 48.97,181.73) --
	( 49.35,181.69) --
	( 49.74,181.65) --
	( 50.12,181.63) --
	( 50.51,181.75) --
	( 50.89,181.84) --
	( 51.28,181.84) --
	( 51.66,181.83) --
	( 52.04,181.85) --
	( 52.43,181.98) --
	( 52.81,182.18) --
	( 53.20,182.30) --
	( 53.58,182.45) --
	( 53.96,182.57) --
	( 54.35,182.70) --
	( 54.73,182.84) --
	( 55.12,183.04) --
	( 55.50,183.20) --
	( 55.89,183.25) --
	( 56.27,183.16) --
	( 56.65,183.09) --
	( 57.04,183.07) --
	( 57.42,183.05) --
	( 57.81,182.95) --
	( 58.19,182.97) --
	( 58.58,183.15) --
	( 58.96,183.25) --
	( 59.34,183.31) --
	( 59.73,183.29) --
	( 60.11,183.38) --
	( 60.50,183.56) --
	( 60.88,183.59) --
	( 61.26,183.50) --
	( 61.65,183.33) --
	( 62.03,183.23) --
	( 62.42,183.23) --
	( 62.80,183.28) --
	( 63.19,183.22) --
	( 63.57,183.21) --
	( 63.95,183.27) --
	( 64.34,183.32) --
	( 64.72,183.33) --
	( 65.11,183.41) --
	( 65.49,183.49) --
	( 65.88,183.69) --
	( 66.26,183.95) --
	( 66.64,184.23) --
	( 67.03,184.42) --
	( 67.41,184.47) --
	( 67.80,184.43) --
	( 68.18,184.43) --
	( 68.56,184.47) --
	( 68.95,184.57) --
	( 69.33,184.67) --
	( 69.72,184.72) --
	( 70.10,184.74) --
	( 70.49,184.67) --
	( 70.87,184.61) --
	( 71.25,184.53) --
	( 71.64,184.32) --
	( 72.02,184.32) --
	( 72.41,184.32) --
	( 72.79,184.25) --
	( 73.18,184.31) --
	( 73.56,184.39) --
	( 73.94,184.45) --
	( 74.33,184.51) --
	( 74.71,184.45) --
	( 75.10,184.35) --
	( 75.48,184.34) --
	( 75.86,184.28) --
	( 76.25,184.17) --
	( 76.63,184.19) --
	( 77.02,184.14) --
	( 77.40,184.09) --
	( 77.79,184.06) --
	( 78.17,183.92) --
	( 78.55,183.76) --
	( 78.94,183.69) --
	( 79.32,183.70) --
	( 79.71,183.64) --
	( 80.09,183.56) --
	( 80.48,183.59) --
	( 80.86,183.65) --
	( 81.24,183.69) --
	( 81.63,183.69) --
	( 82.01,183.60) --
	( 82.40,183.53) --
	( 82.78,183.44) --
	( 83.17,183.31) --
	( 83.55,183.16) --
	( 83.93,183.00) --
	( 84.32,182.75) --
	( 84.70,182.55) --
	( 85.09,182.44) --
	( 85.47,182.55) --
	( 85.85,182.72) --
	( 86.24,182.82) --
	( 86.62,182.80) --
	( 87.01,182.72) --
	( 87.39,182.54) --
	( 87.78,182.51) --
	( 88.16,182.54) --
	( 88.54,182.61) --
	( 88.93,182.72) --
	( 89.31,182.72) --
	( 89.70,182.58) --
	( 90.08,182.49) --
	( 90.47,182.40) --
	( 90.85,182.23) --
	( 91.23,181.94) --
	( 91.62,181.73) --
	( 92.00,181.56) --
	( 92.39,181.45) --
	( 92.77,181.39) --
	( 93.15,181.32) --
	( 93.54,181.21) --
	( 93.92,181.01) --
	( 94.31,180.77) --
	( 94.69,180.62) --
	( 95.08,180.57) --
	( 95.46,180.52) --
	( 95.84,180.45) --
	( 96.23,180.49) --
	( 96.61,180.61) --
	( 97.00,180.66) --
	( 97.38,180.59) --
	( 97.77,180.45) --
	( 98.15,180.40) --
	( 98.53,180.24) --
	( 98.92,180.09) --
	( 99.30,180.08) --
	( 99.69,180.01) --
	(100.07,180.02) --
	(100.45,180.01) --
	(100.84,179.87) --
	(101.22,179.64) --
	(101.61,179.55) --
	(101.99,179.48) --
	(102.38,179.60) --
	(102.76,179.68) --
	(103.14,179.78) --
	(103.53,179.73) --
	(103.91,179.72) --
	(104.30,179.70) --
	(104.68,179.51) --
	(105.07,179.31) --
	(105.45,179.15) --
	(105.83,178.98) --
	(106.22,178.98) --
	(106.60,178.97) --
	(106.99,179.02) --
	(107.37,179.07) --
	(107.75,179.18) --
	(108.14,179.15) --
	(108.52,179.06) --
	(108.91,178.90) --
	(109.29,178.74) --
	(109.68,178.68) --
	(110.06,178.67) --
	(110.44,178.60) --
	(110.83,178.64) --
	(111.21,178.64) --
	(111.60,178.61) --
	(111.98,178.59) --
	(112.37,178.55) --
	(112.75,178.55) --
	(113.13,178.58) --
	(113.52,178.58) --
	(113.90,178.49) --
	(114.29,178.48) --
	(114.67,178.63) --
	(115.05,178.69) --
	(115.44,178.76) --
	(115.82,178.82) --
	(116.21,178.80) --
	(116.59,178.72) --
	(116.98,178.80) --
	(117.36,178.89) --
	(117.74,178.95) --
	(118.13,178.97) --
	(118.51,179.07) --
	(118.90,179.19) --
	(119.28,179.40) --
	(119.67,179.56) --
	(120.05,179.67) --
	(120.43,179.58) --
	(120.82,179.52) --
	(121.20,179.57) --
	(121.59,179.64) --
	(121.97,179.64) --
	(122.36,179.68) --
	(122.74,179.85) --
	(123.12,179.99) --
	(123.51,180.09) --
	(123.89,180.14) --
	(124.28,180.05) --
	(124.66,180.04) --
	(125.04,180.03) --
	(125.43,179.98) --
	(125.81,179.95) --
	(126.20,179.99) --
	(126.58,180.10) --
	(126.97,180.21) --
	(127.35,180.33) --
	(127.73,180.37) --
	(128.12,180.39) --
	(128.50,180.50) --
	(128.89,180.61) --
	(129.27,180.62) --
	(129.66,180.64) --
	(130.04,180.72) --
	(130.42,180.89) --
	(130.81,181.08) --
	(131.19,181.22) --
	(131.58,181.33) --
	(131.96,181.39) --
	(132.34,181.33) --
	(132.73,181.28) --
	(133.11,181.16) --
	(133.50,181.02) --
	(133.88,180.98) --
	(134.27,180.91) --
	(134.65,180.95) --
	(135.03,181.06) --
	(135.42,181.10) --
	(135.80,181.06) --
	(136.19,181.05) --
	(136.57,181.08) --
	(136.96,181.10) --
	(137.34,181.09) --
	(137.72,180.93) --
	(138.11,180.80) --
	(138.49,180.71) --
	(138.88,180.65) --
	(139.26,180.67) --
	(139.64,180.79) --
	(140.03,180.87) --
	(140.41,180.88) --
	(140.80,180.93) --
	(141.18,180.89) --
	(141.57,180.92) --
	(141.95,181.00) --
	(142.33,181.05) --
	(142.72,181.00) --
	(143.10,180.92) --
	(143.49,180.87) --
	(143.87,180.80) --
	(144.26,180.66) --
	(144.64,180.48) --
	(145.02,180.41) --
	(145.41,180.40) --
	(145.79,180.43) --
	(146.18,180.36) --
	(146.56,180.22) --
	(146.94,180.03) --
	(147.33,179.82) --
	(147.71,179.62) --
	(148.10,179.49) --
	(148.48,179.50) --
	(148.87,179.49) --
	(149.25,179.53) --
	(149.63,179.51) --
	(150.02,179.45) --
	(150.40,179.35) --
	(150.79,179.23) --
	(151.17,179.10) --
	(151.56,179.12) --
	(151.94,179.13) --
	(152.32,179.19) --
	(152.71,179.08) --
	(153.09,179.07) --
	(153.48,179.11) --
	(153.86,179.08) --
	(154.25,179.09) --
	(154.63,179.11) --
	(155.01,179.16) --
	(155.40,179.09) --
	(155.78,178.94) --
	(156.17,178.73) --
	(156.55,178.66) --
	(156.93,178.47) --
	(157.32,178.27) --
	(157.70,178.26) --
	(158.09,178.24) --
	(158.47,178.29) --
	(158.86,178.42) --
	(159.24,178.52) --
	(159.62,178.59) --
	(160.01,178.72) --
	(160.39,178.86) --
	(160.78,179.04) --
	(161.16,179.21) --
	(161.55,179.35) --
	(161.93,179.40) --
	(162.31,179.42) --
	(162.70,179.48) --
	(163.08,179.48) --
	(163.47,179.46) --
	(163.85,179.45) --
	(164.23,179.52) --
	(164.62,179.60) --
	(165.00,179.58) --
	(165.39,179.64) --
	(165.77,179.70) --
	(166.16,179.69) --
	(166.54,179.74) --
	(166.92,179.74) --
	(167.31,179.72) --
	(167.69,179.76) --
	(168.08,179.82) --
	(168.46,179.92) --
	(168.85,179.97) --
	(169.23,180.13) --
	(169.61,180.40) --
	(170.00,180.56) --
	(170.38,180.59) --
	(170.77,180.62) --
	(171.15,180.76) --
	(171.53,180.73) --
	(171.92,180.73) --
	(172.30,180.73) --
	(172.69,180.72) --
	(173.07,180.82) --
	(173.46,180.97) --
	(173.84,181.15) --
	(174.22,181.21) --
	(174.61,181.30) --
	(174.99,181.39) --
	(175.38,181.41) --
	(175.76,181.37) --
	(176.15,181.44) --
	(176.53,181.57) --
	(176.91,181.74) --
	(177.30,181.82) --
	(177.68,181.94) --
	(178.07,181.95) --
	(178.45,181.97) --
	(178.83,181.98) --
	(179.22,182.02) --
	(179.60,182.11) --
	(179.99,182.21) --
	(180.37,182.30) --
	(180.76,182.29) --
	(181.14,182.32) --
	(181.52,182.33) --
	(181.91,182.45) --
	(182.29,182.61) --
	(182.68,182.80) --
	(183.06,182.89) --
	(183.45,182.92) --
	(183.83,183.00) --
	(184.21,183.02) --
	(184.60,183.06) --
	(184.98,183.20) --
	(185.37,183.32) --
	(185.75,183.40) --
	(186.14,183.31) --
	(186.52,183.24) --
	(186.90,183.29) --
	(187.29,183.39) --
	(187.67,183.59) --
	(188.06,183.74) --
	(188.44,183.78) --
	(188.82,183.72) --
	(189.21,183.77) --
	(189.59,183.88) --
	(189.98,183.93) --
	(190.36,183.99) --
	(190.75,184.05) --
	(191.13,184.00) --
	(191.51,183.84) --
	(191.90,183.63) --
	(192.28,183.49) --
	(192.67,183.37) --
	(193.05,183.33) --
	(193.44,183.35) --
	(193.82,183.28) --
	(194.20,183.25) --
	(194.59,183.15) --
	(194.97,183.08) --
	(195.36,183.04) --
	(195.74,183.07) --
	(196.12,182.96) --
	(196.51,182.88) --
	(196.89,182.82) --
	(197.28,182.75) --
	(197.66,182.63) --
	(198.05,182.57) --
	(198.43,182.51) --
	(198.81,182.37) --
	(199.20,182.27) --
	(199.58,182.04) --
	(199.97,181.80) --
	(200.35,181.59) --
	(200.74,181.46) --
	(201.12,181.45) --
	(201.50,181.37) --
	(201.89,181.41) --
	(202.27,181.26) --
	(202.66,181.17) --
	(203.04,181.12) --
	(203.42,180.94) --
	(203.81,180.99) --
	(204.19,181.11) --
	(204.58,181.15) --
	(204.96,181.16) --
	(205.35,181.25) --
	(205.73,181.20) --
	(206.11,181.10) --
	(206.50,181.00) --
	(206.88,180.85) --
	(207.27,180.77) --
	(207.65,180.73) --
	(208.04,180.61) --
	(208.42,180.43) --
	(208.80,180.17) --
	(209.19,180.08) --
	(209.57,180.07) --
	(209.96,180.06) --
	(210.34,179.99) --
	(210.72,180.03) --
	(211.11,180.13) --
	(211.49,180.20) --
	(211.88,180.25) --
	(212.26,180.25) --
	(212.65,180.18) --
	(213.03,180.06) --
	(213.41,179.88) --
	(213.80,179.62) --
	(214.18,179.48) --
	(214.57,179.34) --
	(214.95,179.40) --
	(215.34,179.53) --
	(215.72,179.46) --
	(216.10,179.44) --
	(216.49,179.42) --
	(216.87,179.49) --
	(217.26,179.52) --
	(217.64,179.58) --
	(218.03,179.64) --
	(218.41,179.67) --
	(218.79,179.77) --
	(219.18,179.94) --
	(219.56,180.24) --
	(219.95,180.61) --
	(220.33,180.93) --
	(220.71,181.09) --
	(221.10,181.26) --
	(221.48,181.43) --
	(221.87,181.63) --
	(222.25,181.75) --
	(222.64,181.80) --
	(223.02,181.84) --
	(223.40,181.73) --
	(223.79,181.59) --
	(224.17,181.60) --
	(224.56,181.63) --
	(224.94,181.60) --
	(225.33,181.52) --
	(225.71,181.51) --
	(226.09,181.53) --
	(226.48,181.55) --
	(226.86,181.52) --
	(227.25,181.43) --
	(227.63,181.42) --
	(228.01,181.52) --
	(228.40,181.60) --
	(228.78,181.67) --
	(229.17,181.76) --
	(229.55,181.85) --
	(229.94,181.93) --
	(230.32,181.92) --
	(230.70,181.93) --
	(231.09,181.93);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,149.16) --
	( 39.75,149.17) --
	( 40.13,149.19) --
	( 40.52,149.10) --
	( 40.90,149.01) --
	( 41.29,148.92) --
	( 41.67,148.90) --
	( 42.05,148.87) --
	( 42.44,148.82) --
	( 42.82,148.70) --
	( 43.21,148.66) --
	( 43.59,148.63) --
	( 43.97,148.59) --
	( 44.36,148.52) --
	( 44.74,148.42) --
	( 45.13,148.34) --
	( 45.51,148.38) --
	( 45.90,148.32) --
	( 46.28,148.34) --
	( 46.66,148.31) --
	( 47.05,148.36) --
	( 47.43,148.27) --
	( 47.82,148.23) --
	( 48.20,148.26) --
	( 48.59,148.23) --
	( 48.97,148.20) --
	( 49.35,148.15) --
	( 49.74,148.13) --
	( 50.12,148.10) --
	( 50.51,148.02) --
	( 50.89,148.16) --
	( 51.28,148.26) --
	( 51.66,148.43) --
	( 52.04,148.55) --
	( 52.43,148.69) --
	( 52.81,148.79) --
	( 53.20,148.90) --
	( 53.58,148.99) --
	( 53.96,149.04) --
	( 54.35,149.14) --
	( 54.73,149.21) --
	( 55.12,149.29) --
	( 55.50,149.46) --
	( 55.89,149.59) --
	( 56.27,149.61) --
	( 56.65,149.62) --
	( 57.04,149.56) --
	( 57.42,149.53) --
	( 57.81,149.61) --
	( 58.19,149.68) --
	( 58.58,149.68) --
	( 58.96,149.72) --
	( 59.34,149.69) --
	( 59.73,149.77) --
	( 60.11,149.91) --
	( 60.50,149.89) --
	( 60.88,149.85) --
	( 61.26,149.82) --
	( 61.65,149.74) --
	( 62.03,149.75) --
	( 62.42,149.76) --
	( 62.80,149.74) --
	( 63.19,149.65) --
	( 63.57,149.71) --
	( 63.95,149.82) --
	( 64.34,149.93) --
	( 64.72,150.01) --
	( 65.11,150.16) --
	( 65.49,150.30) --
	( 65.88,150.38) --
	( 66.26,150.44) --
	( 66.64,150.60) --
	( 67.03,150.64) --
	( 67.41,150.66) --
	( 67.80,150.76) --
	( 68.18,150.87) --
	( 68.56,151.04) --
	( 68.95,151.11) --
	( 69.33,151.08) --
	( 69.72,151.01) --
	( 70.10,151.06) --
	( 70.49,151.06) --
	( 70.87,151.01) --
	( 71.25,150.97) --
	( 71.64,150.99) --
	( 72.02,151.00) --
	( 72.41,150.95) --
	( 72.79,150.91) --
	( 73.18,150.90) --
	( 73.56,150.77) --
	( 73.94,150.69) --
	( 74.33,150.77) --
	( 74.71,150.77) --
	( 75.10,150.80) --
	( 75.48,150.84) --
	( 75.86,150.86) --
	( 76.25,150.88) --
	( 76.63,150.81) --
	( 77.02,150.68) --
	( 77.40,150.49) --
	( 77.79,150.35) --
	( 78.17,150.31) --
	( 78.55,150.30) --
	( 78.94,150.23) --
	( 79.32,150.16) --
	( 79.71,150.14) --
	( 80.09,150.13) --
	( 80.48,150.09) --
	( 80.86,150.01) --
	( 81.24,149.99) --
	( 81.63,150.10) --
	( 82.01,150.15) --
	( 82.40,150.18) --
	( 82.78,150.18) --
	( 83.17,150.05) --
	( 83.55,149.86) --
	( 83.93,149.83) --
	( 84.32,149.76) --
	( 84.70,149.57) --
	( 85.09,149.34) --
	( 85.47,149.17) --
	( 85.85,149.04) --
	( 86.24,148.92) --
	( 86.62,148.90) --
	( 87.01,149.01) --
	( 87.39,149.22) --
	( 87.78,149.29) --
	( 88.16,149.48) --
	( 88.54,149.51) --
	( 88.93,149.36) --
	( 89.31,149.12) --
	( 89.70,148.93) --
	( 90.08,148.89) --
	( 90.47,148.88) --
	( 90.85,148.90) --
	( 91.23,148.77) --
	( 91.62,148.60) --
	( 92.00,148.34) --
	( 92.39,148.10) --
	( 92.77,147.95) --
	( 93.15,147.72) --
	( 93.54,147.58) --
	( 93.92,147.53) --
	( 94.31,147.41) --
	( 94.69,147.31) --
	( 95.08,147.15) --
	( 95.46,146.98) --
	( 95.84,147.03) --
	( 96.23,147.14) --
	( 96.61,147.06) --
	( 97.00,146.94) --
	( 97.38,146.94) --
	( 97.77,146.99) --
	( 98.15,146.94) --
	( 98.53,146.83) --
	( 98.92,146.62) --
	( 99.30,146.48) --
	( 99.69,146.33) --
	(100.07,146.23) --
	(100.45,146.22) --
	(100.84,146.23) --
	(101.22,146.35) --
	(101.61,146.37) --
	(101.99,146.37) --
	(102.38,146.38) --
	(102.76,146.31) --
	(103.14,146.21) --
	(103.53,146.06) --
	(103.91,146.01) --
	(104.30,145.92) --
	(104.68,145.81) --
	(105.07,145.82) --
	(105.45,145.75) --
	(105.83,145.71) --
	(106.22,145.64) --
	(106.60,145.48) --
	(106.99,145.32) --
	(107.37,145.17) --
	(107.75,145.19) --
	(108.14,145.28) --
	(108.52,145.32) --
	(108.91,145.28) --
	(109.29,145.32) --
	(109.68,145.31) --
	(110.06,145.31) --
	(110.44,145.21) --
	(110.83,145.14) --
	(111.21,145.06) --
	(111.60,145.10) --
	(111.98,145.20) --
	(112.37,145.26) --
	(112.75,145.18) --
	(113.13,145.14) --
	(113.52,145.08) --
	(113.90,144.98) --
	(114.29,144.91) --
	(114.67,144.84) --
	(115.05,144.97) --
	(115.44,145.10) --
	(115.82,145.28) --
	(116.21,145.47) --
	(116.59,145.59) --
	(116.98,145.62) --
	(117.36,145.71) --
	(117.74,145.74) --
	(118.13,145.80) --
	(118.51,145.90) --
	(118.90,145.86) --
	(119.28,145.83) --
	(119.67,145.82) --
	(120.05,145.88) --
	(120.43,146.03) --
	(120.82,146.20) --
	(121.20,146.27) --
	(121.59,146.33) --
	(121.97,146.40) --
	(122.36,146.35) --
	(122.74,146.22) --
	(123.12,146.13) --
	(123.51,146.21) --
	(123.89,146.27) --
	(124.28,146.37) --
	(124.66,146.63) --
	(125.04,146.77) --
	(125.43,146.75) --
	(125.81,146.80) --
	(126.20,146.80) --
	(126.58,146.81) --
	(126.97,146.79) --
	(127.35,146.69) --
	(127.73,146.84) --
	(128.12,146.93) --
	(128.50,147.02) --
	(128.89,147.19) --
	(129.27,147.31) --
	(129.66,147.52) --
	(130.04,147.66) --
	(130.42,147.92) --
	(130.81,148.07) --
	(131.19,148.08) --
	(131.58,147.98) --
	(131.96,147.79) --
	(132.34,147.63) --
	(132.73,147.61) --
	(133.11,147.60) --
	(133.50,147.67) --
	(133.88,147.78) --
	(134.27,147.79) --
	(134.65,147.79) --
	(135.03,147.78) --
	(135.42,147.77) --
	(135.80,147.69) --
	(136.19,147.52) --
	(136.57,147.36) --
	(136.96,147.22) --
	(137.34,147.19) --
	(137.72,147.27) --
	(138.11,147.31) --
	(138.49,147.19) --
	(138.88,147.20) --
	(139.26,147.18) --
	(139.64,147.14) --
	(140.03,147.12) --
	(140.41,147.15) --
	(140.80,147.33) --
	(141.18,147.33) --
	(141.57,147.28) --
	(141.95,147.34) --
	(142.33,147.30) --
	(142.72,147.34) --
	(143.10,147.27) --
	(143.49,147.25) --
	(143.87,147.30) --
	(144.26,147.28) --
	(144.64,147.31) --
	(145.02,147.10) --
	(145.41,146.83) --
	(145.79,146.55) --
	(146.18,146.50) --
	(146.56,146.51) --
	(146.94,146.55) --
	(147.33,146.43) --
	(147.71,146.43) --
	(148.10,146.49) --
	(148.48,146.31) --
	(148.87,146.00) --
	(149.25,145.78) --
	(149.63,145.55) --
	(150.02,145.40) --
	(150.40,145.43) --
	(150.79,145.44) --
	(151.17,145.47) --
	(151.56,145.46) --
	(151.94,145.40) --
	(152.32,145.33) --
	(152.71,145.38) --
	(153.09,145.39) --
	(153.48,145.44) --
	(153.86,145.56) --
	(154.25,145.71) --
	(154.63,145.63) --
	(155.01,145.52) --
	(155.40,145.46) --
	(155.78,145.41) --
	(156.17,145.36) --
	(156.55,145.24) --
	(156.93,145.07) --
	(157.32,144.96) --
	(157.70,144.95) --
	(158.09,144.89) --
	(158.47,144.93) --
	(158.86,144.98) --
	(159.24,145.00) --
	(159.62,145.06) --
	(160.01,145.16) --
	(160.39,145.21) --
	(160.78,145.27) --
	(161.16,145.34) --
	(161.55,145.53) --
	(161.93,145.69) --
	(162.31,145.85) --
	(162.70,145.97) --
	(163.08,146.21) --
	(163.47,146.40) --
	(163.85,146.57) --
	(164.23,146.62) --
	(164.62,146.51) --
	(165.00,146.34) --
	(165.39,146.21) --
	(165.77,146.09) --
	(166.16,146.03) --
	(166.54,146.06) --
	(166.92,146.09) --
	(167.31,146.15) --
	(167.69,146.33) --
	(168.08,146.49) --
	(168.46,146.63) --
	(168.85,146.78) --
	(169.23,146.85) --
	(169.61,146.80) --
	(170.00,146.80) --
	(170.38,146.91) --
	(170.77,147.02) --
	(171.15,147.08) --
	(171.53,147.14) --
	(171.92,147.26) --
	(172.30,147.37) --
	(172.69,147.53) --
	(173.07,147.64) --
	(173.46,147.67) --
	(173.84,147.89) --
	(174.22,147.98) --
	(174.61,147.96) --
	(174.99,148.05) --
	(175.38,148.05) --
	(175.76,148.12) --
	(176.15,148.07) --
	(176.53,148.13) --
	(176.91,148.24) --
	(177.30,148.32) --
	(177.68,148.48) --
	(178.07,148.62) --
	(178.45,148.69) --
	(178.83,148.77) --
	(179.22,148.82) --
	(179.60,148.87) --
	(179.99,148.81) --
	(180.37,148.79) --
	(180.76,148.90) --
	(181.14,149.09) --
	(181.52,149.17) --
	(181.91,149.12) --
	(182.29,149.15) --
	(182.68,149.17) --
	(183.06,149.23) --
	(183.45,149.35) --
	(183.83,149.51) --
	(184.21,149.70) --
	(184.60,149.81) --
	(184.98,149.79) --
	(185.37,149.83) --
	(185.75,149.92) --
	(186.14,150.01) --
	(186.52,150.02) --
	(186.90,150.07) --
	(187.29,150.08) --
	(187.67,149.96) --
	(188.06,149.91) --
	(188.44,150.00) --
	(188.82,150.06) --
	(189.21,150.08) --
	(189.59,150.15) --
	(189.98,150.21) --
	(190.36,150.31) --
	(190.75,150.24) --
	(191.13,150.22) --
	(191.51,150.15) --
	(191.90,150.21) --
	(192.28,150.25) --
	(192.67,150.20) --
	(193.05,150.06) --
	(193.44,149.95) --
	(193.82,149.86) --
	(194.20,149.74) --
	(194.59,149.61) --
	(194.97,149.46) --
	(195.36,149.29) --
	(195.74,149.31) --
	(196.12,149.42) --
	(196.51,149.51) --
	(196.89,149.45) --
	(197.28,149.44) --
	(197.66,149.43) --
	(198.05,149.30) --
	(198.43,149.16) --
	(198.81,149.08) --
	(199.20,148.96) --
	(199.58,148.82) --
	(199.97,148.66) --
	(200.35,148.42) --
	(200.74,148.28) --
	(201.12,148.13) --
	(201.50,147.92) --
	(201.89,147.86) --
	(202.27,147.81) --
	(202.66,147.73) --
	(203.04,147.68) --
	(203.42,147.78) --
	(203.81,147.80) --
	(204.19,147.75) --
	(204.58,147.70) --
	(204.96,147.61) --
	(205.35,147.45) --
	(205.73,147.41) --
	(206.11,147.41) --
	(206.50,147.43) --
	(206.88,147.33) --
	(207.27,147.25) --
	(207.65,147.09) --
	(208.04,146.93) --
	(208.42,146.86) --
	(208.80,146.77) --
	(209.19,146.76) --
	(209.57,146.75) --
	(209.96,146.61) --
	(210.34,146.57) --
	(210.72,146.56) --
	(211.11,146.49) --
	(211.49,146.43) --
	(211.88,146.39) --
	(212.26,146.34) --
	(212.65,146.32) --
	(213.03,146.43) --
	(213.41,146.42) --
	(213.80,146.45) --
	(214.18,146.43) --
	(214.57,146.31) --
	(214.95,146.08) --
	(215.34,145.89) --
	(215.72,145.85) --
	(216.10,145.81) --
	(216.49,145.79) --
	(216.87,145.84) --
	(217.26,146.00) --
	(217.64,146.06) --
	(218.03,146.12) --
	(218.41,146.28) --
	(218.79,146.47) --
	(219.18,146.61) --
	(219.56,146.70) --
	(219.95,146.87) --
	(220.33,147.15) --
	(220.71,147.53) --
	(221.10,147.93) --
	(221.48,148.26) --
	(221.87,148.35) --
	(222.25,148.39) --
	(222.64,148.25) --
	(223.02,148.19) --
	(223.40,148.26) --
	(223.79,148.26) --
	(224.17,148.19) --
	(224.56,148.19) --
	(224.94,148.09) --
	(225.33,147.97) --
	(225.71,147.89) --
	(226.09,147.89) --
	(226.48,147.79) --
	(226.86,147.82) --
	(227.25,147.94) --
	(227.63,148.12) --
	(228.01,148.16) --
	(228.40,148.24) --
	(228.78,148.32) --
	(229.17,148.34) --
	(229.55,148.29) --
	(229.94,148.28) --
	(230.32,148.29) --
	(230.70,148.31) --
	(231.09,148.35);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,155.86) --
	( 39.75,155.85) --
	( 40.13,155.88) --
	( 40.52,155.83) --
	( 40.90,155.73) --
	( 41.29,155.66) --
	( 41.67,155.60) --
	( 42.05,155.54) --
	( 42.44,155.48) --
	( 42.82,155.37) --
	( 43.21,155.35) --
	( 43.59,155.42) --
	( 43.97,155.41) --
	( 44.36,155.29) --
	( 44.74,155.14) --
	( 45.13,155.10) --
	( 45.51,155.08) --
	( 45.90,155.01) --
	( 46.28,154.96) --
	( 46.66,155.00) --
	( 47.05,155.02) --
	( 47.43,155.00) --
	( 47.82,155.01) --
	( 48.20,154.98) --
	( 48.59,154.90) --
	( 48.97,154.87) --
	( 49.35,154.86) --
	( 49.74,154.89) --
	( 50.12,154.83) --
	( 50.51,154.81) --
	( 50.89,154.89) --
	( 51.28,155.03) --
	( 51.66,155.15) --
	( 52.04,155.23) --
	( 52.43,155.37) --
	( 52.81,155.55) --
	( 53.20,155.68) --
	( 53.58,155.74) --
	( 53.96,155.79) --
	( 54.35,155.97) --
	( 54.73,156.03) --
	( 55.12,156.17) --
	( 55.50,156.15) --
	( 55.89,156.19) --
	( 56.27,156.16) --
	( 56.65,156.14) --
	( 57.04,156.18) --
	( 57.42,156.22) --
	( 57.81,156.26) --
	( 58.19,156.32) --
	( 58.58,156.32) --
	( 58.96,156.35) --
	( 59.34,156.42) --
	( 59.73,156.53) --
	( 60.11,156.63) --
	( 60.50,156.60) --
	( 60.88,156.55) --
	( 61.26,156.49) --
	( 61.65,156.48) --
	( 62.03,156.51) --
	( 62.42,156.53) --
	( 62.80,156.46) --
	( 63.19,156.29) --
	( 63.57,156.31) --
	( 63.95,156.43) --
	( 64.34,156.55) --
	( 64.72,156.66) --
	( 65.11,156.81) --
	( 65.49,156.91) --
	( 65.88,157.06) --
	( 66.26,157.24) --
	( 66.64,157.36) --
	( 67.03,157.41) --
	( 67.41,157.37) --
	( 67.80,157.41) --
	( 68.18,157.53) --
	( 68.56,157.68) --
	( 68.95,157.71) --
	( 69.33,157.75) --
	( 69.72,157.83) --
	( 70.10,157.87) --
	( 70.49,157.90) --
	( 70.87,157.93) --
	( 71.25,157.79) --
	( 71.64,157.75) --
	( 72.02,157.77) --
	( 72.41,157.77) --
	( 72.79,157.67) --
	( 73.18,157.60) --
	( 73.56,157.45) --
	( 73.94,157.31) --
	( 74.33,157.40) --
	( 74.71,157.52) --
	( 75.10,157.53) --
	( 75.48,157.59) --
	( 75.86,157.67) --
	( 76.25,157.71) --
	( 76.63,157.64) --
	( 77.02,157.47) --
	( 77.40,157.31) --
	( 77.79,157.20) --
	( 78.17,157.09) --
	( 78.55,157.06) --
	( 78.94,157.04) --
	( 79.32,156.90) --
	( 79.71,156.75) --
	( 80.09,156.68) --
	( 80.48,156.67) --
	( 80.86,156.71) --
	( 81.24,156.67) --
	( 81.63,156.77) --
	( 82.01,156.92) --
	( 82.40,156.93) --
	( 82.78,156.89) --
	( 83.17,156.81) --
	( 83.55,156.67) --
	( 83.93,156.53) --
	( 84.32,156.34) --
	( 84.70,156.18) --
	( 85.09,156.00) --
	( 85.47,155.76) --
	( 85.85,155.66) --
	( 86.24,155.65) --
	( 86.62,155.76) --
	( 87.01,155.80) --
	( 87.39,155.91) --
	( 87.78,156.00) --
	( 88.16,156.13) --
	( 88.54,156.11) --
	( 88.93,156.04) --
	( 89.31,155.93) --
	( 89.70,155.72) --
	( 90.08,155.53) --
	( 90.47,155.36) --
	( 90.85,155.35) --
	( 91.23,155.28) --
	( 91.62,155.09) --
	( 92.00,154.93) --
	( 92.39,154.76) --
	( 92.77,154.65) --
	( 93.15,154.49) --
	( 93.54,154.37) --
	( 93.92,154.27) --
	( 94.31,154.11) --
	( 94.69,153.88) --
	( 95.08,153.77) --
	( 95.46,153.75) --
	( 95.84,153.72) --
	( 96.23,153.78) --
	( 96.61,153.67) --
	( 97.00,153.63) --
	( 97.38,153.64) --
	( 97.77,153.63) --
	( 98.15,153.55) --
	( 98.53,153.44) --
	( 98.92,153.29) --
	( 99.30,153.18) --
	( 99.69,152.94) --
	(100.07,152.81) --
	(100.45,152.74) --
	(100.84,152.80) --
	(101.22,152.91) --
	(101.61,153.08) --
	(101.99,153.12) --
	(102.38,153.07) --
	(102.76,153.03) --
	(103.14,152.91) --
	(103.53,152.73) --
	(103.91,152.59) --
	(104.30,152.49) --
	(104.68,152.49) --
	(105.07,152.51) --
	(105.45,152.49) --
	(105.83,152.48) --
	(106.22,152.37) --
	(106.60,152.11) --
	(106.99,151.92) --
	(107.37,151.87) --
	(107.75,151.97) --
	(108.14,151.97) --
	(108.52,151.90) --
	(108.91,151.92) --
	(109.29,151.98) --
	(109.68,151.92) --
	(110.06,151.96) --
	(110.44,151.93) --
	(110.83,151.90) --
	(111.21,151.90) --
	(111.60,151.87) --
	(111.98,151.91) --
	(112.37,151.89) --
	(112.75,151.85) --
	(113.13,151.74) --
	(113.52,151.61) --
	(113.90,151.52) --
	(114.29,151.47) --
	(114.67,151.45) --
	(115.05,151.59) --
	(115.44,151.76) --
	(115.82,151.98) --
	(116.21,152.22) --
	(116.59,152.38) --
	(116.98,152.35) --
	(117.36,152.32) --
	(117.74,152.32) --
	(118.13,152.39) --
	(118.51,152.56) --
	(118.90,152.65) --
	(119.28,152.68) --
	(119.67,152.70) --
	(120.05,152.70) --
	(120.43,152.82) --
	(120.82,152.96) --
	(121.20,153.01) --
	(121.59,153.00) --
	(121.97,153.06) --
	(122.36,153.00) --
	(122.74,152.87) --
	(123.12,152.82) --
	(123.51,152.91) --
	(123.89,152.98) --
	(124.28,153.16) --
	(124.66,153.35) --
	(125.04,153.47) --
	(125.43,153.52) --
	(125.81,153.52) --
	(126.20,153.52) --
	(126.58,153.44) --
	(126.97,153.45) --
	(127.35,153.51) --
	(127.73,153.49) --
	(128.12,153.63) --
	(128.50,153.74) --
	(128.89,153.88) --
	(129.27,153.96) --
	(129.66,154.08) --
	(130.04,154.25) --
	(130.42,154.50) --
	(130.81,154.65) --
	(131.19,154.69) --
	(131.58,154.64) --
	(131.96,154.56) --
	(132.34,154.45) --
	(132.73,154.34) --
	(133.11,154.35) --
	(133.50,154.50) --
	(133.88,154.63) --
	(134.27,154.62) --
	(134.65,154.60) --
	(135.03,154.56) --
	(135.42,154.57) --
	(135.80,154.57) --
	(136.19,154.37) --
	(136.57,154.10) --
	(136.96,153.90) --
	(137.34,153.78) --
	(137.72,153.87) --
	(138.11,153.95) --
	(138.49,153.87) --
	(138.88,153.87) --
	(139.26,153.93) --
	(139.64,153.99) --
	(140.03,153.97) --
	(140.41,153.94) --
	(140.80,154.08) --
	(141.18,154.16) --
	(141.57,154.11) --
	(141.95,154.02) --
	(142.33,154.00) --
	(142.72,154.04) --
	(143.10,154.05) --
	(143.49,154.00) --
	(143.87,154.04) --
	(144.26,154.04) --
	(144.64,154.01) --
	(145.02,153.85) --
	(145.41,153.57) --
	(145.79,153.35) --
	(146.18,153.19) --
	(146.56,153.07) --
	(146.94,153.07) --
	(147.33,153.10) --
	(147.71,153.17) --
	(148.10,153.22) --
	(148.48,153.07) --
	(148.87,152.81) --
	(149.25,152.53) --
	(149.63,152.27) --
	(150.02,152.13) --
	(150.40,152.07) --
	(150.79,152.14) --
	(151.17,152.13) --
	(151.56,152.12) --
	(151.94,152.14) --
	(152.32,152.14) --
	(152.71,152.20) --
	(153.09,152.22) --
	(153.48,152.30) --
	(153.86,152.32) --
	(154.25,152.30) --
	(154.63,152.22) --
	(155.01,152.09) --
	(155.40,152.06) --
	(155.78,152.09) --
	(156.17,152.10) --
	(156.55,152.01) --
	(156.93,151.86) --
	(157.32,151.73) --
	(157.70,151.63) --
	(158.09,151.56) --
	(158.47,151.58) --
	(158.86,151.63) --
	(159.24,151.72) --
	(159.62,151.83) --
	(160.01,151.89) --
	(160.39,151.93) --
	(160.78,151.97) --
	(161.16,152.08) --
	(161.55,152.29) --
	(161.93,152.48) --
	(162.31,152.59) --
	(162.70,152.75) --
	(163.08,152.94) --
	(163.47,153.03) --
	(163.85,153.06) --
	(164.23,153.00) --
	(164.62,153.02) --
	(165.00,152.93) --
	(165.39,152.86) --
	(165.77,152.77) --
	(166.16,152.73) --
	(166.54,152.80) --
	(166.92,152.84) --
	(167.31,152.85) --
	(167.69,152.90) --
	(168.08,153.05) --
	(168.46,153.28) --
	(168.85,153.44) --
	(169.23,153.59) --
	(169.61,153.70) --
	(170.00,153.67) --
	(170.38,153.74) --
	(170.77,153.83) --
	(171.15,153.86) --
	(171.53,153.81) --
	(171.92,153.93) --
	(172.30,154.06) --
	(172.69,154.16) --
	(173.07,154.29) --
	(173.46,154.39) --
	(173.84,154.54) --
	(174.22,154.72) --
	(174.61,154.72) --
	(174.99,154.71) --
	(175.38,154.71) --
	(175.76,154.72) --
	(176.15,154.72) --
	(176.53,154.77) --
	(176.91,154.96) --
	(177.30,155.10) --
	(177.68,155.29) --
	(178.07,155.35) --
	(178.45,155.43) --
	(178.83,155.52) --
	(179.22,155.55) --
	(179.60,155.56) --
	(179.99,155.57) --
	(180.37,155.56) --
	(180.76,155.58) --
	(181.14,155.71) --
	(181.52,155.86) --
	(181.91,155.92) --
	(182.29,155.89) --
	(182.68,155.89) --
	(183.06,155.97) --
	(183.45,156.04) --
	(183.83,156.21) --
	(184.21,156.37) --
	(184.60,156.44) --
	(184.98,156.48) --
	(185.37,156.56) --
	(185.75,156.68) --
	(186.14,156.73) --
	(186.52,156.78) --
	(186.90,156.83) --
	(187.29,156.79) --
	(187.67,156.76) --
	(188.06,156.77) --
	(188.44,156.78) --
	(188.82,156.77) --
	(189.21,156.78) --
	(189.59,156.90) --
	(189.98,156.94) --
	(190.36,156.96) --
	(190.75,156.97) --
	(191.13,156.92) --
	(191.51,156.92) --
	(191.90,157.00) --
	(192.28,157.06) --
	(192.67,156.91) --
	(193.05,156.75) --
	(193.44,156.60) --
	(193.82,156.49) --
	(194.20,156.38) --
	(194.59,156.32) --
	(194.97,156.25) --
	(195.36,156.13) --
	(195.74,156.11) --
	(196.12,156.16) --
	(196.51,156.16) --
	(196.89,156.13) --
	(197.28,156.16) --
	(197.66,156.05) --
	(198.05,155.96) --
	(198.43,155.83) --
	(198.81,155.73) --
	(199.20,155.56) --
	(199.58,155.44) --
	(199.97,155.25) --
	(200.35,155.10) --
	(200.74,154.97) --
	(201.12,154.75) --
	(201.50,154.66) --
	(201.89,154.54) --
	(202.27,154.43) --
	(202.66,154.43) --
	(203.04,154.40) --
	(203.42,154.43) --
	(203.81,154.52) --
	(204.19,154.48) --
	(204.58,154.36) --
	(204.96,154.27) --
	(205.35,154.16) --
	(205.73,154.10) --
	(206.11,154.16) --
	(206.50,154.12) --
	(206.88,154.08) --
	(207.27,153.86) --
	(207.65,153.72) --
	(208.04,153.56) --
	(208.42,153.50) --
	(208.80,153.45) --
	(209.19,153.31) --
	(209.57,153.28) --
	(209.96,153.21) --
	(210.34,153.16) --
	(210.72,153.16) --
	(211.11,153.20) --
	(211.49,153.19) --
	(211.88,153.13) --
	(212.26,153.02) --
	(212.65,152.94) --
	(213.03,153.04) --
	(213.41,153.09) --
	(213.80,153.06) --
	(214.18,153.07) --
	(214.57,153.03) --
	(214.95,152.85) --
	(215.34,152.69) --
	(215.72,152.54) --
	(216.10,152.52) --
	(216.49,152.54) --
	(216.87,152.63) --
	(217.26,152.70) --
	(217.64,152.73) --
	(218.03,152.81) --
	(218.41,152.91) --
	(218.79,153.06) --
	(219.18,153.26) --
	(219.56,153.42) --
	(219.95,153.64) --
	(220.33,153.97) --
	(220.71,154.29) --
	(221.10,154.68) --
	(221.48,154.95) --
	(221.87,155.08) --
	(222.25,155.04) --
	(222.64,154.99) --
	(223.02,154.88) --
	(223.40,154.89) --
	(223.79,154.85) --
	(224.17,154.84) --
	(224.56,154.77) --
	(224.94,154.70) --
	(225.33,154.62) --
	(225.71,154.59) --
	(226.09,154.55) --
	(226.48,154.52) --
	(226.86,154.61) --
	(227.25,154.79) --
	(227.63,154.91) --
	(228.01,154.97) --
	(228.40,155.01) --
	(228.78,155.04) --
	(229.17,155.09) --
	(229.55,154.97) --
	(229.94,154.89) --
	(230.32,154.85) --
	(230.70,154.90) --
	(231.09,155.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,196.05) --
	( 39.75,196.01) --
	( 40.13,195.90) --
	( 40.52,195.84) --
	( 40.90,195.77) --
	( 41.29,195.75) --
	( 41.67,195.76) --
	( 42.05,195.65) --
	( 42.44,195.60) --
	( 42.82,195.58) --
	( 43.21,195.43) --
	( 43.59,195.31) --
	( 43.97,195.28) --
	( 44.36,195.28) --
	( 44.74,195.28) --
	( 45.13,195.39) --
	( 45.51,195.43) --
	( 45.90,195.37) --
	( 46.28,195.26) --
	( 46.66,195.25) --
	( 47.05,195.18) --
	( 47.43,195.16) --
	( 47.82,195.16) --
	( 48.20,195.09) --
	( 48.59,195.01) --
	( 48.97,194.98) --
	( 49.35,195.02) --
	( 49.74,194.99) --
	( 50.12,195.10) --
	( 50.51,195.09) --
	( 50.89,195.18) --
	( 51.28,195.31) --
	( 51.66,195.39) --
	( 52.04,195.50) --
	( 52.43,195.59) --
	( 52.81,195.68) --
	( 53.20,195.78) --
	( 53.58,195.75) --
	( 53.96,195.87) --
	( 54.35,196.09) --
	( 54.73,196.21) --
	( 55.12,196.42) --
	( 55.50,196.59) --
	( 55.89,196.75) --
	( 56.27,196.72) --
	( 56.65,196.62) --
	( 57.04,196.53) --
	( 57.42,196.43) --
	( 57.81,196.48) --
	( 58.19,196.54) --
	( 58.58,196.54) --
	( 58.96,196.52) --
	( 59.34,196.58) --
	( 59.73,196.66) --
	( 60.11,196.70) --
	( 60.50,196.84) --
	( 60.88,196.95) --
	( 61.26,197.00) --
	( 61.65,196.91) --
	( 62.03,196.78) --
	( 62.42,196.64) --
	( 62.80,196.57) --
	( 63.19,196.57) --
	( 63.57,196.56) --
	( 63.95,196.57) --
	( 64.34,196.64) --
	( 64.72,196.75) --
	( 65.11,196.92) --
	( 65.49,197.03) --
	( 65.88,197.17) --
	( 66.26,197.37) --
	( 66.64,197.49) --
	( 67.03,197.64) --
	( 67.41,197.78) --
	( 67.80,197.91) --
	( 68.18,197.93) --
	( 68.56,198.03) --
	( 68.95,198.09) --
	( 69.33,198.04) --
	( 69.72,198.02) --
	( 70.10,197.94) --
	( 70.49,197.78) --
	( 70.87,197.77) --
	( 71.25,197.81) --
	( 71.64,197.76) --
	( 72.02,197.70) --
	( 72.41,197.70) --
	( 72.79,197.69) --
	( 73.18,197.69) --
	( 73.56,197.74) --
	( 73.94,197.90) --
	( 74.33,197.84) --
	( 74.71,197.83) --
	( 75.10,197.81) --
	( 75.48,197.78) --
	( 75.86,197.62) --
	( 76.25,197.51) --
	( 76.63,197.45) --
	( 77.02,197.47) --
	( 77.40,197.42) --
	( 77.79,197.32) --
	( 78.17,197.21) --
	( 78.55,197.21) --
	( 78.94,197.18) --
	( 79.32,197.17) --
	( 79.71,197.20) --
	( 80.09,197.08) --
	( 80.48,197.02) --
	( 80.86,197.11) --
	( 81.24,197.19) --
	( 81.63,197.22) --
	( 82.01,197.13) --
	( 82.40,196.90) --
	( 82.78,196.73) --
	( 83.17,196.72) --
	( 83.55,196.64) --
	( 83.93,196.47) --
	( 84.32,196.33) --
	( 84.70,196.19) --
	( 85.09,196.13) --
	( 85.47,196.03) --
	( 85.85,195.99) --
	( 86.24,195.99) --
	( 86.62,195.99) --
	( 87.01,195.99) --
	( 87.39,195.99) --
	( 87.78,196.13) --
	( 88.16,196.13) --
	( 88.54,196.08) --
	( 88.93,196.02) --
	( 89.31,196.01) --
	( 89.70,196.00) --
	( 90.08,195.94) --
	( 90.47,195.93) --
	( 90.85,195.90) --
	( 91.23,195.74) --
	( 91.62,195.49) --
	( 92.00,195.22) --
	( 92.39,194.93) --
	( 92.77,194.61) --
	( 93.15,194.48) --
	( 93.54,194.37) --
	( 93.92,194.29) --
	( 94.31,194.12) --
	( 94.69,194.00) --
	( 95.08,193.98) --
	( 95.46,193.90) --
	( 95.84,193.99) --
	( 96.23,194.01) --
	( 96.61,194.01) --
	( 97.00,193.93) --
	( 97.38,193.87) --
	( 97.77,193.91) --
	( 98.15,193.84) --
	( 98.53,193.78) --
	( 98.92,193.64) --
	( 99.30,193.50) --
	( 99.69,193.50) --
	(100.07,193.46) --
	(100.45,193.44) --
	(100.84,193.37) --
	(101.22,193.25) --
	(101.61,193.18) --
	(101.99,193.14) --
	(102.38,193.08) --
	(102.76,193.07) --
	(103.14,193.20) --
	(103.53,193.25) --
	(103.91,193.31) --
	(104.30,193.22) --
	(104.68,192.97) --
	(105.07,192.72) --
	(105.45,192.51) --
	(105.83,192.49) --
	(106.22,192.44) --
	(106.60,192.50) --
	(106.99,192.42) --
	(107.37,192.42) --
	(107.75,192.41) --
	(108.14,192.35) --
	(108.52,192.31) --
	(108.91,192.23) --
	(109.29,192.21) --
	(109.68,192.17) --
	(110.06,192.17) --
	(110.44,192.07) --
	(110.83,191.89) --
	(111.21,191.89) --
	(111.60,191.91) --
	(111.98,191.99) --
	(112.37,192.04) --
	(112.75,192.11) --
	(113.13,192.10) --
	(113.52,192.14) --
	(113.90,192.18) --
	(114.29,192.15) --
	(114.67,192.08) --
	(115.05,191.98) --
	(115.44,192.06) --
	(115.82,192.10) --
	(116.21,192.18) --
	(116.59,192.20) --
	(116.98,192.31) --
	(117.36,192.44) --
	(117.74,192.55) --
	(118.13,192.63) --
	(118.51,192.73) --
	(118.90,192.83) --
	(119.28,192.87) --
	(119.67,192.70) --
	(120.05,192.70) --
	(120.43,192.78) --
	(120.82,192.95) --
	(121.20,193.14) --
	(121.59,193.19) --
	(121.97,193.22) --
	(122.36,193.31) --
	(122.74,193.28) --
	(123.12,193.28) --
	(123.51,193.36) --
	(123.89,193.43) --
	(124.28,193.45) --
	(124.66,193.47) --
	(125.04,193.45) --
	(125.43,193.40) --
	(125.81,193.44) --
	(126.20,193.63) --
	(126.58,193.75) --
	(126.97,193.86) --
	(127.35,193.88) --
	(127.73,193.88) --
	(128.12,193.88) --
	(128.50,193.97) --
	(128.89,194.11) --
	(129.27,194.23) --
	(129.66,194.29) --
	(130.04,194.39) --
	(130.42,194.54) --
	(130.81,194.65) --
	(131.19,194.72) --
	(131.58,194.81) --
	(131.96,194.71) --
	(132.34,194.58) --
	(132.73,194.49) --
	(133.11,194.38) --
	(133.50,194.36) --
	(133.88,194.31) --
	(134.27,194.33) --
	(134.65,194.37) --
	(135.03,194.42) --
	(135.42,194.41) --
	(135.80,194.44) --
	(136.19,194.50) --
	(136.57,194.55) --
	(136.96,194.45) --
	(137.34,194.47) --
	(137.72,194.35) --
	(138.11,194.29) --
	(138.49,194.21) --
	(138.88,194.08) --
	(139.26,194.05) --
	(139.64,193.98) --
	(140.03,194.04) --
	(140.41,194.08) --
	(140.80,194.11) --
	(141.18,194.17) --
	(141.57,194.25) --
	(141.95,194.34) --
	(142.33,194.37) --
	(142.72,194.33) --
	(143.10,194.30) --
	(143.49,194.24) --
	(143.87,194.12) --
	(144.26,193.94) --
	(144.64,193.79) --
	(145.02,193.72) --
	(145.41,193.69) --
	(145.79,193.77) --
	(146.18,193.77) --
	(146.56,193.67) --
	(146.94,193.56) --
	(147.33,193.38) --
	(147.71,193.12) --
	(148.10,192.93) --
	(148.48,192.85) --
	(148.87,192.80) --
	(149.25,192.71) --
	(149.63,192.65) --
	(150.02,192.60) --
	(150.40,192.53) --
	(150.79,192.53) --
	(151.17,192.47) --
	(151.56,192.39) --
	(151.94,192.37) --
	(152.32,192.33) --
	(152.71,192.35) --
	(153.09,192.32) --
	(153.48,192.37) --
	(153.86,192.46) --
	(154.25,192.59) --
	(154.63,192.62) --
	(155.01,192.59) --
	(155.40,192.52) --
	(155.78,192.42) --
	(156.17,192.20) --
	(156.55,191.95) --
	(156.93,191.73) --
	(157.32,191.69) --
	(157.70,191.71) --
	(158.09,191.76) --
	(158.47,191.88) --
	(158.86,191.95) --
	(159.24,191.92) --
	(159.62,191.95) --
	(160.01,192.02) --
	(160.39,192.16) --
	(160.78,192.45) --
	(161.16,192.55) --
	(161.55,192.74) --
	(161.93,192.83) --
	(162.31,192.77) --
	(162.70,192.78) --
	(163.08,192.91) --
	(163.47,193.00) --
	(163.85,193.11) --
	(164.23,193.13) --
	(164.62,193.15) --
	(165.00,193.19) --
	(165.39,193.20) --
	(165.77,193.18) --
	(166.16,193.16) --
	(166.54,193.12) --
	(166.92,193.16) --
	(167.31,193.27) --
	(167.69,193.28) --
	(168.08,193.26) --
	(168.46,193.28) --
	(168.85,193.44) --
	(169.23,193.55) --
	(169.61,193.59) --
	(170.00,193.72) --
	(170.38,193.84) --
	(170.77,193.97) --
	(171.15,194.02) --
	(171.53,194.12) --
	(171.92,194.21) --
	(172.30,194.36) --
	(172.69,194.44) --
	(173.07,194.49) --
	(173.46,194.51) --
	(173.84,194.48) --
	(174.22,194.57) --
	(174.61,194.76) --
	(174.99,194.81) --
	(175.38,194.82) --
	(175.76,194.91) --
	(176.15,194.96) --
	(176.53,195.08) --
	(176.91,195.25) --
	(177.30,195.29) --
	(177.68,195.30) --
	(178.07,195.27) --
	(178.45,195.27) --
	(178.83,195.31) --
	(179.22,195.42) --
	(179.60,195.46) --
	(179.99,195.56) --
	(180.37,195.65) --
	(180.76,195.85) --
	(181.14,195.85) --
	(181.52,195.80) --
	(181.91,195.75) --
	(182.29,195.79) --
	(182.68,195.87) --
	(183.06,196.00) --
	(183.45,196.22) --
	(183.83,196.39) --
	(184.21,196.52) --
	(184.60,196.54) --
	(184.98,196.51) --
	(185.37,196.54) --
	(185.75,196.73) --
	(186.14,196.84) --
	(186.52,196.86) --
	(186.90,196.90) --
	(187.29,196.84) --
	(187.67,196.89) --
	(188.06,196.92) --
	(188.44,196.94) --
	(188.82,196.97) --
	(189.21,197.05) --
	(189.59,197.09) --
	(189.98,197.13) --
	(190.36,197.21) --
	(190.75,197.29) --
	(191.13,197.27) --
	(191.51,197.21) --
	(191.90,197.05) --
	(192.28,196.92) --
	(192.67,196.84) --
	(193.05,196.87) --
	(193.44,196.88) --
	(193.82,196.77) --
	(194.20,196.53) --
	(194.59,196.37) --
	(194.97,196.29) --
	(195.36,196.18) --
	(195.74,196.23) --
	(196.12,196.26) --
	(196.51,196.27) --
	(196.89,196.25) --
	(197.28,196.12) --
	(197.66,196.06) --
	(198.05,196.02) --
	(198.43,195.91) --
	(198.81,195.86) --
	(199.20,195.73) --
	(199.58,195.53) --
	(199.97,195.35) --
	(200.35,195.27) --
	(200.74,195.09) --
	(201.12,194.96) --
	(201.50,194.79) --
	(201.89,194.70) --
	(202.27,194.70) --
	(202.66,194.74) --
	(203.04,194.62) --
	(203.42,194.50) --
	(203.81,194.37) --
	(204.19,194.30) --
	(204.58,194.35) --
	(204.96,194.51) --
	(205.35,194.54) --
	(205.73,194.49) --
	(206.11,194.43) --
	(206.50,194.31) --
	(206.88,194.26) --
	(207.27,194.22) --
	(207.65,194.05) --
	(208.04,193.98) --
	(208.42,193.77) --
	(208.80,193.60) --
	(209.19,193.56) --
	(209.57,193.47) --
	(209.96,193.49) --
	(210.34,193.47) --
	(210.72,193.52) --
	(211.11,193.56) --
	(211.49,193.56) --
	(211.88,193.56) --
	(212.26,193.53) --
	(212.65,193.50) --
	(213.03,193.42) --
	(213.41,193.32) --
	(213.80,193.17) --
	(214.18,192.98) --
	(214.57,192.86) --
	(214.95,192.79) --
	(215.34,192.72) --
	(215.72,192.71) --
	(216.10,192.70) --
	(216.49,192.76) --
	(216.87,192.81) --
	(217.26,192.87) --
	(217.64,192.96) --
	(218.03,193.02) --
	(218.41,193.12) --
	(218.79,193.23) --
	(219.18,193.32) --
	(219.56,193.61) --
	(219.95,193.94) --
	(220.33,194.24) --
	(220.71,194.57) --
	(221.10,194.72) --
	(221.48,194.87) --
	(221.87,195.14) --
	(222.25,195.28) --
	(222.64,195.40) --
	(223.02,195.27) --
	(223.40,195.10) --
	(223.79,195.08) --
	(224.17,195.05) --
	(224.56,194.90) --
	(224.94,194.79) --
	(225.33,194.78) --
	(225.71,194.82) --
	(226.09,194.87) --
	(226.48,194.81) --
	(226.86,194.73) --
	(227.25,194.71) --
	(227.63,194.73) --
	(228.01,194.80) --
	(228.40,194.86) --
	(228.78,194.96) --
	(229.17,195.16) --
	(229.55,195.39) --
	(229.94,195.56) --
	(230.32,195.49) --
	(230.70,195.45) --
	(231.09,195.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,189.35) --
	( 39.75,189.26) --
	( 40.13,189.18) --
	( 40.52,189.18) --
	( 40.90,189.17) --
	( 41.29,189.19) --
	( 41.67,189.09) --
	( 42.05,189.00) --
	( 42.44,188.88) --
	( 42.82,188.80) --
	( 43.21,188.72) --
	( 43.59,188.66) --
	( 43.97,188.60) --
	( 44.36,188.59) --
	( 44.74,188.60) --
	( 45.13,188.70) --
	( 45.51,188.71) --
	( 45.90,188.67) --
	( 46.28,188.58) --
	( 46.66,188.55) --
	( 47.05,188.48) --
	( 47.43,188.46) --
	( 47.82,188.49) --
	( 48.20,188.37) --
	( 48.59,188.32) --
	( 48.97,188.32) --
	( 49.35,188.38) --
	( 49.74,188.36) --
	( 50.12,188.41) --
	( 50.51,188.45) --
	( 50.89,188.54) --
	( 51.28,188.59) --
	( 51.66,188.62) --
	( 52.04,188.68) --
	( 52.43,188.74) --
	( 52.81,188.90) --
	( 53.20,189.04) --
	( 53.58,189.09) --
	( 53.96,189.23) --
	( 54.35,189.41) --
	( 54.73,189.55) --
	( 55.12,189.72) --
	( 55.50,189.92) --
	( 55.89,190.02) --
	( 56.27,189.97) --
	( 56.65,189.94) --
	( 57.04,189.79) --
	( 57.42,189.71) --
	( 57.81,189.69) --
	( 58.19,189.75) --
	( 58.58,189.81) --
	( 58.96,189.90) --
	( 59.34,189.95) --
	( 59.73,189.97) --
	( 60.11,190.05) --
	( 60.50,190.24) --
	( 60.88,190.31) --
	( 61.26,190.24) --
	( 61.65,190.16) --
	( 62.03,190.03) --
	( 62.42,189.99) --
	( 62.80,189.90) --
	( 63.19,189.86) --
	( 63.57,189.85) --
	( 63.95,189.92) --
	( 64.34,189.92) --
	( 64.72,189.98) --
	( 65.11,190.14) --
	( 65.49,190.26) --
	( 65.88,190.40) --
	( 66.26,190.62) --
	( 66.64,190.83) --
	( 67.03,191.00) --
	( 67.41,191.12) --
	( 67.80,191.18) --
	( 68.18,191.16) --
	( 68.56,191.28) --
	( 68.95,191.36) --
	( 69.33,191.37) --
	( 69.72,191.45) --
	( 70.10,191.34) --
	( 70.49,191.17) --
	( 70.87,191.17) --
	( 71.25,191.08) --
	( 71.64,191.00) --
	( 72.02,190.96) --
	( 72.41,190.94) --
	( 72.79,190.98) --
	( 73.18,191.06) --
	( 73.56,191.15) --
	( 73.94,191.20) --
	( 74.33,191.17) --
	( 74.71,191.12) --
	( 75.10,191.10) --
	( 75.48,191.07) --
	( 75.86,190.96) --
	( 76.25,190.80) --
	( 76.63,190.74) --
	( 77.02,190.78) --
	( 77.40,190.75) --
	( 77.79,190.68) --
	( 78.17,190.51) --
	( 78.55,190.45) --
	( 78.94,190.44) --
	( 79.32,190.39) --
	( 79.71,190.35) --
	( 80.09,190.33) --
	( 80.48,190.37) --
	( 80.86,190.44) --
	( 81.24,190.52) --
	( 81.63,190.49) --
	( 82.01,190.44) --
	( 82.40,190.27) --
	( 82.78,190.09) --
	( 83.17,190.07) --
	( 83.55,189.84) --
	( 83.93,189.65) --
	( 84.32,189.47) --
	( 84.70,189.37) --
	( 85.09,189.25) --
	( 85.47,189.23) --
	( 85.85,189.29) --
	( 86.24,189.40) --
	( 86.62,189.43) --
	( 87.01,189.34) --
	( 87.39,189.26) --
	( 87.78,189.28) --
	( 88.16,189.32) --
	( 88.54,189.36) --
	( 88.93,189.41) --
	( 89.31,189.33) --
	( 89.70,189.26) --
	( 90.08,189.19) --
	( 90.47,189.19) --
	( 90.85,189.06) --
	( 91.23,188.87) --
	( 91.62,188.63) --
	( 92.00,188.38) --
	( 92.39,188.08) --
	( 92.77,187.93) --
	( 93.15,187.84) --
	( 93.54,187.78) --
	( 93.92,187.59) --
	( 94.31,187.41) --
	( 94.69,187.24) --
	( 95.08,187.21) --
	( 95.46,187.20) --
	( 95.84,187.15) --
	( 96.23,187.22) --
	( 96.61,187.24) --
	( 97.00,187.25) --
	( 97.38,187.20) --
	( 97.77,187.14) --
	( 98.15,187.14) --
	( 98.53,187.03) --
	( 98.92,186.90) --
	( 99.30,186.84) --
	( 99.69,186.75) --
	(100.07,186.75) --
	(100.45,186.72) --
	(100.84,186.62) --
	(101.22,186.44) --
	(101.61,186.35) --
	(101.99,186.33) --
	(102.38,186.27) --
	(102.76,186.34) --
	(103.14,186.50) --
	(103.53,186.55) --
	(103.91,186.56) --
	(104.30,186.51) --
	(104.68,186.25) --
	(105.07,185.99) --
	(105.45,185.82) --
	(105.83,185.70) --
	(106.22,185.74) --
	(106.60,185.79) --
	(106.99,185.74) --
	(107.37,185.80) --
	(107.75,185.83) --
	(108.14,185.83) --
	(108.52,185.71) --
	(108.91,185.56) --
	(109.29,185.45) --
	(109.68,185.43) --
	(110.06,185.45) --
	(110.44,185.38) --
	(110.83,185.34) --
	(111.21,185.33) --
	(111.60,185.26) --
	(111.98,185.25) --
	(112.37,185.27) --
	(112.75,185.24) --
	(113.13,185.33) --
	(113.52,185.50) --
	(113.90,185.43) --
	(114.29,185.38) --
	(114.67,185.33) --
	(115.05,185.34) --
	(115.44,185.39) --
	(115.82,185.46) --
	(116.21,185.49) --
	(116.59,185.46) --
	(116.98,185.55) --
	(117.36,185.61) --
	(117.74,185.71) --
	(118.13,185.81) --
	(118.51,185.91) --
	(118.90,186.02) --
	(119.28,186.09) --
	(119.67,186.11) --
	(120.05,186.21) --
	(120.43,186.16) --
	(120.82,186.23) --
	(121.20,186.38) --
	(121.59,186.44) --
	(121.97,186.54) --
	(122.36,186.53) --
	(122.74,186.60) --
	(123.12,186.71) --
	(123.51,186.79) --
	(123.89,186.85) --
	(124.28,186.81) --
	(124.66,186.70) --
	(125.04,186.68) --
	(125.43,186.67) --
	(125.81,186.66) --
	(126.20,186.78) --
	(126.58,186.92) --
	(126.97,186.97) --
	(127.35,187.11) --
	(127.73,187.20) --
	(128.12,187.20) --
	(128.50,187.25) --
	(128.89,187.34) --
	(129.27,187.38) --
	(129.66,187.45) --
	(130.04,187.60) --
	(130.42,187.73) --
	(130.81,187.80) --
	(131.19,187.93) --
	(131.58,188.06) --
	(131.96,188.08) --
	(132.34,187.99) --
	(132.73,187.85) --
	(133.11,187.75) --
	(133.50,187.63) --
	(133.88,187.61) --
	(134.27,187.57) --
	(134.65,187.66) --
	(135.03,187.72) --
	(135.42,187.70) --
	(135.80,187.71) --
	(136.19,187.76) --
	(136.57,187.81) --
	(136.96,187.81) --
	(137.34,187.86) --
	(137.72,187.78) --
	(138.11,187.59) --
	(138.49,187.50) --
	(138.88,187.30) --
	(139.26,187.29) --
	(139.64,187.37) --
	(140.03,187.44) --
	(140.41,187.44) --
	(140.80,187.49) --
	(141.18,187.53) --
	(141.57,187.62) --
	(141.95,187.69) --
	(142.33,187.77) --
	(142.72,187.73) --
	(143.10,187.64) --
	(143.49,187.54) --
	(143.87,187.45) --
	(144.26,187.29) --
	(144.64,187.11) --
	(145.02,187.03) --
	(145.41,187.07) --
	(145.79,187.18) --
	(146.18,187.12) --
	(146.56,186.98) --
	(146.94,186.84) --
	(147.33,186.62) --
	(147.71,186.37) --
	(148.10,186.17) --
	(148.48,186.11) --
	(148.87,186.10) --
	(149.25,186.13) --
	(149.63,186.10) --
	(150.02,186.02) --
	(150.40,185.90) --
	(150.79,185.86) --
	(151.17,185.81) --
	(151.56,185.81) --
	(151.94,185.77) --
	(152.32,185.74) --
	(152.71,185.73) --
	(153.09,185.70) --
	(153.48,185.74) --
	(153.86,185.78) --
	(154.25,185.87) --
	(154.63,185.88) --
	(155.01,185.94) --
	(155.40,185.88) --
	(155.78,185.76) --
	(156.17,185.54) --
	(156.55,185.26) --
	(156.93,185.06) --
	(157.32,184.96) --
	(157.70,184.96) --
	(158.09,185.02) --
	(158.47,185.12) --
	(158.86,185.22) --
	(159.24,185.21) --
	(159.62,185.22) --
	(160.01,185.36) --
	(160.39,185.53) --
	(160.78,185.73) --
	(161.16,185.84) --
	(161.55,186.01) --
	(161.93,186.10) --
	(162.31,186.04) --
	(162.70,186.10) --
	(163.08,186.19) --
	(163.47,186.30) --
	(163.85,186.30) --
	(164.23,186.37) --
	(164.62,186.40) --
	(165.00,186.35) --
	(165.39,186.49) --
	(165.77,186.50) --
	(166.16,186.44) --
	(166.54,186.46) --
	(166.92,186.54) --
	(167.31,186.56) --
	(167.69,186.54) --
	(168.08,186.50) --
	(168.46,186.57) --
	(168.85,186.69) --
	(169.23,186.87) --
	(169.61,187.03) --
	(170.00,187.17) --
	(170.38,187.17) --
	(170.77,187.26) --
	(171.15,187.34) --
	(171.53,187.41) --
	(171.92,187.49) --
	(172.30,187.56) --
	(172.69,187.56) --
	(173.07,187.65) --
	(173.46,187.75) --
	(173.84,187.88) --
	(174.22,187.92) --
	(174.61,188.00) --
	(174.99,188.09) --
	(175.38,188.12) --
	(175.76,188.13) --
	(176.15,188.24) --
	(176.53,188.33) --
	(176.91,188.49) --
	(177.30,188.57) --
	(177.68,188.58) --
	(178.07,188.60) --
	(178.45,188.61) --
	(178.83,188.61) --
	(179.22,188.70) --
	(179.60,188.76) --
	(179.99,188.84) --
	(180.37,188.96) --
	(180.76,189.06) --
	(181.14,189.04) --
	(181.52,188.99) --
	(181.91,189.09) --
	(182.29,189.20) --
	(182.68,189.31) --
	(183.06,189.44) --
	(183.45,189.63) --
	(183.83,189.73) --
	(184.21,189.79) --
	(184.60,189.84) --
	(184.98,189.91) --
	(185.37,190.02) --
	(185.75,190.06) --
	(186.14,190.08) --
	(186.52,190.06) --
	(186.90,190.08) --
	(187.29,190.05) --
	(187.67,190.18) --
	(188.06,190.29) --
	(188.44,190.35) --
	(188.82,190.38) --
	(189.21,190.43) --
	(189.59,190.55) --
	(189.98,190.54) --
	(190.36,190.62) --
	(190.75,190.68) --
	(191.13,190.68) --
	(191.51,190.59) --
	(191.90,190.44) --
	(192.28,190.25) --
	(192.67,190.12) --
	(193.05,190.15) --
	(193.44,190.17) --
	(193.82,190.05) --
	(194.20,189.86) --
	(194.59,189.74) --
	(194.97,189.61) --
	(195.36,189.60) --
	(195.74,189.61) --
	(196.12,189.59) --
	(196.51,189.54) --
	(196.89,189.51) --
	(197.28,189.37) --
	(197.66,189.34) --
	(198.05,189.26) --
	(198.43,189.16) --
	(198.81,189.05) --
	(199.20,188.95) --
	(199.58,188.79) --
	(199.97,188.59) --
	(200.35,188.39) --
	(200.74,188.23) --
	(201.12,188.21) --
	(201.50,188.18) --
	(201.89,188.16) --
	(202.27,188.04) --
	(202.66,187.98) --
	(203.04,187.85) --
	(203.42,187.67) --
	(203.81,187.66) --
	(204.19,187.57) --
	(204.58,187.64) --
	(204.96,187.76) --
	(205.35,187.83) --
	(205.73,187.83) --
	(206.11,187.80) --
	(206.50,187.70) --
	(206.88,187.58) --
	(207.27,187.49) --
	(207.65,187.44) --
	(208.04,187.36) --
	(208.42,187.11) --
	(208.80,186.87) --
	(209.19,186.73) --
	(209.57,186.69) --
	(209.96,186.76) --
	(210.34,186.74) --
	(210.72,186.76) --
	(211.11,186.83) --
	(211.49,186.87) --
	(211.88,186.91) --
	(212.26,186.95) --
	(212.65,186.93) --
	(213.03,186.77) --
	(213.41,186.58) --
	(213.80,186.38) --
	(214.18,186.22) --
	(214.57,186.08) --
	(214.95,186.02) --
	(215.34,186.11) --
	(215.72,186.12) --
	(216.10,186.06) --
	(216.49,186.02) --
	(216.87,186.12) --
	(217.26,186.24) --
	(217.64,186.28) --
	(218.03,186.34) --
	(218.41,186.38) --
	(218.79,186.42) --
	(219.18,186.60) --
	(219.56,186.91) --
	(219.95,187.29) --
	(220.33,187.59) --
	(220.71,187.86) --
	(221.10,188.00) --
	(221.48,188.18) --
	(221.87,188.41) --
	(222.25,188.55) --
	(222.64,188.62) --
	(223.02,188.59) --
	(223.40,188.44) --
	(223.79,188.30) --
	(224.17,188.37) --
	(224.56,188.29) --
	(224.94,188.20) --
	(225.33,188.15) --
	(225.71,188.13) --
	(226.09,188.14) --
	(226.48,188.12) --
	(226.86,188.09) --
	(227.25,188.13) --
	(227.63,188.12) --
	(228.01,188.11) --
	(228.40,188.19) --
	(228.78,188.30) --
	(229.17,188.42) --
	(229.55,188.59) --
	(229.94,188.78) --
	(230.32,188.76) --
	(230.70,188.72) --
	(231.09,188.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,175.95) --
	( 39.75,175.83) --
	( 40.13,175.75) --
	( 40.52,175.77) --
	( 40.90,175.78) --
	( 41.29,175.75) --
	( 41.67,175.70) --
	( 42.05,175.60) --
	( 42.44,175.40) --
	( 42.82,175.31) --
	( 43.21,175.38) --
	( 43.59,175.43) --
	( 43.97,175.45) --
	( 44.36,175.49) --
	( 44.74,175.49) --
	( 45.13,175.34) --
	( 45.51,175.24) --
	( 45.90,175.21) --
	( 46.28,175.13) --
	( 46.66,175.19) --
	( 47.05,175.24) --
	( 47.43,175.25) --
	( 47.82,175.24) --
	( 48.20,175.13) --
	( 48.59,175.05) --
	( 48.97,175.04) --
	( 49.35,175.06) --
	( 49.74,174.96) --
	( 50.12,174.91) --
	( 50.51,175.00) --
	( 50.89,175.03) --
	( 51.28,175.05) --
	( 51.66,175.05) --
	( 52.04,175.09) --
	( 52.43,175.23) --
	( 52.81,175.56) --
	( 53.20,175.71) --
	( 53.58,175.90) --
	( 53.96,175.96) --
	( 54.35,176.02) --
	( 54.73,176.16) --
	( 55.12,176.35) --
	( 55.50,176.45) --
	( 55.89,176.41) --
	( 56.27,176.31) --
	( 56.65,176.28) --
	( 57.04,176.29) --
	( 57.42,176.24) --
	( 57.81,176.22) --
	( 58.19,176.27) --
	( 58.58,176.38) --
	( 58.96,176.50) --
	( 59.34,176.62) --
	( 59.73,176.61) --
	( 60.11,176.70) --
	( 60.50,176.82) --
	( 60.88,176.87) --
	( 61.26,176.78) --
	( 61.65,176.63) --
	( 62.03,176.49) --
	( 62.42,176.52) --
	( 62.80,176.48) --
	( 63.19,176.49) --
	( 63.57,176.53) --
	( 63.95,176.60) --
	( 64.34,176.54) --
	( 64.72,176.56) --
	( 65.11,176.66) --
	( 65.49,176.79) --
	( 65.88,177.03) --
	( 66.26,177.30) --
	( 66.64,177.55) --
	( 67.03,177.67) --
	( 67.41,177.70) --
	( 67.80,177.68) --
	( 68.18,177.74) --
	( 68.56,177.76) --
	( 68.95,177.91) --
	( 69.33,178.05) --
	( 69.72,178.09) --
	( 70.10,178.06) --
	( 70.49,178.06) --
	( 70.87,178.03) --
	( 71.25,177.90) --
	( 71.64,177.74) --
	( 72.02,177.73) --
	( 72.41,177.71) --
	( 72.79,177.69) --
	( 73.18,177.55) --
	( 73.56,177.64) --
	( 73.94,177.74) --
	( 74.33,177.72) --
	( 74.71,177.72) --
	( 75.10,177.66) --
	( 75.48,177.67) --
	( 75.86,177.67) --
	( 76.25,177.65) --
	( 76.63,177.60) --
	( 77.02,177.62) --
	( 77.40,177.52) --
	( 77.79,177.43) --
	( 78.17,177.30) --
	( 78.55,177.16) --
	( 78.94,177.01) --
	( 79.32,176.95) --
	( 79.71,176.89) --
	( 80.09,176.80) --
	( 80.48,176.82) --
	( 80.86,176.86) --
	( 81.24,176.89) --
	( 81.63,176.86) --
	( 82.01,176.85) --
	( 82.40,176.86) --
	( 82.78,176.83) --
	( 83.17,176.68) --
	( 83.55,176.51) --
	( 83.93,176.29) --
	( 84.32,176.04) --
	( 84.70,175.86) --
	( 85.09,175.79) --
	( 85.47,175.90) --
	( 85.85,176.01) --
	( 86.24,176.05) --
	( 86.62,176.08) --
	( 87.01,176.11) --
	( 87.39,176.00) --
	( 87.78,175.85) --
	( 88.16,175.84) --
	( 88.54,175.85) --
	( 88.93,175.91) --
	( 89.31,175.97) --
	( 89.70,175.98) --
	( 90.08,175.92) --
	( 90.47,175.69) --
	( 90.85,175.34) --
	( 91.23,175.06) --
	( 91.62,174.99) --
	( 92.00,174.97) --
	( 92.39,174.91) --
	( 92.77,174.79) --
	( 93.15,174.67) --
	( 93.54,174.55) --
	( 93.92,174.42) --
	( 94.31,174.17) --
	( 94.69,173.97) --
	( 95.08,173.89) --
	( 95.46,173.84) --
	( 95.84,173.78) --
	( 96.23,173.84) --
	( 96.61,173.98) --
	( 97.00,173.96) --
	( 97.38,173.87) --
	( 97.77,173.69) --
	( 98.15,173.63) --
	( 98.53,173.46) --
	( 98.92,173.35) --
	( 99.30,173.27) --
	( 99.69,173.15) --
	(100.07,173.16) --
	(100.45,173.13) --
	(100.84,173.00) --
	(101.22,172.89) --
	(101.61,172.85) --
	(101.99,172.85) --
	(102.38,172.98) --
	(102.76,173.07) --
	(103.14,173.06) --
	(103.53,172.99) --
	(103.91,172.95) --
	(104.30,172.88) --
	(104.68,172.78) --
	(105.07,172.67) --
	(105.45,172.51) --
	(105.83,172.31) --
	(106.22,172.24) --
	(106.60,172.17) --
	(106.99,172.23) --
	(107.37,172.28) --
	(107.75,172.35) --
	(108.14,172.29) --
	(108.52,172.25) --
	(108.91,172.10) --
	(109.29,172.00) --
	(109.68,172.04) --
	(110.06,172.01) --
	(110.44,171.91) --
	(110.83,171.95) --
	(111.21,171.98) --
	(111.60,171.97) --
	(111.98,171.95) --
	(112.37,171.85) --
	(112.75,171.85) --
	(113.13,171.82) --
	(113.52,171.77) --
	(113.90,171.65) --
	(114.29,171.69) --
	(114.67,171.84) --
	(115.05,172.04) --
	(115.44,172.15) --
	(115.82,172.17) --
	(116.21,172.10) --
	(116.59,172.11) --
	(116.98,172.10) --
	(117.36,172.12) --
	(117.74,172.16) --
	(118.13,172.25) --
	(118.51,172.39) --
	(118.90,172.46) --
	(119.28,172.67) --
	(119.67,172.94) --
	(120.05,173.01) --
	(120.43,172.93) --
	(120.82,172.85) --
	(121.20,172.85) --
	(121.59,172.91) --
	(121.97,172.89) --
	(122.36,172.98) --
	(122.74,173.09) --
	(123.12,173.24) --
	(123.51,173.30) --
	(123.89,173.28) --
	(124.28,173.28) --
	(124.66,173.31) --
	(125.04,173.34) --
	(125.43,173.29) --
	(125.81,173.29) --
	(126.20,173.36) --
	(126.58,173.43) --
	(126.97,173.48) --
	(127.35,173.54) --
	(127.73,173.53) --
	(128.12,173.63) --
	(128.50,173.75) --
	(128.89,173.89) --
	(129.27,173.92) --
	(129.66,173.94) --
	(130.04,174.02) --
	(130.42,174.10) --
	(130.81,174.31) --
	(131.19,174.53) --
	(131.58,174.59) --
	(131.96,174.62) --
	(132.34,174.65) --
	(132.73,174.58) --
	(133.11,174.52) --
	(133.50,174.42) --
	(133.88,174.29) --
	(134.27,174.20) --
	(134.65,174.31) --
	(135.03,174.43) --
	(135.42,174.49) --
	(135.80,174.42) --
	(136.19,174.43) --
	(136.57,174.38) --
	(136.96,174.27) --
	(137.34,174.25) --
	(137.72,174.11) --
	(138.11,174.00) --
	(138.49,173.91) --
	(138.88,173.93) --
	(139.26,174.06) --
	(139.64,174.17) --
	(140.03,174.18) --
	(140.41,174.21) --
	(140.80,174.22) --
	(141.18,174.20) --
	(141.57,174.18) --
	(141.95,174.19) --
	(142.33,174.23) --
	(142.72,174.29) --
	(143.10,174.22) --
	(143.49,174.19) --
	(143.87,174.10) --
	(144.26,174.01) --
	(144.64,173.98) --
	(145.02,173.85) --
	(145.41,173.76) --
	(145.79,173.59) --
	(146.18,173.45) --
	(146.56,173.33) --
	(146.94,173.22) --
	(147.33,173.12) --
	(147.71,173.01) --
	(148.10,172.99) --
	(148.48,172.92) --
	(148.87,172.95) --
	(149.25,172.93) --
	(149.63,172.83) --
	(150.02,172.70) --
	(150.40,172.58) --
	(150.79,172.39) --
	(151.17,172.32) --
	(151.56,172.31) --
	(151.94,172.34) --
	(152.32,172.47) --
	(152.71,172.47) --
	(153.09,172.46) --
	(153.48,172.49) --
	(153.86,172.41) --
	(154.25,172.32) --
	(154.63,172.25) --
	(155.01,172.25) --
	(155.40,172.25) --
	(155.78,172.14) --
	(156.17,172.08) --
	(156.55,172.07) --
	(156.93,171.91) --
	(157.32,171.65) --
	(157.70,171.56) --
	(158.09,171.53) --
	(158.47,171.56) --
	(158.86,171.68) --
	(159.24,171.78) --
	(159.62,171.90) --
	(160.01,172.03) --
	(160.39,172.16) --
	(160.78,172.31) --
	(161.16,172.53) --
	(161.55,172.65) --
	(161.93,172.65) --
	(162.31,172.73) --
	(162.70,172.79) --
	(163.08,172.83) --
	(163.47,172.75) --
	(163.85,172.75) --
	(164.23,172.85) --
	(164.62,172.90) --
	(165.00,172.90) --
	(165.39,172.84) --
	(165.77,172.87) --
	(166.16,172.97) --
	(166.54,173.02) --
	(166.92,173.02) --
	(167.31,172.95) --
	(167.69,173.00) --
	(168.08,173.16) --
	(168.46,173.29) --
	(168.85,173.36) --
	(169.23,173.50) --
	(169.61,173.74) --
	(170.00,173.96) --
	(170.38,174.06) --
	(170.77,174.08) --
	(171.15,174.13) --
	(171.53,174.11) --
	(171.92,174.00) --
	(172.30,174.01) --
	(172.69,174.01) --
	(173.07,174.05) --
	(173.46,174.23) --
	(173.84,174.46) --
	(174.22,174.63) --
	(174.61,174.67) --
	(174.99,174.65) --
	(175.38,174.66) --
	(175.76,174.61) --
	(176.15,174.74) --
	(176.53,174.83) --
	(176.91,174.96) --
	(177.30,175.18) --
	(177.68,175.25) --
	(178.07,175.31) --
	(178.45,175.40) --
	(178.83,175.33) --
	(179.22,175.38) --
	(179.60,175.56) --
	(179.99,175.61) --
	(180.37,175.67) --
	(180.76,175.64) --
	(181.14,175.63) --
	(181.52,175.66) --
	(181.91,175.83) --
	(182.29,175.97) --
	(182.68,176.16) --
	(183.06,176.24) --
	(183.45,176.28) --
	(183.83,176.37) --
	(184.21,176.38) --
	(184.60,176.41) --
	(184.98,176.51) --
	(185.37,176.64) --
	(185.75,176.75) --
	(186.14,176.69) --
	(186.52,176.60) --
	(186.90,176.66) --
	(187.29,176.77) --
	(187.67,176.93) --
	(188.06,177.06) --
	(188.44,177.11) --
	(188.82,177.07) --
	(189.21,177.10) --
	(189.59,177.12) --
	(189.98,177.20) --
	(190.36,177.29) --
	(190.75,177.31) --
	(191.13,177.24) --
	(191.51,177.10) --
	(191.90,177.02) --
	(192.28,176.89) --
	(192.67,176.79) --
	(193.05,176.66) --
	(193.44,176.58) --
	(193.82,176.50) --
	(194.20,176.53) --
	(194.59,176.53) --
	(194.97,176.54) --
	(195.36,176.49) --
	(195.74,176.42) --
	(196.12,176.28) --
	(196.51,176.22) --
	(196.89,176.05) --
	(197.28,175.96) --
	(197.66,175.94) --
	(198.05,175.77) --
	(198.43,175.73) --
	(198.81,175.73) --
	(199.20,175.50) --
	(199.58,175.29) --
	(199.97,175.11) --
	(200.35,174.91) --
	(200.74,174.74) --
	(201.12,174.72) --
	(201.50,174.72) --
	(201.89,174.69) --
	(202.27,174.60) --
	(202.66,174.46) --
	(203.04,174.45) --
	(203.42,174.40) --
	(203.81,174.42) --
	(204.19,174.40) --
	(204.58,174.45) --
	(204.96,174.46) --
	(205.35,174.50) --
	(205.73,174.51) --
	(206.11,174.43) --
	(206.50,174.27) --
	(206.88,174.10) --
	(207.27,173.97) --
	(207.65,173.92) --
	(208.04,173.78) --
	(208.42,173.67) --
	(208.80,173.47) --
	(209.19,173.30) --
	(209.57,173.26) --
	(209.96,173.18) --
	(210.34,173.21) --
	(210.72,173.25) --
	(211.11,173.38) --
	(211.49,173.53) --
	(211.88,173.58) --
	(212.26,173.53) --
	(212.65,173.40) --
	(213.03,173.28) --
	(213.41,173.11) --
	(213.80,172.92) --
	(214.18,172.77) --
	(214.57,172.77) --
	(214.95,172.87) --
	(215.34,172.93) --
	(215.72,172.87) --
	(216.10,172.78) --
	(216.49,172.77) --
	(216.87,172.81) --
	(217.26,172.80) --
	(217.64,172.78) --
	(218.03,172.90) --
	(218.41,172.99) --
	(218.79,173.15) --
	(219.18,173.34) --
	(219.56,173.57) --
	(219.95,173.89) --
	(220.33,174.19) --
	(220.71,174.39) --
	(221.10,174.56) --
	(221.48,174.73) --
	(221.87,174.91) --
	(222.25,175.01) --
	(222.64,175.05) --
	(223.02,175.12) --
	(223.40,175.03) --
	(223.79,174.95) --
	(224.17,174.89) --
	(224.56,174.91) --
	(224.94,174.92) --
	(225.33,174.90) --
	(225.71,174.81) --
	(226.09,174.80) --
	(226.48,174.89) --
	(226.86,174.89) --
	(227.25,174.80) --
	(227.63,174.89) --
	(228.01,175.00) --
	(228.40,175.06) --
	(228.78,175.04) --
	(229.17,175.10) --
	(229.55,175.19) --
	(229.94,175.15) --
	(230.32,175.00) --
	(230.70,175.02) --
	(231.09,175.15);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,142.46) --
	( 39.75,142.47) --
	( 40.13,142.42) --
	( 40.52,142.37) --
	( 40.90,142.26) --
	( 41.29,142.17) --
	( 41.67,142.10) --
	( 42.05,142.14) --
	( 42.44,142.07) --
	( 42.82,141.96) --
	( 43.21,141.89) --
	( 43.59,141.85) --
	( 43.97,141.83) --
	( 44.36,141.73) --
	( 44.74,141.65) --
	( 45.13,141.58) --
	( 45.51,141.70) --
	( 45.90,141.76) --
	( 46.28,141.66) --
	( 46.66,141.65) --
	( 47.05,141.65) --
	( 47.43,141.56) --
	( 47.82,141.47) --
	( 48.20,141.52) --
	( 48.59,141.47) --
	( 48.97,141.47) --
	( 49.35,141.48) --
	( 49.74,141.43) --
	( 50.12,141.42) --
	( 50.51,141.41) --
	( 50.89,141.50) --
	( 51.28,141.64) --
	( 51.66,141.77) --
	( 52.04,141.88) --
	( 52.43,141.91) --
	( 52.81,142.02) --
	( 53.20,142.11) --
	( 53.58,142.22) --
	( 53.96,142.32) --
	( 54.35,142.38) --
	( 54.73,142.49) --
	( 55.12,142.69) --
	( 55.50,142.91) --
	( 55.89,142.98) --
	( 56.27,143.07) --
	( 56.65,143.02) --
	( 57.04,142.96) --
	( 57.42,142.87) --
	( 57.81,142.87) --
	( 58.19,142.89) --
	( 58.58,143.00) --
	( 58.96,143.00) --
	( 59.34,143.06) --
	( 59.73,143.11) --
	( 60.11,143.18) --
	( 60.50,143.24) --
	( 60.88,143.20) --
	( 61.26,143.27) --
	( 61.65,143.23) --
	( 62.03,143.08) --
	( 62.42,142.97) --
	( 62.80,142.96) --
	( 63.19,142.93) --
	( 63.57,142.96) --
	( 63.95,143.01) --
	( 64.34,143.15) --
	( 64.72,143.21) --
	( 65.11,143.41) --
	( 65.49,143.64) --
	( 65.88,143.68) --
	( 66.26,143.71) --
	( 66.64,143.85) --
	( 67.03,143.99) --
	( 67.41,144.07) --
	( 67.80,144.17) --
	( 68.18,144.30) --
	( 68.56,144.38) --
	( 68.95,144.42) --
	( 69.33,144.44) --
	( 69.72,144.33) --
	( 70.10,144.30) --
	( 70.49,144.28) --
	( 70.87,144.21) --
	( 71.25,144.17) --
	( 71.64,144.15) --
	( 72.02,144.14) --
	( 72.41,144.13) --
	( 72.79,144.16) --
	( 73.18,144.14) --
	( 73.56,144.08) --
	( 73.94,144.08) --
	( 74.33,144.10) --
	( 74.71,144.12) --
	( 75.10,144.12) --
	( 75.48,144.11) --
	( 75.86,144.01) --
	( 76.25,144.01) --
	( 76.63,144.02) --
	( 77.02,143.94) --
	( 77.40,143.67) --
	( 77.79,143.54) --
	( 78.17,143.56) --
	( 78.55,143.62) --
	( 78.94,143.56) --
	( 79.32,143.55) --
	( 79.71,143.52) --
	( 80.09,143.47) --
	( 80.48,143.39) --
	( 80.86,143.40) --
	( 81.24,143.45) --
	( 81.63,143.44) --
	( 82.01,143.34) --
	( 82.40,143.32) --
	( 82.78,143.27) --
	( 83.17,143.22) --
	( 83.55,143.16) --
	( 83.93,143.08) --
	( 84.32,142.96) --
	( 84.70,142.83) --
	( 85.09,142.69) --
	( 85.47,142.51) --
	( 85.85,142.29) --
	( 86.24,142.15) --
	( 86.62,142.09) --
	( 87.01,142.26) --
	( 87.39,142.51) --
	( 87.78,142.64) --
	( 88.16,142.78) --
	( 88.54,142.79) --
	( 88.93,142.54) --
	( 89.31,142.32) --
	( 89.70,142.28) --
	( 90.08,142.29) --
	( 90.47,142.41) --
	( 90.85,142.39) --
	( 91.23,142.24) --
	( 91.62,142.05) --
	( 92.00,141.74) --
	( 92.39,141.37) --
	( 92.77,141.06) --
	( 93.15,140.86) --
	( 93.54,140.74) --
	( 93.92,140.73) --
	( 94.31,140.71) --
	( 94.69,140.67) --
	( 95.08,140.55) --
	( 95.46,140.34) --
	( 95.84,140.37) --
	( 96.23,140.45) --
	( 96.61,140.39) --
	( 97.00,140.26) --
	( 97.38,140.27) --
	( 97.77,140.31) --
	( 98.15,140.26) --
	( 98.53,140.14) --
	( 98.92,139.98) --
	( 99.30,139.88) --
	( 99.69,139.78) --
	(100.07,139.69) --
	(100.45,139.60) --
	(100.84,139.67) --
	(101.22,139.71) --
	(101.61,139.67) --
	(101.99,139.67) --
	(102.38,139.63) --
	(102.76,139.61) --
	(103.14,139.49) --
	(103.53,139.40) --
	(103.91,139.46) --
	(104.30,139.41) --
	(104.68,139.21) --
	(105.07,139.06) --
	(105.45,138.98) --
	(105.83,138.93) --
	(106.22,138.89) --
	(106.60,138.76) --
	(106.99,138.69) --
	(107.37,138.58) --
	(107.75,138.56) --
	(108.14,138.59) --
	(108.52,138.63) --
	(108.91,138.65) --
	(109.29,138.67) --
	(109.68,138.68) --
	(110.06,138.55) --
	(110.44,138.43) --
	(110.83,138.34) --
	(111.21,138.27) --
	(111.60,138.35) --
	(111.98,138.47) --
	(112.37,138.56) --
	(112.75,138.53) --
	(113.13,138.54) --
	(113.52,138.50) --
	(113.90,138.41) --
	(114.29,138.37) --
	(114.67,138.34) --
	(115.05,138.39) --
	(115.44,138.43) --
	(115.82,138.47) --
	(116.21,138.60) --
	(116.59,138.72) --
	(116.98,138.92) --
	(117.36,139.03) --
	(117.74,139.09) --
	(118.13,139.20) --
	(118.51,139.21) --
	(118.90,139.19) --
	(119.28,139.06) --
	(119.67,139.07) --
	(120.05,139.13) --
	(120.43,139.27) --
	(120.82,139.45) --
	(121.20,139.51) --
	(121.59,139.63) --
	(121.97,139.75) --
	(122.36,139.68) --
	(122.74,139.61) --
	(123.12,139.56) --
	(123.51,139.58) --
	(123.89,139.62) --
	(124.28,139.79) --
	(124.66,139.93) --
	(125.04,139.98) --
	(125.43,139.97) --
	(125.81,140.02) --
	(126.20,140.18) --
	(126.58,140.26) --
	(126.97,140.25) --
	(127.35,140.18) --
	(127.73,140.23) --
	(128.12,140.23) --
	(128.50,140.30) --
	(128.89,140.48) --
	(129.27,140.67) --
	(129.66,140.87) --
	(130.04,141.03) --
	(130.42,141.20) --
	(130.81,141.34) --
	(131.19,141.37) --
	(131.58,141.30) --
	(131.96,141.07) --
	(132.34,140.90) --
	(132.73,140.83) --
	(133.11,140.86) --
	(133.50,140.99) --
	(133.88,140.96) --
	(134.27,141.02) --
	(134.65,140.99) --
	(135.03,140.97) --
	(135.42,140.98) --
	(135.80,140.88) --
	(136.19,140.88) --
	(136.57,140.80) --
	(136.96,140.69) --
	(137.34,140.63) --
	(137.72,140.61) --
	(138.11,140.63) --
	(138.49,140.51) --
	(138.88,140.54) --
	(139.26,140.52) --
	(139.64,140.41) --
	(140.03,140.42) --
	(140.41,140.48) --
	(140.80,140.53) --
	(141.18,140.52) --
	(141.57,140.51) --
	(141.95,140.60) --
	(142.33,140.66) --
	(142.72,140.60) --
	(143.10,140.54) --
	(143.49,140.57) --
	(143.87,140.59) --
	(144.26,140.53) --
	(144.64,140.47) --
	(145.02,140.33) --
	(145.41,140.10) --
	(145.79,139.92) --
	(146.18,139.94) --
	(146.56,139.96) --
	(146.94,139.92) --
	(147.33,139.74) --
	(147.71,139.67) --
	(148.10,139.67) --
	(148.48,139.53) --
	(148.87,139.29) --
	(149.25,139.08) --
	(149.63,138.78) --
	(150.02,138.65) --
	(150.40,138.72) --
	(150.79,138.75) --
	(151.17,138.83) --
	(151.56,138.76) --
	(151.94,138.66) --
	(152.32,138.60) --
	(152.71,138.55) --
	(153.09,138.63) --
	(153.48,138.74) --
	(153.86,138.88) --
	(154.25,139.03) --
	(154.63,138.97) --
	(155.01,138.91) --
	(155.40,138.92) --
	(155.78,138.83) --
	(156.17,138.68) --
	(156.55,138.50) --
	(156.93,138.26) --
	(157.32,138.17) --
	(157.70,138.18) --
	(158.09,138.15) --
	(158.47,138.22) --
	(158.86,138.26) --
	(159.24,138.29) --
	(159.62,138.34) --
	(160.01,138.41) --
	(160.39,138.50) --
	(160.78,138.57) --
	(161.16,138.67) --
	(161.55,138.87) --
	(161.93,139.03) --
	(162.31,139.20) --
	(162.70,139.28) --
	(163.08,139.45) --
	(163.47,139.62) --
	(163.85,139.82) --
	(164.23,139.93) --
	(164.62,139.83) --
	(165.00,139.72) --
	(165.39,139.56) --
	(165.77,139.44) --
	(166.16,139.39) --
	(166.54,139.33) --
	(166.92,139.34) --
	(167.31,139.48) --
	(167.69,139.72) --
	(168.08,139.82) --
	(168.46,139.92) --
	(168.85,140.00) --
	(169.23,140.07) --
	(169.61,140.02) --
	(170.00,139.96) --
	(170.38,140.11) --
	(170.77,140.32) --
	(171.15,140.41) --
	(171.53,140.46) --
	(171.92,140.57) --
	(172.30,140.68) --
	(172.69,140.89) --
	(173.07,141.02) --
	(173.46,141.01) --
	(173.84,141.09) --
	(174.22,141.17) --
	(174.61,141.21) --
	(174.99,141.25) --
	(175.38,141.33) --
	(175.76,141.34) --
	(176.15,141.37) --
	(176.53,141.49) --
	(176.91,141.62) --
	(177.30,141.74) --
	(177.68,141.78) --
	(178.07,141.85) --
	(178.45,141.89) --
	(178.83,141.97) --
	(179.22,142.11) --
	(179.60,142.22) --
	(179.99,142.14) --
	(180.37,142.12) --
	(180.76,142.24) --
	(181.14,142.35) --
	(181.52,142.37) --
	(181.91,142.31) --
	(182.29,142.35) --
	(182.68,142.34) --
	(183.06,142.46) --
	(183.45,142.68) --
	(183.83,142.83) --
	(184.21,142.95) --
	(184.60,143.01) --
	(184.98,142.93) --
	(185.37,142.99) --
	(185.75,143.15) --
	(186.14,143.23) --
	(186.52,143.29) --
	(186.90,143.42) --
	(187.29,143.36) --
	(187.67,143.28) --
	(188.06,143.17) --
	(188.44,143.21) --
	(188.82,143.29) --
	(189.21,143.40) --
	(189.59,143.49) --
	(189.98,143.53) --
	(190.36,143.63) --
	(190.75,143.57) --
	(191.13,143.56) --
	(191.51,143.49) --
	(191.90,143.45) --
	(192.28,143.47) --
	(192.67,143.43) --
	(193.05,143.38) --
	(193.44,143.30) --
	(193.82,143.16) --
	(194.20,143.03) --
	(194.59,142.83) --
	(194.97,142.68) --
	(195.36,142.64) --
	(195.74,142.64) --
	(196.12,142.67) --
	(196.51,142.75) --
	(196.89,142.76) --
	(197.28,142.79) --
	(197.66,142.75) --
	(198.05,142.64) --
	(198.43,142.51) --
	(198.81,142.35) --
	(199.20,142.23) --
	(199.58,142.13) --
	(199.97,141.95) --
	(200.35,141.73) --
	(200.74,141.59) --
	(201.12,141.41) --
	(201.50,141.18) --
	(201.89,141.07) --
	(202.27,141.11) --
	(202.66,141.07) --
	(203.04,141.04) --
	(203.42,141.10) --
	(203.81,141.10) --
	(204.19,141.00) --
	(204.58,140.91) --
	(204.96,140.88) --
	(205.35,140.89) --
	(205.73,140.88) --
	(206.11,140.86) --
	(206.50,140.76) --
	(206.88,140.62) --
	(207.27,140.52) --
	(207.65,140.39) --
	(208.04,140.25) --
	(208.42,140.14) --
	(208.80,140.00) --
	(209.19,140.09) --
	(209.57,140.03) --
	(209.96,139.98) --
	(210.34,139.98) --
	(210.72,139.96) --
	(211.11,139.85) --
	(211.49,139.77) --
	(211.88,139.74) --
	(212.26,139.71) --
	(212.65,139.73) --
	(213.03,139.77) --
	(213.41,139.72) --
	(213.80,139.66) --
	(214.18,139.64) --
	(214.57,139.50) --
	(214.95,139.26) --
	(215.34,139.10) --
	(215.72,139.10) --
	(216.10,139.12) --
	(216.49,139.13) --
	(216.87,139.14) --
	(217.26,139.25) --
	(217.64,139.31) --
	(218.03,139.43) --
	(218.41,139.55) --
	(218.79,139.76) --
	(219.18,139.87) --
	(219.56,139.95) --
	(219.95,140.12) --
	(220.33,140.45) --
	(220.71,140.85) --
	(221.10,141.26) --
	(221.48,141.52) --
	(221.87,141.63) --
	(222.25,141.68) --
	(222.64,141.66) --
	(223.02,141.62) --
	(223.40,141.59) --
	(223.79,141.61) --
	(224.17,141.48) --
	(224.56,141.40) --
	(224.94,141.25) --
	(225.33,141.19) --
	(225.71,141.17) --
	(226.09,141.21) --
	(226.48,141.13) --
	(226.86,141.16) --
	(227.25,141.10) --
	(227.63,141.17) --
	(228.01,141.37) --
	(228.40,141.50) --
	(228.78,141.55) --
	(229.17,141.64) --
	(229.55,141.68) --
	(229.94,141.72) --
	(230.32,141.75) --
	(230.70,141.76) --
	(231.09,141.68);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,135.76) --
	( 39.75,135.77) --
	( 40.13,135.72) --
	( 40.52,135.62) --
	( 40.90,135.51) --
	( 41.29,135.43) --
	( 41.67,135.42) --
	( 42.05,135.42) --
	( 42.44,135.37) --
	( 42.82,135.23) --
	( 43.21,135.13) --
	( 43.59,135.01) --
	( 43.97,134.97) --
	( 44.36,135.00) --
	( 44.74,134.95) --
	( 45.13,134.94) --
	( 45.51,134.97) --
	( 45.90,135.08) --
	( 46.28,135.03) --
	( 46.66,134.96) --
	( 47.05,134.91) --
	( 47.43,134.88) --
	( 47.82,134.82) --
	( 48.20,134.76) --
	( 48.59,134.76) --
	( 48.97,134.74) --
	( 49.35,134.69) --
	( 49.74,134.72) --
	( 50.12,134.73) --
	( 50.51,134.78) --
	( 50.89,134.86) --
	( 51.28,134.93) --
	( 51.66,135.01) --
	( 52.04,135.13) --
	( 52.43,135.28) --
	( 52.81,135.30) --
	( 53.20,135.39) --
	( 53.58,135.50) --
	( 53.96,135.56) --
	( 54.35,135.71) --
	( 54.73,135.89) --
	( 55.12,136.09) --
	( 55.50,136.30) --
	( 55.89,136.41) --
	( 56.27,136.36) --
	( 56.65,136.36) --
	( 57.04,136.33) --
	( 57.42,136.22) --
	( 57.81,136.19) --
	( 58.19,136.18) --
	( 58.58,136.21) --
	( 58.96,136.20) --
	( 59.34,136.35) --
	( 59.73,136.48) --
	( 60.11,136.51) --
	( 60.50,136.53) --
	( 60.88,136.57) --
	( 61.26,136.69) --
	( 61.65,136.62) --
	( 62.03,136.46) --
	( 62.42,136.28) --
	( 62.80,136.22) --
	( 63.19,136.20) --
	( 63.57,136.25) --
	( 63.95,136.26) --
	( 64.34,136.41) --
	( 64.72,136.53) --
	( 65.11,136.72) --
	( 65.49,136.84) --
	( 65.88,136.97) --
	( 66.26,137.08) --
	( 66.64,137.19) --
	( 67.03,137.25) --
	( 67.41,137.39) --
	( 67.80,137.58) --
	( 68.18,137.69) --
	( 68.56,137.78) --
	( 68.95,137.76) --
	( 69.33,137.74) --
	( 69.72,137.66) --
	( 70.10,137.62) --
	( 70.49,137.51) --
	( 70.87,137.43) --
	( 71.25,137.47) --
	( 71.64,137.44) --
	( 72.02,137.40) --
	( 72.41,137.43) --
	( 72.79,137.48) --
	( 73.18,137.40) --
	( 73.56,137.37) --
	( 73.94,137.45) --
	( 74.33,137.47) --
	( 74.71,137.49) --
	( 75.10,137.53) --
	( 75.48,137.46) --
	( 75.86,137.31) --
	( 76.25,137.25) --
	( 76.63,137.23) --
	( 77.02,137.23) --
	( 77.40,137.11) --
	( 77.79,136.96) --
	( 78.17,136.84) --
	( 78.55,136.92) --
	( 78.94,136.98) --
	( 79.32,136.92) --
	( 79.71,136.93) --
	( 80.09,136.85) --
	( 80.48,136.79) --
	( 80.86,136.82) --
	( 81.24,136.91) --
	( 81.63,136.90) --
	( 82.01,136.73) --
	( 82.40,136.59) --
	( 82.78,136.50) --
	( 83.17,136.48) --
	( 83.55,136.44) --
	( 83.93,136.28) --
	( 84.32,136.08) --
	( 84.70,136.01) --
	( 85.09,135.95) --
	( 85.47,135.78) --
	( 85.85,135.60) --
	( 86.24,135.51) --
	( 86.62,135.49) --
	( 87.01,135.63) --
	( 87.39,135.79) --
	( 87.78,135.86) --
	( 88.16,135.93) --
	( 88.54,135.92) --
	( 88.93,135.77) --
	( 89.31,135.70) --
	( 89.70,135.68) --
	( 90.08,135.67) --
	( 90.47,135.76) --
	( 90.85,135.80) --
	( 91.23,135.59) --
	( 91.62,135.35) --
	( 92.00,135.05) --
	( 92.39,134.64) --
	( 92.77,134.33) --
	( 93.15,134.08) --
	( 93.54,134.02) --
	( 93.92,133.96) --
	( 94.31,133.93) --
	( 94.69,133.86) --
	( 95.08,133.74) --
	( 95.46,133.62) --
	( 95.84,133.71) --
	( 96.23,133.76) --
	( 96.61,133.69) --
	( 97.00,133.56) --
	( 97.38,133.60) --
	( 97.77,133.63) --
	( 98.15,133.57) --
	( 98.53,133.47) --
	( 98.92,133.36) --
	( 99.30,133.27) --
	( 99.69,133.25) --
	(100.07,133.13) --
	(100.45,133.10) --
	(100.84,133.11) --
	(101.22,133.03) --
	(101.61,132.90) --
	(101.99,132.92) --
	(102.38,132.90) --
	(102.76,132.88) --
	(103.14,132.82) --
	(103.53,132.82) --
	(103.91,132.88) --
	(104.30,132.79) --
	(104.68,132.62);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36,162.56) --
	( 39.75,162.48) --
	( 40.13,162.48) --
	( 40.52,162.48) --
	( 40.90,162.44) --
	( 41.29,162.37) --
	( 41.67,162.31) --
	( 42.05,162.19) --
	( 42.44,162.01) --
	( 42.82,162.00) --
	( 43.21,161.96) --
	( 43.59,162.05) --
	( 43.97,162.13) --
	( 44.36,162.11) --
	( 44.74,161.95) --
	( 45.13,161.86) --
	( 45.51,161.82) --
	( 45.90,161.72) --
	( 46.28,161.72) --
	( 46.66,161.67) --
	( 47.05,161.69) --
	( 47.43,161.75) --
	( 47.82,161.75) --
	( 48.20,161.72) --
	( 48.59,161.63) --
	( 48.97,161.62) --
	( 49.35,161.58) --
	( 49.74,161.57) --
	( 50.12,161.57) --
	( 50.51,161.55) --
	( 50.89,161.52) --
	( 51.28,161.60) --
	( 51.66,161.72) --
	( 52.04,161.83) --
	( 52.43,161.99) --
	( 52.81,162.26) --
	( 53.20,162.37) --
	( 53.58,162.51) --
	( 53.96,162.54) --
	( 54.35,162.67) --
	( 54.73,162.81) --
	( 55.12,162.86) --
	( 55.50,162.91) --
	( 55.89,162.85) --
	( 56.27,162.76) --
	( 56.65,162.78) --
	( 57.04,162.83) --
	( 57.42,162.81) --
	( 57.81,162.86) --
	( 58.19,162.94) --
	( 58.58,163.00) --
	( 58.96,163.14) --
	( 59.34,163.26) --
	( 59.73,163.28) --
	( 60.11,163.29) --
	( 60.50,163.30) --
	( 60.88,163.31) --
	( 61.26,163.29) --
	( 61.65,163.27) --
	( 62.03,163.23) --
	( 62.42,163.22) --
	( 62.80,163.11) --
	( 63.19,163.04) --
	( 63.57,163.07) --
	( 63.95,163.18) --
	( 64.34,163.21) --
	( 64.72,163.26) --
	( 65.11,163.43) --
	( 65.49,163.59) --
	( 65.88,163.79) --
	( 66.26,163.99) --
	( 66.64,164.13) --
	( 67.03,164.18) --
	( 67.41,164.15) --
	( 67.80,164.15) --
	( 68.18,164.23) --
	( 68.56,164.34) --
	( 68.95,164.46) --
	( 69.33,164.52) --
	( 69.72,164.55) --
	( 70.10,164.61) --
	( 70.49,164.67) --
	( 70.87,164.66) --
	( 71.25,164.58) --
	( 71.64,164.52) --
	( 72.02,164.52) --
	( 72.41,164.52) --
	( 72.79,164.43) --
	( 73.18,164.30) --
	( 73.56,164.16) --
	( 73.94,164.14) --
	( 74.33,164.15) --
	( 74.71,164.21) --
	( 75.10,164.23) --
	( 75.48,164.31) --
	( 75.86,164.36) --
	( 76.25,164.33) --
	( 76.63,164.30) --
	( 77.02,164.20) --
	( 77.40,164.17) --
	( 77.79,164.05) --
	( 78.17,163.91) --
	( 78.55,163.70) --
	( 78.94,163.63) --
	( 79.32,163.60) --
	( 79.71,163.43) --
	( 80.09,163.35) --
	( 80.48,163.35) --
	( 80.86,163.41) --
	( 81.24,163.41) --
	( 81.63,163.42) --
	( 82.01,163.55) --
	( 82.40,163.57) --
	( 82.78,163.54) --
	( 83.17,163.49) --
	( 83.55,163.38) --
	( 83.93,163.18) --
	( 84.32,162.90) --
	( 84.70,162.75) --
	( 85.09,162.58) --
	( 85.47,162.43) --
	( 85.85,162.45) --
	( 86.24,162.52) --
	( 86.62,162.59) --
	( 87.01,162.60) --
	( 87.39,162.65) --
	( 87.78,162.70) --
	( 88.16,162.66) --
	( 88.54,162.69) --
	( 88.93,162.62) --
	( 89.31,162.54) --
	( 89.70,162.47) --
	( 90.08,162.28) --
	( 90.47,162.03) --
	( 90.85,161.82) --
	( 91.23,161.74) --
	( 91.62,161.63) --
	( 92.00,161.54) --
	( 92.39,161.46) --
	( 92.77,161.42) --
	( 93.15,161.34) --
	( 93.54,161.15) --
	( 93.92,161.02) --
	( 94.31,160.83) --
	( 94.69,160.55) --
	( 95.08,160.47) --
	( 95.46,160.43) --
	( 95.84,160.45) --
	( 96.23,160.50) --
	( 96.61,160.42) --
	( 97.00,160.32) --
	( 97.38,160.25) --
	( 97.77,160.21) --
	( 98.15,160.14) --
	( 98.53,160.06) --
	( 98.92,159.97) --
	( 99.30,159.85) --
	( 99.69,159.68) --
	(100.07,159.59) --
	(100.45,159.45) --
	(100.84,159.44) --
	(101.22,159.53) --
	(101.61,159.69) --
	(101.99,159.83) --
	(102.38,159.75) --
	(102.76,159.63) --
	(103.14,159.55) --
	(103.53,159.39) --
	(103.91,159.28) --
	(104.30,159.23) --
	(104.68,159.25) --
	(105.07,159.30) --
	(105.45,159.21) --
	(105.83,159.13) --
	(106.22,158.99) --
	(106.60,158.77) --
	(106.99,158.61) --
	(107.37,158.66) --
	(107.75,158.67) --
	(108.14,158.62) --
	(108.52,158.55) --
	(108.91,158.59) --
	(109.29,158.59) --
	(109.68,158.54) --
	(110.06,158.60) --
	(110.44,158.70) --
	(110.83,158.69) --
	(111.21,158.65) --
	(111.60,158.64) --
	(111.98,158.68) --
	(112.37,158.58) --
	(112.75,158.51) --
	(113.13,158.35) --
	(113.52,158.18) --
	(113.90,158.17) --
	(114.29,158.17) --
	(114.67,158.23) --
	(115.05,158.36) --
	(115.44,158.50) --
	(115.82,158.66) --
	(116.21,158.85) --
	(116.59,159.01) --
	(116.98,159.04) --
	(117.36,158.92) --
	(117.74,158.90) --
	(118.13,159.07) --
	(118.51,159.21) --
	(118.90,159.27) --
	(119.28,159.38) --
	(119.67,159.48) --
	(120.05,159.52) --
	(120.43,159.58) --
	(120.82,159.59) --
	(121.20,159.62) --
	(121.59,159.57) --
	(121.97,159.63) --
	(122.36,159.70) --
	(122.74,159.66) --
	(123.12,159.63) --
	(123.51,159.67) --
	(123.89,159.80) --
	(124.28,159.96) --
	(124.66,160.10) --
	(125.04,160.08) --
	(125.43,160.10) --
	(125.81,160.15) --
	(126.20,160.15) --
	(126.58,160.12) --
	(126.97,160.10) --
	(127.35,160.18) --
	(127.73,160.19) --
	(128.12,160.31) --
	(128.50,160.42) --
	(128.89,160.56) --
	(129.27,160.66) --
	(129.66,160.78) --
	(130.04,160.79) --
	(130.42,160.94) --
	(130.81,161.14) --
	(131.19,161.21) --
	(131.58,161.23) --
	(131.96,161.29) --
	(132.34,161.21) --
	(132.73,161.11) --
	(133.11,161.09) --
	(133.50,161.23) --
	(133.88,161.26) --
	(134.27,161.23) --
	(134.65,161.26) --
	(135.03,161.30) --
	(135.42,161.30) --
	(135.80,161.27) --
	(136.19,161.17) --
	(136.57,160.98) --
	(136.96,160.68) --
	(137.34,160.50) --
	(137.72,160.49) --
	(138.11,160.52) --
	(138.49,160.56) --
	(138.88,160.65) --
	(139.26,160.66) --
	(139.64,160.79) --
	(140.03,160.79) --
	(140.41,160.75) --
	(140.80,160.79) --
	(141.18,160.90) --
	(141.57,160.83) --
	(141.95,160.80) --
	(142.33,160.76) --
	(142.72,160.78) --
	(143.10,160.73) --
	(143.49,160.74) --
	(143.87,160.70) --
	(144.26,160.74) --
	(144.64,160.70) --
	(145.02,160.51) --
	(145.41,160.29) --
	(145.79,160.09) --
	(146.18,159.93) --
	(146.56,159.76) --
	(146.94,159.70) --
	(147.33,159.74) --
	(147.71,159.87) --
	(148.10,159.88) --
	(148.48,159.78) --
	(148.87,159.61) --
	(149.25,159.39) --
	(149.63,159.15) --
	(150.02,159.01) --
	(150.40,158.94) --
	(150.79,158.84) --
	(151.17,158.81) --
	(151.56,158.85) --
	(151.94,158.89) --
	(152.32,159.01) --
	(152.71,159.00) --
	(153.09,159.04) --
	(153.48,159.09) --
	(153.86,159.06) --
	(154.25,158.96) --
	(154.63,158.89) --
	(155.01,158.77) --
	(155.40,158.72) --
	(155.78,158.75) --
	(156.17,158.77) --
	(156.55,158.71) --
	(156.93,158.52) --
	(157.32,158.41) --
	(157.70,158.30) --
	(158.09,158.20) --
	(158.47,158.21) --
	(158.86,158.26) --
	(159.24,158.42) --
	(159.62,158.48) --
	(160.01,158.57) --
	(160.39,158.65) --
	(160.78,158.71) --
	(161.16,158.87) --
	(161.55,159.08) --
	(161.93,159.25) --
	(162.31,159.37) --
	(162.70,159.50) --
	(163.08,159.65) --
	(163.47,159.69) --
	(163.85,159.66) --
	(164.23,159.52) --
	(164.62,159.46) --
	(165.00,159.46) --
	(165.39,159.45) --
	(165.77,159.48) --
	(166.16,159.52) --
	(166.54,159.59) --
	(166.92,159.62) --
	(167.31,159.62) --
	(167.69,159.60) --
	(168.08,159.71) --
	(168.46,159.91) --
	(168.85,160.12) --
	(169.23,160.28) --
	(169.61,160.43) --
	(170.00,160.52) --
	(170.38,160.56) --
	(170.77,160.57) --
	(171.15,160.62) --
	(171.53,160.57) --
	(171.92,160.65) --
	(172.30,160.75) --
	(172.69,160.76) --
	(173.07,160.83) --
	(173.46,161.04) --
	(173.84,161.26) --
	(174.22,161.38) --
	(174.61,161.42) --
	(174.99,161.38) --
	(175.38,161.36) --
	(175.76,161.38) --
	(176.15,161.44) --
	(176.53,161.47) --
	(176.91,161.60) --
	(177.30,161.79) --
	(177.68,161.95) --
	(178.07,162.06) --
	(178.45,162.19) --
	(178.83,162.30) --
	(179.22,162.30) --
	(179.60,162.26) --
	(179.99,162.21) --
	(180.37,162.19) --
	(180.76,162.23) --
	(181.14,162.36) --
	(181.52,162.50) --
	(181.91,162.67) --
	(182.29,162.71) --
	(182.68,162.69) --
	(183.06,162.71) --
	(183.45,162.77) --
	(183.83,162.92) --
	(184.21,163.04) --
	(184.60,163.15) --
	(184.98,163.16) --
	(185.37,163.27) --
	(185.75,163.31) --
	(186.14,163.41) --
	(186.52,163.50) --
	(186.90,163.52) --
	(187.29,163.58) --
	(187.67,163.53) --
	(188.06,163.54) --
	(188.44,163.61) --
	(188.82,163.56) --
	(189.21,163.57) --
	(189.59,163.71) --
	(189.98,163.79) --
	(190.36,163.79) --
	(190.75,163.77) --
	(191.13,163.71) --
	(191.51,163.63) --
	(191.90,163.69) --
	(192.28,163.75) --
	(192.67,163.57) --
	(193.05,163.37) --
	(193.44,163.22) --
	(193.82,163.11) --
	(194.20,163.01) --
	(194.59,163.07) --
	(194.97,163.08) --
	(195.36,163.02) --
	(195.74,162.93) --
	(196.12,162.87) --
	(196.51,162.80) --
	(196.89,162.74) --
	(197.28,162.66) --
	(197.66,162.64) --
	(198.05,162.61) --
	(198.43,162.53) --
	(198.81,162.43) --
	(199.20,162.17) --
	(199.58,162.02) --
	(199.97,161.84) --
	(200.35,161.80) --
	(200.74,161.62) --
	(201.12,161.43) --
	(201.50,161.32) --
	(201.89,161.24) --
	(202.27,161.13) --
	(202.66,161.13) --
	(203.04,161.16) --
	(203.42,161.17) --
	(203.81,161.16) --
	(204.19,161.20) --
	(204.58,161.14) --
	(204.96,161.03) --
	(205.35,160.93) --
	(205.73,160.86) --
	(206.11,160.88) --
	(206.50,160.78) --
	(206.88,160.68) --
	(207.27,160.48) --
	(207.65,160.31) --
	(208.04,160.16) --
	(208.42,160.10) --
	(208.80,160.08) --
	(209.19,159.99) --
	(209.57,159.81) --
	(209.96,159.79) --
	(210.34,159.80) --
	(210.72,159.83) --
	(211.11,159.78) --
	(211.49,159.87) --
	(211.88,159.94) --
	(212.26,159.84) --
	(212.65,159.72) --
	(213.03,159.62) --
	(213.41,159.72) --
	(213.80,159.71) --
	(214.18,159.64) --
	(214.57,159.60) --
	(214.95,159.57) --
	(215.34,159.50) --
	(215.72,159.33) --
	(216.10,159.29) --
	(216.49,159.34) --
	(216.87,159.35) --
	(217.26,159.38) --
	(217.64,159.33) --
	(218.03,159.40) --
	(218.41,159.60) --
	(218.79,159.73) --
	(219.18,159.88) --
	(219.56,160.12) --
	(219.95,160.40) --
	(220.33,160.73) --
	(220.71,161.07) --
	(221.10,161.36) --
	(221.48,161.50) --
	(221.87,161.60) --
	(222.25,161.66) --
	(222.64,161.64) --
	(223.02,161.62) --
	(223.40,161.53) --
	(223.79,161.42) --
	(224.17,161.40) --
	(224.56,161.43) --
	(224.94,161.40) --
	(225.33,161.36) --
	(225.71,161.33) --
	(226.09,161.22) --
	(226.48,161.29) --
	(226.86,161.46) --
	(227.25,161.62) --
	(227.63,161.66) --
	(228.01,161.78) --
	(228.40,161.77) --
	(228.78,161.73) --
	(229.17,161.73) --
	(229.55,161.67) --
	(229.94,161.60) --
	(230.32,161.59) --
	(230.70,161.58) --
	(231.09,161.69);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (105.07,199.39) --
	(105.45,199.25) --
	(105.83,199.18) --
	(106.22,199.15) --
	(106.60,199.16) --
	(106.99,199.10) --
	(107.37,198.98) --
	(107.75,198.96) --
	(108.14,198.91) --
	(108.52,198.89) --
	(108.91,198.93) --
	(109.29,199.03) --
	(109.68,198.96) --
	(110.06,198.85) --
	(110.44,198.70) --
	(110.83,198.57) --
	(111.21,198.55) --
	(111.60,198.61) --
	(111.98,198.70) --
	(112.37,198.76) --
	(112.75,198.83) --
	(113.13,198.79) --
	(113.52,198.78) --
	(113.90,198.79) --
	(114.29,198.72) --
	(114.67,198.66) --
	(115.05,198.63) --
	(115.44,198.71) --
	(115.82,198.73) --
	(116.21,198.78) --
	(116.59,198.91) --
	(116.98,199.11) --
	(117.36,199.25) --
	(117.74,199.37);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (118.13,132.54) --
	(118.51,132.56) --
	(118.90,132.55) --
	(119.28,132.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (120.05,132.44) --
	(120.43,132.55) --
	(120.82,132.71) --
	(121.20,132.84) --
	(121.59,132.91) --
	(121.97,132.97) --
	(122.36,132.99) --
	(122.74,133.01) --
	(123.12,132.98) --
	(123.51,132.95) --
	(123.89,132.99) --
	(124.28,133.15) --
	(124.66,133.22) --
	(125.04,133.19) --
	(125.43,133.21) --
	(125.81,133.28) --
	(126.20,133.41) --
	(126.58,133.55) --
	(126.97,133.66) --
	(127.35,133.60) --
	(127.73,133.54) --
	(128.12,133.51) --
	(128.50,133.62) --
	(128.89,133.85) --
	(129.27,134.03) --
	(129.66,134.08) --
	(130.04,134.22) --
	(130.42,134.39) --
	(130.81,134.55) --
	(131.19,134.62) --
	(131.58,134.62) --
	(131.96,134.41) --
	(132.34,134.27) --
	(132.73,134.14) --
	(133.11,134.11) --
	(133.50,134.14) --
	(133.88,134.15) --
	(134.27,134.19) --
	(134.65,134.24) --
	(135.03,134.20) --
	(135.42,134.20) --
	(135.80,134.24) --
	(136.19,134.25) --
	(136.57,134.24) --
	(136.96,134.12) --
	(137.34,134.00) --
	(137.72,133.96) --
	(138.11,133.89) --
	(138.49,133.85) --
	(138.88,133.83) --
	(139.26,133.79) --
	(139.64,133.73) --
	(140.03,133.76) --
	(140.41,133.81) --
	(140.80,133.79) --
	(141.18,133.79) --
	(141.57,133.85) --
	(141.95,133.95) --
	(142.33,134.01) --
	(142.72,134.01) --
	(143.10,133.94) --
	(143.49,133.92) --
	(143.87,133.90) --
	(144.26,133.69) --
	(144.64,133.60) --
	(145.02,133.47) --
	(145.41,133.40) --
	(145.79,133.38) --
	(146.18,133.37) --
	(146.56,133.31) --
	(146.94,133.31) --
	(147.33,133.15) --
	(147.71,132.92) --
	(148.10,132.80) --
	(148.48,132.72) --
	(148.87,132.54);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (149.25,199.33) --
	(149.63,199.18) --
	(150.02,199.11) --
	(150.40,199.09) --
	(150.79,199.16) --
	(151.17,199.08) --
	(151.56,199.05) --
	(151.94,199.00) --
	(152.32,198.85) --
	(152.71,198.89) --
	(153.09,198.94) --
	(153.48,199.05) --
	(153.86,199.15) --
	(154.25,199.30) --
	(154.63,199.30) --
	(155.01,199.25) --
	(155.40,199.17) --
	(155.78,199.06) --
	(156.17,198.89) --
	(156.55,198.64) --
	(156.93,198.43) --
	(157.32,198.44) --
	(157.70,198.37) --
	(158.09,198.44) --
	(158.47,198.55) --
	(158.86,198.57) --
	(159.24,198.61) --
	(159.62,198.68) --
	(160.01,198.77) --
	(160.39,198.83) --
	(160.78,199.01) --
	(161.16,199.18) --
	(161.55,199.30);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (161.93,132.47) --
	(162.31,132.53) --
	(162.70,132.56) --
	(163.08,132.71) --
	(163.47,132.80) --
	(163.85,132.96) --
	(164.23,133.03) --
	(164.62,133.05) --
	(165.00,133.09) --
	(165.39,132.93) --
	(165.77,132.80) --
	(166.16,132.73) --
	(166.54,132.65) --
	(166.92,132.68) --
	(167.31,132.88) --
	(167.69,133.04) --
	(168.08,133.12) --
	(168.46,133.13) --
	(168.85,133.19) --
	(169.23,133.26) --
	(169.61,133.23) --
	(170.00,133.28) --
	(170.38,133.47) --
	(170.77,133.64) --
	(171.15,133.74) --
	(171.53,133.78) --
	(171.92,133.86) --
	(172.30,134.03) --
	(172.69,134.23) --
	(173.07,134.26) --
	(173.46,134.30) --
	(173.84,134.27) --
	(174.22,134.37) --
	(174.61,134.46) --
	(174.99,134.53) --
	(175.38,134.51) --
	(175.76,134.52) --
	(176.15,134.74) --
	(176.53,134.90) --
	(176.91,135.05) --
	(177.30,135.08) --
	(177.68,135.03) --
	(178.07,135.02) --
	(178.45,135.04) --
	(178.83,135.11) --
	(179.22,135.26) --
	(179.60,135.37) --
	(179.99,135.37) --
	(180.37,135.52) --
	(180.76,135.67) --
	(181.14,135.64) --
	(181.52,135.55) --
	(181.91,135.46) --
	(182.29,135.52) --
	(182.68,135.58) --
	(183.06,135.73) --
	(183.45,136.01) --
	(183.83,136.18) --
	(184.21,136.31) --
	(184.60,136.28) --
	(184.98,136.27) --
	(185.37,136.28) --
	(185.75,136.39) --
	(186.14,136.53) --
	(186.52,136.59) --
	(186.90,136.67) --
	(187.29,136.67) --
	(187.67,136.59) --
	(188.06,136.51) --
	(188.44,136.47) --
	(188.82,136.60) --
	(189.21,136.73) --
	(189.59,136.82) --
	(189.98,136.83) --
	(190.36,136.89) --
	(190.75,136.97) --
	(191.13,137.00) --
	(191.51,136.94) --
	(191.90,136.75) --
	(192.28,136.69) --
	(192.67,136.65) --
	(193.05,136.57) --
	(193.44,136.57) --
	(193.82,136.48) --
	(194.20,136.31) --
	(194.59,136.11) --
	(194.97,135.98) --
	(195.36,135.94) --
	(195.74,135.94) --
	(196.12,135.98) --
	(196.51,135.97) --
	(196.89,136.00) --
	(197.28,135.98) --
	(197.66,135.88) --
	(198.05,135.84) --
	(198.43,135.70) --
	(198.81,135.56) --
	(199.20,135.47) --
	(199.58,135.33) --
	(199.97,135.14) --
	(200.35,135.06) --
	(200.74,134.91) --
	(201.12,134.70) --
	(201.50,134.46) --
	(201.89,134.37) --
	(202.27,134.39) --
	(202.66,134.39) --
	(203.04,134.33) --
	(203.42,134.33) --
	(203.81,134.23) --
	(204.19,134.21) --
	(204.58,134.17) --
	(204.96,134.18) --
	(205.35,134.21) --
	(205.73,134.24) --
	(206.11,134.16) --
	(206.50,134.00) --
	(206.88,133.90) --
	(207.27,133.80) --
	(207.65,133.76) --
	(208.04,133.73) --
	(208.42,133.56) --
	(208.80,133.43) --
	(209.19,133.37) --
	(209.57,133.29) --
	(209.96,133.29) --
	(210.34,133.31) --
	(210.72,133.26) --
	(211.11,133.29) --
	(211.49,133.20) --
	(211.88,133.14) --
	(212.26,133.12) --
	(212.65,133.10) --
	(213.03,133.07) --
	(213.41,133.01) --
	(213.80,132.93) --
	(214.18,132.79) --
	(214.57,132.67) --
	(214.95,132.56);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (215.34,199.37) --
	(215.72,199.34) --
	(216.10,199.39);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] (216.49,132.46) --
	(216.87,132.50) --
	(217.26,132.52) --
	(217.64,132.58) --
	(218.03,132.71) --
	(218.41,132.89) --
	(218.79,133.06) --
	(219.18,133.14) --
	(219.56,133.31) --
	(219.95,133.52) --
	(220.33,133.83) --
	(220.71,134.14) --
	(221.10,134.46) --
	(221.48,134.69) --
	(221.87,134.87) --
	(222.25,135.07) --
	(222.64,135.07) --
	(223.02,134.97) --
	(223.40,134.90) --
	(223.79,134.88) --
	(224.17,134.72) --
	(224.56,134.51) --
	(224.94,134.41) --
	(225.33,134.45) --
	(225.71,134.54) --
	(226.09,134.53) --
	(226.48,134.44) --
	(226.86,134.42) --
	(227.25,134.39) --
	(227.63,134.36) --
	(228.01,134.53) --
	(228.40,134.69) --
	(228.78,134.80) --
	(229.17,134.91) --
	(229.55,135.11) --
	(229.94,135.22) --
	(230.32,135.17) --
	(230.70,135.13) --
	(231.09,135.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (247.08,339.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 23.76) -- (231.47, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 23.76) -- ( 39.36, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.79, 23.76) -- ( 77.79, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.21, 23.76) -- (116.21, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.63, 23.76) -- (154.63, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.05, 23.76) -- (193.05, 19.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.47, 23.76) -- (231.47, 19.80);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 39.36, 13.46) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 77.79, 13.46) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (116.21, 13.46) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (154.63, 13.46) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (193.05, 13.46) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.47, 13.46) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 23.76) --
	(239.16, 23.76) --
	(239.16, 97.40) --
	( 31.68, 97.40) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (247.08,113.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.9] at (135.42,104) {\bfseries \normalfont $\gamma=1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (135.42, 97.84) {\bfseries };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (135.42,  1.58) {Time $t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 14.26, 60.58) {Position $q(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (247.08,339.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 33.84) -- ( 31.68, 87.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 33.84) -- ( 27.72, 33.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 60.58) -- ( 27.72, 60.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 87.32) -- ( 27.72, 87.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 26.14, 33.84) {-200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 26.14, 60.58) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 26.14, 87.32) {200};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 23.76) rectangle (239.16, 97.40);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36, 63.93) --
	( 39.75, 63.88) --
	( 40.13, 63.90) --
	( 40.52, 63.87) --
	( 40.90, 63.88) --
	( 41.29, 63.82) --
	( 41.67, 63.82) --
	( 42.05, 63.80) --
	( 42.44, 63.66) --
	( 42.82, 63.72) --
	( 43.21, 63.82) --
	( 43.59, 63.84) --
	( 43.97, 63.91) --
	( 44.36, 63.97) --
	( 44.74, 63.92) --
	( 45.13, 63.84) --
	( 45.51, 63.82) --
	( 45.90, 63.82) --
	( 46.28, 63.83) --
	( 46.66, 63.88) --
	( 47.05, 63.88) --
	( 47.43, 63.95) --
	( 47.82, 63.92) --
	( 48.20, 63.85) --
	( 48.59, 63.83) --
	( 48.97, 63.88) --
	( 49.35, 63.90) --
	( 49.74, 63.88) --
	( 50.12, 63.88) --
	( 50.51, 63.89) --
	( 50.89, 63.86) --
	( 51.28, 63.86) --
	( 51.66, 63.86) --
	( 52.04, 63.84) --
	( 52.43, 63.93) --
	( 52.81, 64.05) --
	( 53.20, 64.02) --
	( 53.58, 64.06) --
	( 53.96, 64.01) --
	( 54.35, 64.06) --
	( 54.73, 64.11) --
	( 55.12, 64.12) --
	( 55.50, 64.09) --
	( 55.89, 63.93) --
	( 56.27, 63.91) --
	( 56.65, 63.90) --
	( 57.04, 63.88) --
	( 57.42, 63.86) --
	( 57.81, 63.84) --
	( 58.19, 63.86) --
	( 58.58, 63.89) --
	( 58.96, 64.04) --
	( 59.34, 64.04) --
	( 59.73, 64.02) --
	( 60.11, 64.07) --
	( 60.50, 64.04) --
	( 60.88, 64.01) --
	( 61.26, 63.96) --
	( 61.65, 63.98) --
	( 62.03, 63.97) --
	( 62.42, 63.94) --
	( 62.80, 63.91) --
	( 63.19, 63.98) --
	( 63.57, 64.05) --
	( 63.95, 64.05) --
	( 64.34, 64.01) --
	( 64.72, 64.02) --
	( 65.11, 64.06) --
	( 65.49, 64.10) --
	( 65.88, 64.18) --
	( 66.26, 64.21) --
	( 66.64, 64.25) --
	( 67.03, 64.26) --
	( 67.41, 64.14) --
	( 67.80, 64.11) --
	( 68.18, 64.16) --
	( 68.56, 64.17) --
	( 68.95, 64.17) --
	( 69.33, 64.16) --
	( 69.72, 64.14) --
	( 70.10, 64.19) --
	( 70.49, 64.21) --
	( 70.87, 64.15) --
	( 71.25, 64.16) --
	( 71.64, 64.23) --
	( 72.02, 64.23) --
	( 72.41, 64.22) --
	( 72.79, 64.20) --
	( 73.18, 64.08) --
	( 73.56, 64.12) --
	( 73.94, 64.15) --
	( 74.33, 64.15) --
	( 74.71, 64.11) --
	( 75.10, 64.11) --
	( 75.48, 64.18) --
	( 75.86, 64.15) --
	( 76.25, 64.09) --
	( 76.63, 64.12) --
	( 77.02, 64.19) --
	( 77.40, 64.16) --
	( 77.79, 64.14) --
	( 78.17, 64.08) --
	( 78.55, 64.08) --
	( 78.94, 64.07) --
	( 79.32, 64.12) --
	( 79.71, 64.02) --
	( 80.09, 63.99) --
	( 80.48, 63.95) --
	( 80.86, 63.95) --
	( 81.24, 63.97) --
	( 81.63, 63.99) --
	( 82.01, 64.02) --
	( 82.40, 64.03) --
	( 82.78, 64.00) --
	( 83.17, 63.90) --
	( 83.55, 63.85) --
	( 83.93, 63.84) --
	( 84.32, 63.77) --
	( 84.70, 63.69) --
	( 85.09, 63.78) --
	( 85.47, 63.85) --
	( 85.85, 63.87) --
	( 86.24, 63.89) --
	( 86.62, 64.00) --
	( 87.01, 64.04) --
	( 87.39, 63.99) --
	( 87.78, 64.01) --
	( 88.16, 64.00) --
	( 88.54, 63.99) --
	( 88.93, 63.91) --
	( 89.31, 63.85) --
	( 89.70, 63.87) --
	( 90.08, 63.84) --
	( 90.47, 63.75) --
	( 90.85, 63.59) --
	( 91.23, 63.53) --
	( 91.62, 63.55) --
	( 92.00, 63.60) --
	( 92.39, 63.64) --
	( 92.77, 63.71) --
	( 93.15, 63.71) --
	( 93.54, 63.69) --
	( 93.92, 63.69) --
	( 94.31, 63.64) --
	( 94.69, 63.57) --
	( 95.08, 63.63) --
	( 95.46, 63.65) --
	( 95.84, 63.71) --
	( 96.23, 63.79) --
	( 96.61, 63.80) --
	( 97.00, 63.69) --
	( 97.38, 63.63) --
	( 97.77, 63.60) --
	( 98.15, 63.61) --
	( 98.53, 63.58) --
	( 98.92, 63.54) --
	( 99.30, 63.47) --
	( 99.69, 63.44) --
	(100.07, 63.49) --
	(100.45, 63.45) --
	(100.84, 63.44) --
	(101.22, 63.50) --
	(101.61, 63.49) --
	(101.99, 63.60) --
	(102.38, 63.58) --
	(102.76, 63.58) --
	(103.14, 63.53) --
	(103.53, 63.48) --
	(103.91, 63.53) --
	(104.30, 63.52) --
	(104.68, 63.52) --
	(105.07, 63.52) --
	(105.45, 63.47) --
	(105.83, 63.47) --
	(106.22, 63.44) --
	(106.60, 63.40) --
	(106.99, 63.47) --
	(107.37, 63.52) --
	(107.75, 63.51) --
	(108.14, 63.52) --
	(108.52, 63.50) --
	(108.91, 63.47) --
	(109.29, 63.45) --
	(109.68, 63.50) --
	(110.06, 63.51) --
	(110.44, 63.49) --
	(110.83, 63.52) --
	(111.21, 63.49) --
	(111.60, 63.49) --
	(111.98, 63.53) --
	(112.37, 63.47) --
	(112.75, 63.46) --
	(113.13, 63.47) --
	(113.52, 63.40) --
	(113.90, 63.37) --
	(114.29, 63.39) --
	(114.67, 63.47) --
	(115.05, 63.51) --
	(115.44, 63.57) --
	(115.82, 63.57) --
	(116.21, 63.60) --
	(116.59, 63.60) --
	(116.98, 63.60) --
	(117.36, 63.54) --
	(117.74, 63.53) --
	(118.13, 63.59) --
	(118.51, 63.59) --
	(118.90, 63.60) --
	(119.28, 63.68) --
	(119.67, 63.75) --
	(120.05, 63.75) --
	(120.43, 63.67) --
	(120.82, 63.68) --
	(121.20, 63.64) --
	(121.59, 63.64) --
	(121.97, 63.64) --
	(122.36, 63.66) --
	(122.74, 63.64) --
	(123.12, 63.71) --
	(123.51, 63.67) --
	(123.89, 63.68) --
	(124.28, 63.70) --
	(124.66, 63.75) --
	(125.04, 63.67) --
	(125.43, 63.63) --
	(125.81, 63.63) --
	(126.20, 63.60) --
	(126.58, 63.68) --
	(126.97, 63.65) --
	(127.35, 63.66) --
	(127.73, 63.67) --
	(128.12, 63.72) --
	(128.50, 63.72) --
	(128.89, 63.74) --
	(129.27, 63.77) --
	(129.66, 63.76) --
	(130.04, 63.72) --
	(130.42, 63.72) --
	(130.81, 63.77) --
	(131.19, 63.80) --
	(131.58, 63.75) --
	(131.96, 63.80) --
	(132.34, 63.76) --
	(132.73, 63.71) --
	(133.11, 63.75) --
	(133.50, 63.81) --
	(133.88, 63.77) --
	(134.27, 63.75) --
	(134.65, 63.87) --
	(135.03, 63.90) --
	(135.42, 63.88) --
	(135.80, 63.89) --
	(136.19, 63.86) --
	(136.57, 63.79) --
	(136.96, 63.71) --
	(137.34, 63.71) --
	(137.72, 63.66) --
	(138.11, 63.68) --
	(138.49, 63.73) --
	(138.88, 63.76) --
	(139.26, 63.81) --
	(139.64, 63.85) --
	(140.03, 63.84) --
	(140.41, 63.86) --
	(140.80, 63.85) --
	(141.18, 63.87) --
	(141.57, 63.82) --
	(141.95, 63.79) --
	(142.33, 63.81) --
	(142.72, 63.80) --
	(143.10, 63.73) --
	(143.49, 63.75) --
	(143.87, 63.69) --
	(144.26, 63.72) --
	(144.64, 63.78) --
	(145.02, 63.72) --
	(145.41, 63.71) --
	(145.79, 63.60) --
	(146.18, 63.56) --
	(146.56, 63.52) --
	(146.94, 63.50) --
	(147.33, 63.53) --
	(147.71, 63.56) --
	(148.10, 63.60) --
	(148.48, 63.58) --
	(148.87, 63.61) --
	(149.25, 63.61) --
	(149.63, 63.57) --
	(150.02, 63.58) --
	(150.40, 63.51) --
	(150.79, 63.49) --
	(151.17, 63.52) --
	(151.56, 63.56) --
	(151.94, 63.62) --
	(152.32, 63.64) --
	(152.71, 63.66) --
	(153.09, 63.65) --
	(153.48, 63.66) --
	(153.86, 63.64) --
	(154.25, 63.61) --
	(154.63, 63.53) --
	(155.01, 63.52) --
	(155.40, 63.47) --
	(155.78, 63.47) --
	(156.17, 63.46) --
	(156.55, 63.47) --
	(156.93, 63.41) --
	(157.32, 63.41) --
	(157.70, 63.43) --
	(158.09, 63.43) --
	(158.47, 63.44) --
	(158.86, 63.53) --
	(159.24, 63.56) --
	(159.62, 63.57) --
	(160.01, 63.63) --
	(160.39, 63.63) --
	(160.78, 63.70) --
	(161.16, 63.79) --
	(161.55, 63.78) --
	(161.93, 63.76) --
	(162.31, 63.77) --
	(162.70, 63.76) --
	(163.08, 63.75) --
	(163.47, 63.69) --
	(163.85, 63.63) --
	(164.23, 63.63) --
	(164.62, 63.56) --
	(165.00, 63.50) --
	(165.39, 63.50) --
	(165.77, 63.49) --
	(166.16, 63.53) --
	(166.54, 63.58) --
	(166.92, 63.61) --
	(167.31, 63.63) --
	(167.69, 63.63) --
	(168.08, 63.69) --
	(168.46, 63.76) --
	(168.85, 63.79) --
	(169.23, 63.87) --
	(169.61, 63.88) --
	(170.00, 63.89) --
	(170.38, 63.88) --
	(170.77, 63.91) --
	(171.15, 63.87) --
	(171.53, 63.84) --
	(171.92, 63.87) --
	(172.30, 63.82) --
	(172.69, 63.69) --
	(173.07, 63.74) --
	(173.46, 63.82) --
	(173.84, 63.92) --
	(174.22, 63.94) --
	(174.61, 63.88) --
	(174.99, 63.85) --
	(175.38, 63.82) --
	(175.76, 63.84) --
	(176.15, 63.86) --
	(176.53, 63.82) --
	(176.91, 63.89) --
	(177.30, 63.92) --
	(177.68, 63.94) --
	(178.07, 63.97) --
	(178.45, 63.99) --
	(178.83, 63.98) --
	(179.22, 64.05) --
	(179.60, 63.97) --
	(179.99, 63.96) --
	(180.37, 63.98) --
	(180.76, 63.94) --
	(181.14, 63.96) --
	(181.52, 64.02) --
	(181.91, 64.06) --
	(182.29, 64.10) --
	(182.68, 64.05) --
	(183.06, 64.07) --
	(183.45, 64.10) --
	(183.83, 64.12) --
	(184.21, 64.09) --
	(184.60, 64.10) --
	(184.98, 64.08) --
	(185.37, 64.12) --
	(185.75, 64.12) --
	(186.14, 64.03) --
	(186.52, 64.06) --
	(186.90, 64.07) --
	(187.29, 64.13) --
	(187.67, 64.14) --
	(188.06, 64.11) --
	(188.44, 64.10) --
	(188.82, 64.10) --
	(189.21, 64.08) --
	(189.59, 64.18) --
	(189.98, 64.20) --
	(190.36, 64.20) --
	(190.75, 64.18) --
	(191.13, 64.08) --
	(191.51, 64.03) --
	(191.90, 64.08) --
	(192.28, 64.08) --
	(192.67, 63.99) --
	(193.05, 63.91) --
	(193.44, 63.91) --
	(193.82, 63.90) --
	(194.20, 63.89) --
	(194.59, 63.98) --
	(194.97, 64.04) --
	(195.36, 64.04) --
	(195.74, 64.04) --
	(196.12, 64.02) --
	(196.51, 64.02) --
	(196.89, 63.90) --
	(197.28, 63.89) --
	(197.66, 63.85) --
	(198.05, 63.78) --
	(198.43, 63.79) --
	(198.81, 63.79) --
	(199.20, 63.69) --
	(199.58, 63.65) --
	(199.97, 63.64) --
	(200.35, 63.61) --
	(200.74, 63.62) --
	(201.12, 63.67) --
	(201.50, 63.72) --
	(201.89, 63.74) --
	(202.27, 63.72) --
	(202.66, 63.70) --
	(203.04, 63.79) --
	(203.42, 63.81) --
	(203.81, 63.82) --
	(204.19, 63.79) --
	(204.58, 63.82) --
	(204.96, 63.81) --
	(205.35, 63.80) --
	(205.73, 63.84) --
	(206.11, 63.81) --
	(206.50, 63.74) --
	(206.88, 63.66) --
	(207.27, 63.56) --
	(207.65, 63.54) --
	(208.04, 63.48) --
	(208.42, 63.51) --
	(208.80, 63.50) --
	(209.19, 63.50) --
	(209.57, 63.48) --
	(209.96, 63.46) --
	(210.34, 63.50) --
	(210.72, 63.58) --
	(211.11, 63.57) --
	(211.49, 63.66) --
	(211.88, 63.66) --
	(212.26, 63.62) --
	(212.65, 63.54) --
	(213.03, 63.54) --
	(213.41, 63.54) --
	(213.80, 63.54) --
	(214.18, 63.49) --
	(214.57, 63.54) --
	(214.95, 63.66) --
	(215.34, 63.67) --
	(215.72, 63.65) --
	(216.10, 63.61) --
	(216.49, 63.67) --
	(216.87, 63.71) --
	(217.26, 63.69) --
	(217.64, 63.64) --
	(218.03, 63.71) --
	(218.41, 63.72) --
	(218.79, 63.80) --
	(219.18, 63.82) --
	(219.56, 63.84) --
	(219.95, 63.94) --
	(220.33, 64.02) --
	(220.71, 64.04) --
	(221.10, 64.04) --
	(221.48, 64.00) --
	(221.87, 63.91) --
	(222.25, 63.90) --
	(222.64, 63.85) --
	(223.02, 63.84) --
	(223.40, 63.73) --
	(223.79, 63.73) --
	(224.17, 63.73) --
	(224.56, 63.76) --
	(224.94, 63.75) --
	(225.33, 63.74) --
	(225.71, 63.73) --
	(226.09, 63.77) --
	(226.48, 63.89) --
	(226.86, 63.99) --
	(227.25, 64.00) --
	(227.63, 63.99) --
	(228.01, 63.99) --
	(228.40, 64.03) --
	(228.78, 64.00) --
	(229.17, 63.95) --
	(229.55, 63.93) --
	(229.94, 63.85) --
	(230.32, 63.79) --
	(230.70, 63.77) --
	(231.09, 63.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36, 77.33) --
	( 39.75, 77.31) --
	( 40.13, 77.25) --
	( 40.52, 77.25) --
	( 40.90, 77.28) --
	( 41.29, 77.30) --
	( 41.67, 77.26) --
	( 42.05, 77.24) --
	( 42.44, 77.15) --
	( 42.82, 77.15) --
	( 43.21, 77.21) --
	( 43.59, 77.23) --
	( 43.97, 77.23) --
	( 44.36, 77.24) --
	( 44.74, 77.28) --
	( 45.13, 77.31) --
	( 45.51, 77.24) --
	( 45.90, 77.27) --
	( 46.28, 77.28) --
	( 46.66, 77.29) --
	( 47.05, 77.25) --
	( 47.43, 77.25) --
	( 47.82, 77.21) --
	( 48.20, 77.20) --
	( 48.59, 77.19) --
	( 48.97, 77.27) --
	( 49.35, 77.24) --
	( 49.74, 77.21) --
	( 50.12, 77.23) --
	( 50.51, 77.31) --
	( 50.89, 77.35) --
	( 51.28, 77.33) --
	( 51.66, 77.30) --
	( 52.04, 77.29) --
	( 52.43, 77.34) --
	( 52.81, 77.39) --
	( 53.20, 77.35) --
	( 53.58, 77.36) --
	( 53.96, 77.38) --
	( 54.35, 77.41) --
	( 54.73, 77.45) --
	( 55.12, 77.52) --
	( 55.50, 77.54) --
	( 55.89, 77.50) --
	( 56.27, 77.41) --
	( 56.65, 77.38) --
	( 57.04, 77.39) --
	( 57.42, 77.40) --
	( 57.81, 77.34) --
	( 58.19, 77.36) --
	( 58.58, 77.47) --
	( 58.96, 77.49) --
	( 59.34, 77.47) --
	( 59.73, 77.42) --
	( 60.11, 77.47) --
	( 60.50, 77.54) --
	( 60.88, 77.50) --
	( 61.26, 77.40) --
	( 61.65, 77.32) --
	( 62.03, 77.30) --
	( 62.42, 77.35) --
	( 62.80, 77.41) --
	( 63.19, 77.40) --
	( 63.57, 77.42) --
	( 63.95, 77.45) --
	( 64.34, 77.48) --
	( 64.72, 77.47) --
	( 65.11, 77.49) --
	( 65.49, 77.47) --
	( 65.88, 77.52) --
	( 66.26, 77.58) --
	( 66.64, 77.65) --
	( 67.03, 77.67) --
	( 67.41, 77.62) --
	( 67.80, 77.56) --
	( 68.18, 77.56) --
	( 68.56, 77.57) --
	( 68.95, 77.59) --
	( 69.33, 77.61) --
	( 69.72, 77.59) --
	( 70.10, 77.59) --
	( 70.49, 77.56) --
	( 70.87, 77.55) --
	( 71.25, 77.52) --
	( 71.64, 77.39) --
	( 72.02, 77.44) --
	( 72.41, 77.45) --
	( 72.79, 77.39) --
	( 73.18, 77.44) --
	( 73.56, 77.51) --
	( 73.94, 77.54) --
	( 74.33, 77.58) --
	( 74.71, 77.55) --
	( 75.10, 77.50) --
	( 75.48, 77.51) --
	( 75.86, 77.46) --
	( 76.25, 77.40) --
	( 76.63, 77.45) --
	( 77.02, 77.42) --
	( 77.40, 77.39) --
	( 77.79, 77.39) --
	( 78.17, 77.35) --
	( 78.55, 77.33) --
	( 78.94, 77.35) --
	( 79.32, 77.40) --
	( 79.71, 77.37) --
	( 80.09, 77.34) --
	( 80.48, 77.41) --
	( 80.86, 77.45) --
	( 81.24, 77.48) --
	( 81.63, 77.47) --
	( 82.01, 77.39) --
	( 82.40, 77.36) --
	( 82.78, 77.33) --
	( 83.17, 77.26) --
	( 83.55, 77.22) --
	( 83.93, 77.17) --
	( 84.32, 77.07) --
	( 84.70, 77.04) --
	( 85.09, 77.03) --
	( 85.47, 77.18) --
	( 85.85, 77.30) --
	( 86.24, 77.38) --
	( 86.62, 77.38) --
	( 87.01, 77.34) --
	( 87.39, 77.25) --
	( 87.78, 77.26) --
	( 88.16, 77.28) --
	( 88.54, 77.30) --
	( 88.93, 77.35) --
	( 89.31, 77.32) --
	( 89.70, 77.22) --
	( 90.08, 77.20) --
	( 90.47, 77.19) --
	( 90.85, 77.14) --
	( 91.23, 77.05) --
	( 91.62, 77.00) --
	( 92.00, 76.97) --
	( 92.39, 76.97) --
	( 92.77, 77.01) --
	( 93.15, 77.06) --
	( 93.54, 77.07) --
	( 93.92, 77.02) --
	( 94.31, 76.95) --
	( 94.69, 76.97) --
	( 95.08, 77.03) --
	( 95.46, 77.04) --
	( 95.84, 77.03) --
	( 96.23, 77.08) --
	( 96.61, 77.14) --
	( 97.00, 77.14) --
	( 97.38, 77.11) --
	( 97.77, 77.07) --
	( 98.15, 77.10) --
	( 98.53, 77.01) --
	( 98.92, 76.96) --
	( 99.30, 77.02) --
	( 99.69, 77.02) --
	(100.07, 77.09) --
	(100.45, 77.11) --
	(100.84, 77.06) --
	(101.22, 76.95) --
	(101.61, 76.95) --
	(101.99, 76.92) --
	(102.38, 76.98) --
	(102.76, 76.99) --
	(103.14, 77.03) --
	(103.53, 76.97) --
	(103.91, 76.99) --
	(104.30, 77.01) --
	(104.68, 76.93) --
	(105.07, 76.88) --
	(105.45, 76.87) --
	(105.83, 76.83) --
	(106.22, 76.90) --
	(106.60, 76.92) --
	(106.99, 76.97) --
	(107.37, 77.02) --
	(107.75, 77.11) --
	(108.14, 77.10) --
	(108.52, 77.08) --
	(108.91, 77.01) --
	(109.29, 76.96) --
	(109.68, 76.95) --
	(110.06, 76.92) --
	(110.44, 76.86) --
	(110.83, 76.92) --
	(111.21, 76.92) --
	(111.60, 76.92) --
	(111.98, 76.91) --
	(112.37, 76.89) --
	(112.75, 76.88) --
	(113.13, 76.91) --
	(113.52, 76.89) --
	(113.90, 76.82) --
	(114.29, 76.86) --
	(114.67, 76.99) --
	(115.05, 77.02) --
	(115.44, 77.05) --
	(115.82, 77.06) --
	(116.21, 77.02) --
	(116.59, 76.94) --
	(116.98, 76.97) --
	(117.36, 76.97) --
	(117.74, 76.95) --
	(118.13, 76.90) --
	(118.51, 76.91) --
	(118.90, 76.93) --
	(119.28, 77.02) --
	(119.67, 77.06) --
	(120.05, 77.10) --
	(120.43, 77.01) --
	(120.82, 77.01) --
	(121.20, 77.04) --
	(121.59, 77.04) --
	(121.97, 77.00) --
	(122.36, 76.98) --
	(122.74, 77.07) --
	(123.12, 77.13) --
	(123.51, 77.17) --
	(123.89, 77.20) --
	(124.28, 77.13) --
	(124.66, 77.14) --
	(125.04, 77.11) --
	(125.43, 77.05) --
	(125.81, 77.02) --
	(126.20, 77.03) --
	(126.58, 77.04) --
	(126.97, 77.05) --
	(127.35, 77.09) --
	(127.73, 77.07) --
	(128.12, 77.07) --
	(128.50, 77.14) --
	(128.89, 77.18) --
	(129.27, 77.13) --
	(129.66, 77.10) --
	(130.04, 77.10) --
	(130.42, 77.15) --
	(130.81, 77.20) --
	(131.19, 77.19) --
	(131.58, 77.17) --
	(131.96, 77.15) --
	(132.34, 77.10) --
	(132.73, 77.11) --
	(133.11, 77.10) --
	(133.50, 77.07) --
	(133.88, 77.10) --
	(134.27, 77.07) --
	(134.65, 77.10) --
	(135.03, 77.12) --
	(135.42, 77.10) --
	(135.80, 77.05) --
	(136.19, 77.05) --
	(136.57, 77.06) --
	(136.96, 77.12) --
	(137.34, 77.16) --
	(137.72, 77.10) --
	(138.11, 77.11) --
	(138.49, 77.12) --
	(138.88, 77.12) --
	(139.26, 77.15) --
	(139.64, 77.23) --
	(140.03, 77.24) --
	(140.41, 77.23) --
	(140.80, 77.26) --
	(141.18, 77.22) --
	(141.57, 77.23) --
	(141.95, 77.28) --
	(142.33, 77.29) --
	(142.72, 77.23) --
	(143.10, 77.17) --
	(143.49, 77.18) --
	(143.87, 77.15) --
	(144.26, 77.09) --
	(144.64, 77.00) --
	(145.02, 77.00) --
	(145.41, 77.03) --
	(145.79, 77.09) --
	(146.18, 77.08) --
	(146.56, 77.05) --
	(146.94, 77.00) --
	(147.33, 76.94) --
	(147.71, 76.86) --
	(148.10, 76.85) --
	(148.48, 76.90) --
	(148.87, 76.90) --
	(149.25, 76.93) --
	(149.63, 76.96) --
	(150.02, 77.00) --
	(150.40, 77.03) --
	(150.79, 77.05) --
	(151.17, 77.04) --
	(151.56, 77.11) --
	(151.94, 77.13) --
	(152.32, 77.16) --
	(152.71, 77.06) --
	(153.09, 77.06) --
	(153.48, 77.09) --
	(153.86, 77.04) --
	(154.25, 77.04) --
	(154.63, 77.03) --
	(155.01, 77.06) --
	(155.40, 76.99) --
	(155.78, 76.92) --
	(156.17, 76.81) --
	(156.55, 76.83) --
	(156.93, 76.76) --
	(157.32, 76.71) --
	(157.70, 76.80) --
	(158.09, 76.81) --
	(158.47, 76.85) --
	(158.86, 76.93) --
	(159.24, 76.95) --
	(159.62, 76.97) --
	(160.01, 77.03) --
	(160.39, 77.08) --
	(160.78, 77.13) --
	(161.16, 77.17) --
	(161.55, 77.19) --
	(161.93, 77.14) --
	(162.31, 77.12) --
	(162.70, 77.13) --
	(163.08, 77.08) --
	(163.47, 77.01) --
	(163.85, 76.95) --
	(164.23, 76.95) --
	(164.62, 76.95) --
	(165.00, 76.89) --
	(165.39, 76.93) --
	(165.77, 76.96) --
	(166.16, 76.97) --
	(166.54, 77.03) --
	(166.92, 77.03) --
	(167.31, 77.02) --
	(167.69, 77.07) --
	(168.08, 77.10) --
	(168.46, 77.13) --
	(168.85, 77.10) --
	(169.23, 77.14) --
	(169.61, 77.23) --
	(170.00, 77.23) --
	(170.38, 77.18) --
	(170.77, 77.17) --
	(171.15, 77.25) --
	(171.53, 77.18) --
	(171.92, 77.18) --
	(172.30, 77.16) --
	(172.69, 77.11) --
	(173.07, 77.16) --
	(173.46, 77.21) --
	(173.84, 77.24) --
	(174.22, 77.18) --
	(174.61, 77.18) --
	(174.99, 77.18) --
	(175.38, 77.16) --
	(175.76, 77.13) --
	(176.15, 77.17) --
	(176.53, 77.22) --
	(176.91, 77.30) --
	(177.30, 77.27) --
	(177.68, 77.30) --
	(178.07, 77.26) --
	(178.45, 77.24) --
	(178.83, 77.22) --
	(179.22, 77.23) --
	(179.60, 77.23) --
	(179.99, 77.25) --
	(180.37, 77.28) --
	(180.76, 77.23) --
	(181.14, 77.23) --
	(181.52, 77.23) --
	(181.91, 77.30) --
	(182.29, 77.36) --
	(182.68, 77.43) --
	(183.06, 77.45) --
	(183.45, 77.43) --
	(183.83, 77.44) --
	(184.21, 77.40) --
	(184.60, 77.38) --
	(184.98, 77.44) --
	(185.37, 77.46) --
	(185.75, 77.47) --
	(186.14, 77.35) --
	(186.52, 77.29) --
	(186.90, 77.32) --
	(187.29, 77.36) --
	(187.67, 77.46) --
	(188.06, 77.51) --
	(188.44, 77.50) --
	(188.82, 77.46) --
	(189.21, 77.52) --
	(189.59, 77.59) --
	(189.98, 77.61) --
	(190.36, 77.62) --
	(190.75, 77.62) --
	(191.13, 77.55) --
	(191.51, 77.45) --
	(191.90, 77.35) --
	(192.28, 77.31) --
	(192.67, 77.27) --
	(193.05, 77.28) --
	(193.44, 77.32) --
	(193.82, 77.30) --
	(194.20, 77.32) --
	(194.59, 77.30) --
	(194.97, 77.31) --
	(195.36, 77.33) --
	(195.74, 77.39) --
	(196.12, 77.34) --
	(196.51, 77.34) --
	(196.89, 77.32) --
	(197.28, 77.31) --
	(197.66, 77.26) --
	(198.05, 77.25) --
	(198.43, 77.23) --
	(198.81, 77.16) --
	(199.20, 77.13) --
	(199.58, 77.04) --
	(199.97, 76.97) --
	(200.35, 76.93) --
	(200.74, 76.94) --
	(201.12, 77.01) --
	(201.50, 77.00) --
	(201.89, 77.08) --
	(202.27, 77.02) --
	(202.66, 77.04) --
	(203.04, 77.06) --
	(203.42, 76.97) --
	(203.81, 77.06) --
	(204.19, 77.16) --
	(204.58, 77.19) --
	(204.96, 77.18) --
	(205.35, 77.23) --
	(205.73, 77.19) --
	(206.11, 77.14) --
	(206.50, 77.12) --
	(206.88, 77.08) --
	(207.27, 77.11) --
	(207.65, 77.14) --
	(208.04, 77.12) --
	(208.42, 77.06) --
	(208.80, 76.97) --
	(209.19, 77.02) --
	(209.57, 77.06) --
	(209.96, 77.09) --
	(210.34, 77.05) --
	(210.72, 77.09) --
	(211.11, 77.13) --
	(211.49, 77.14) --
	(211.88, 77.16) --
	(212.26, 77.15) --
	(212.65, 77.12) --
	(213.03, 77.10) --
	(213.41, 77.04) --
	(213.80, 76.93) --
	(214.18, 76.91) --
	(214.57, 76.85) --
	(214.95, 76.92) --
	(215.34, 76.98) --
	(215.72, 76.92) --
	(216.10, 76.95) --
	(216.49, 76.99) --
	(216.87, 77.07) --
	(217.26, 77.07) --
	(217.64, 77.11) --
	(218.03, 77.13) --
	(218.41, 77.11) --
	(218.79, 77.13) --
	(219.18, 77.17) --
	(219.56, 77.29) --
	(219.95, 77.40) --
	(220.33, 77.45) --
	(220.71, 77.40) --
	(221.10, 77.38) --
	(221.48, 77.37) --
	(221.87, 77.37) --
	(222.25, 77.32) --
	(222.64, 77.27) --
	(223.02, 77.23) --
	(223.40, 77.15) --
	(223.79, 77.11) --
	(224.17, 77.18) --
	(224.56, 77.21) --
	(224.94, 77.22) --
	(225.33, 77.20) --
	(225.71, 77.23) --
	(226.09, 77.27) --
	(226.48, 77.30) --
	(226.86, 77.27) --
	(227.25, 77.21) --
	(227.63, 77.20) --
	(228.01, 77.26) --
	(228.40, 77.27) --
	(228.78, 77.27) --
	(229.17, 77.29) --
	(229.55, 77.29) --
	(229.94, 77.28) --
	(230.32, 77.24) --
	(230.70, 77.28) --
	(231.09, 77.29);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36, 43.84) --
	( 39.75, 43.84) --
	( 40.13, 43.87) --
	( 40.52, 43.82) --
	( 40.90, 43.79) --
	( 41.29, 43.79) --
	( 41.67, 43.81) --
	( 42.05, 43.82) --
	( 42.44, 43.80) --
	( 42.82, 43.76) --
	( 43.21, 43.79) --
	( 43.59, 43.82) --
	( 43.97, 43.80) --
	( 44.36, 43.77) --
	( 44.74, 43.72) --
	( 45.13, 43.70) --
	( 45.51, 43.74) --
	( 45.90, 43.68) --
	( 46.28, 43.71) --
	( 46.66, 43.70) --
	( 47.05, 43.74) --
	( 47.43, 43.68) --
	( 47.82, 43.68) --
	( 48.20, 43.72) --
	( 48.59, 43.70) --
	( 48.97, 43.71) --
	( 49.35, 43.70) --
	( 49.74, 43.70) --
	( 50.12, 43.68) --
	( 50.51, 43.63) --
	( 50.89, 43.73) --
	( 51.28, 43.76) --
	( 51.66, 43.83) --
	( 52.04, 43.86) --
	( 52.43, 43.91) --
	( 52.81, 43.93) --
	( 53.20, 43.93) --
	( 53.58, 43.93) --
	( 53.96, 43.90) --
	( 54.35, 43.92) --
	( 54.73, 43.89) --
	( 55.12, 43.87) --
	( 55.50, 43.90) --
	( 55.89, 43.90) --
	( 56.27, 43.87) --
	( 56.65, 43.86) --
	( 57.04, 43.82) --
	( 57.42, 43.83) --
	( 57.81, 43.90) --
	( 58.19, 43.96) --
	( 58.58, 43.96) --
	( 58.96, 43.97) --
	( 59.34, 43.93) --
	( 59.73, 43.94) --
	( 60.11, 43.98) --
	( 60.50, 43.92) --
	( 60.88, 43.88) --
	( 61.26, 43.84) --
	( 61.65, 43.76) --
	( 62.03, 43.76) --
	( 62.42, 43.81) --
	( 62.80, 43.83) --
	( 63.19, 43.81) --
	( 63.57, 43.92) --
	( 63.95, 43.99) --
	( 64.34, 44.03) --
	( 64.72, 44.05) --
	( 65.11, 44.11) --
	( 65.49, 44.14) --
	( 65.88, 44.12) --
	( 66.26, 44.10) --
	( 66.64, 44.13) --
	( 67.03, 44.06) --
	( 67.41, 43.99) --
	( 67.80, 44.02) --
	( 68.18, 44.02) --
	( 68.56, 44.09) --
	( 68.95, 44.06) --
	( 69.33, 44.01) --
	( 69.72, 43.95) --
	( 70.10, 43.98) --
	( 70.49, 43.97) --
	( 70.87, 43.93) --
	( 71.25, 43.92) --
	( 71.64, 43.97) --
	( 72.02, 44.00) --
	( 72.41, 43.99) --
	( 72.79, 43.98) --
	( 73.18, 43.99) --
	( 73.56, 43.94) --
	( 73.94, 43.94) --
	( 74.33, 44.01) --
	( 74.71, 43.97) --
	( 75.10, 43.95) --
	( 75.48, 43.96) --
	( 75.86, 43.97) --
	( 76.25, 43.99) --
	( 76.63, 43.96) --
	( 77.02, 43.91) --
	( 77.40, 43.83) --
	( 77.79, 43.80) --
	( 78.17, 43.83) --
	( 78.55, 43.87) --
	( 78.94, 43.83) --
	( 79.32, 43.82) --
	( 79.71, 43.85) --
	( 80.09, 43.89) --
	( 80.48, 43.90) --
	( 80.86, 43.87) --
	( 81.24, 43.86) --
	( 81.63, 43.93) --
	( 82.01, 43.93) --
	( 82.40, 43.94) --
	( 82.78, 43.95) --
	( 83.17, 43.89) --
	( 83.55, 43.81) --
	( 83.93, 43.87) --
	( 84.32, 43.91) --
	( 84.70, 43.87) --
	( 85.09, 43.83) --
	( 85.47, 43.82) --
	( 85.85, 43.84) --
	( 86.24, 43.81) --
	( 86.62, 43.81) --
	( 87.01, 43.85) --
	( 87.39, 43.92) --
	( 87.78, 43.88) --
	( 88.16, 43.97) --
	( 88.54, 43.96) --
	( 88.93, 43.89) --
	( 89.31, 43.79) --
	( 89.70, 43.73) --
	( 90.08, 43.74) --
	( 90.47, 43.77) --
	( 90.85, 43.79) --
	( 91.23, 43.73) --
	( 91.62, 43.69) --
	( 92.00, 43.62) --
	( 92.39, 43.60) --
	( 92.77, 43.64) --
	( 93.15, 43.59) --
	( 93.54, 43.60) --
	( 93.92, 43.62) --
	( 94.31, 43.58) --
	( 94.69, 43.57) --
	( 95.08, 43.55) --
	( 95.46, 43.51) --
	( 95.84, 43.62) --
	( 96.23, 43.70) --
	( 96.61, 43.62) --
	( 97.00, 43.56) --
	( 97.38, 43.59) --
	( 97.77, 43.63) --
	( 98.15, 43.59) --
	( 98.53, 43.55) --
	( 98.92, 43.45) --
	( 99.30, 43.43) --
	( 99.69, 43.39) --
	(100.07, 43.40) --
	(100.45, 43.45) --
	(100.84, 43.49) --
	(101.22, 43.56) --
	(101.61, 43.56) --
	(101.99, 43.56) --
	(102.38, 43.58) --
	(102.76, 43.56) --
	(103.14, 43.53) --
	(103.53, 43.47) --
	(103.91, 43.48) --
	(104.30, 43.42) --
	(104.68, 43.36) --
	(105.07, 43.40) --
	(105.45, 43.38) --
	(105.83, 43.41) --
	(106.22, 43.41) --
	(106.60, 43.36) --
	(106.99, 43.35) --
	(107.37, 43.31) --
	(107.75, 43.35) --
	(108.14, 43.40) --
	(108.52, 43.41) --
	(108.91, 43.37) --
	(109.29, 43.40) --
	(109.68, 43.39) --
	(110.06, 43.43) --
	(110.44, 43.38) --
	(110.83, 43.38) --
	(111.21, 43.36) --
	(111.60, 43.42) --
	(111.98, 43.49) --
	(112.37, 43.50) --
	(112.75, 43.43) --
	(113.13, 43.43) --
	(113.52, 43.42) --
	(113.90, 43.39) --
	(114.29, 43.36) --
	(114.67, 43.33) --
	(115.05, 43.43) --
	(115.44, 43.47) --
	(115.82, 43.54) --
	(116.21, 43.61) --
	(116.59, 43.60) --
	(116.98, 43.57) --
	(117.36, 43.60) --
	(117.74, 43.61) --
	(118.13, 43.65) --
	(118.51, 43.67) --
	(118.90, 43.59) --
	(119.28, 43.55) --
	(119.67, 43.54) --
	(120.05, 43.55) --
	(120.43, 43.60) --
	(120.82, 43.65) --
	(121.20, 43.62) --
	(121.59, 43.64) --
	(121.97, 43.66) --
	(122.36, 43.59) --
	(122.74, 43.51) --
	(123.12, 43.47) --
	(123.51, 43.53) --
	(123.89, 43.52) --
	(124.28, 43.54) --
	(124.66, 43.64) --
	(125.04, 43.65) --
	(125.43, 43.61) --
	(125.81, 43.67) --
	(126.20, 43.67) --
	(126.58, 43.67) --
	(126.97, 43.63) --
	(127.35, 43.55) --
	(127.73, 43.66) --
	(128.12, 43.68) --
	(128.50, 43.71) --
	(128.89, 43.78) --
	(129.27, 43.78) --
	(129.66, 43.85) --
	(130.04, 43.88) --
	(130.42, 44.01) --
	(130.81, 44.02) --
	(131.19, 43.96) --
	(131.58, 43.86) --
	(131.96, 43.72) --
	(132.34, 43.64) --
	(132.73, 43.67) --
	(133.11, 43.67) --
	(133.50, 43.72) --
	(133.88, 43.76) --
	(134.27, 43.74) --
	(134.65, 43.76) --
	(135.03, 43.78) --
	(135.42, 43.78) --
	(135.80, 43.72) --
	(136.19, 43.60) --
	(136.57, 43.53) --
	(136.96, 43.47) --
	(137.34, 43.52) --
	(137.72, 43.62) --
	(138.11, 43.63) --
	(138.49, 43.55) --
	(138.88, 43.59) --
	(139.26, 43.57) --
	(139.64, 43.55) --
	(140.03, 43.54) --
	(140.41, 43.57) --
	(140.80, 43.68) --
	(141.18, 43.64) --
	(141.57, 43.59) --
	(141.95, 43.64) --
	(142.33, 43.59) --
	(142.72, 43.61) --
	(143.10, 43.55) --
	(143.49, 43.55) --
	(143.87, 43.59) --
	(144.26, 43.58) --
	(144.64, 43.64) --
	(145.02, 43.54) --
	(145.41, 43.44) --
	(145.79, 43.37) --
	(146.18, 43.42) --
	(146.56, 43.46) --
	(146.94, 43.53) --
	(147.33, 43.46) --
	(147.71, 43.52) --
	(148.10, 43.59) --
	(148.48, 43.48) --
	(148.87, 43.37) --
	(149.25, 43.34) --
	(149.63, 43.29) --
	(150.02, 43.29) --
	(150.40, 43.37) --
	(150.79, 43.36) --
	(151.17, 43.38) --
	(151.56, 43.36) --
	(151.94, 43.34) --
	(152.32, 43.33) --
	(152.71, 43.37) --
	(153.09, 43.36) --
	(153.48, 43.38) --
	(153.86, 43.44) --
	(154.25, 43.51) --
	(154.63, 43.43) --
	(155.01, 43.39) --
	(155.40, 43.40) --
	(155.78, 43.38) --
	(156.17, 43.37) --
	(156.55, 43.33) --
	(156.93, 43.30) --
	(157.32, 43.33) --
	(157.70, 43.40) --
	(158.09, 43.41) --
	(158.47, 43.48) --
	(158.86, 43.50) --
	(159.24, 43.50) --
	(159.62, 43.50) --
	(160.01, 43.52) --
	(160.39, 43.50) --
	(160.78, 43.49) --
	(161.16, 43.48) --
	(161.55, 43.52) --
	(161.93, 43.51) --
	(162.31, 43.50) --
	(162.70, 43.51) --
	(163.08, 43.63) --
	(163.47, 43.69) --
	(163.85, 43.77) --
	(164.23, 43.79) --
	(164.62, 43.73) --
	(165.00, 43.64) --
	(165.39, 43.59) --
	(165.77, 43.54) --
	(166.16, 43.53) --
	(166.54, 43.55) --
	(166.92, 43.54) --
	(167.31, 43.55) --
	(167.69, 43.62) --
	(168.08, 43.67) --
	(168.46, 43.71) --
	(168.85, 43.76) --
	(169.23, 43.75) --
	(169.61, 43.66) --
	(170.00, 43.63) --
	(170.38, 43.69) --
	(170.77, 43.67) --
	(171.15, 43.62) --
	(171.53, 43.62) --
	(171.92, 43.68) --
	(172.30, 43.71) --
	(172.69, 43.76) --
	(173.07, 43.78) --
	(173.46, 43.77) --
	(173.84, 43.90) --
	(174.22, 43.90) --
	(174.61, 43.83) --
	(174.99, 43.88) --
	(175.38, 43.84) --
	(175.76, 43.87) --
	(176.15, 43.82) --
	(176.53, 43.84) --
	(176.91, 43.86) --
	(177.30, 43.84) --
	(177.68, 43.87) --
	(178.07, 43.90) --
	(178.45, 43.91) --
	(178.83, 43.93) --
	(179.22, 43.92) --
	(179.60, 43.92) --
	(179.99, 43.85) --
	(180.37, 43.85) --
	(180.76, 43.92) --
	(181.14, 44.00) --
	(181.52, 43.99) --
	(181.91, 43.92) --
	(182.29, 43.94) --
	(182.68, 43.94) --
	(183.06, 43.96) --
	(183.45, 43.98) --
	(183.83, 44.00) --
	(184.21, 44.04) --
	(184.60, 44.03) --
	(184.98, 43.97) --
	(185.37, 44.00) --
	(185.75, 44.02) --
	(186.14, 44.04) --
	(186.52, 43.99) --
	(186.90, 43.99) --
	(187.29, 43.96) --
	(187.67, 43.88) --
	(188.06, 43.87) --
	(188.44, 43.94) --
	(188.82, 43.95) --
	(189.21, 43.93) --
	(189.59, 43.93) --
	(189.98, 43.92) --
	(190.36, 43.94) --
	(190.75, 43.86) --
	(191.13, 43.83) --
	(191.51, 43.79) --
	(191.90, 43.85) --
	(192.28, 43.88) --
	(192.67, 43.87) --
	(193.05, 43.83) --
	(193.44, 43.85) --
	(193.82, 43.87) --
	(194.20, 43.85) --
	(194.59, 43.82) --
	(194.97, 43.79) --
	(195.36, 43.70) --
	(195.74, 43.75) --
	(196.12, 43.84) --
	(196.51, 43.89) --
	(196.89, 43.85) --
	(197.28, 43.86) --
	(197.66, 43.89) --
	(198.05, 43.84) --
	(198.43, 43.81) --
	(198.81, 43.83) --
	(199.20, 43.82) --
	(199.58, 43.80) --
	(199.97, 43.77) --
	(200.35, 43.70) --
	(200.74, 43.71) --
	(201.12, 43.69) --
	(201.50, 43.65) --
	(201.89, 43.70) --
	(202.27, 43.72) --
	(202.66, 43.68) --
	(203.04, 43.65) --
	(203.42, 43.74) --
	(203.81, 43.73) --
	(204.19, 43.71) --
	(204.58, 43.72) --
	(204.96, 43.70) --
	(205.35, 43.61) --
	(205.73, 43.60) --
	(206.11, 43.59) --
	(206.50, 43.59) --
	(206.88, 43.54) --
	(207.27, 43.55) --
	(207.65, 43.51) --
	(208.04, 43.49) --
	(208.42, 43.51) --
	(208.80, 43.51) --
	(209.19, 43.57) --
	(209.57, 43.61) --
	(209.96, 43.55) --
	(210.34, 43.58) --
	(210.72, 43.61) --
	(211.11, 43.55) --
	(211.49, 43.53) --
	(211.88, 43.49) --
	(212.26, 43.45) --
	(212.65, 43.44) --
	(213.03, 43.52) --
	(213.41, 43.49) --
	(213.80, 43.54) --
	(214.18, 43.56) --
	(214.57, 43.52) --
	(214.95, 43.45) --
	(215.34, 43.43) --
	(215.72, 43.48) --
	(216.10, 43.48) --
	(216.49, 43.47) --
	(216.87, 43.49) --
	(217.26, 43.57) --
	(217.64, 43.57) --
	(218.03, 43.60) --
	(218.41, 43.67) --
	(218.79, 43.73) --
	(219.18, 43.75) --
	(219.56, 43.73) --
	(219.95, 43.77) --
	(220.33, 43.84) --
	(220.71, 43.92) --
	(221.10, 43.98) --
	(221.48, 44.01) --
	(221.87, 43.93) --
	(222.25, 43.88) --
	(222.64, 43.73) --
	(223.02, 43.70) --
	(223.40, 43.76) --
	(223.79, 43.75) --
	(224.17, 43.73) --
	(224.56, 43.78) --
	(224.94, 43.75) --
	(225.33, 43.72) --
	(225.71, 43.70) --
	(226.09, 43.69) --
	(226.48, 43.62) --
	(226.86, 43.65) --
	(227.25, 43.70) --
	(227.63, 43.81) --
	(228.01, 43.77) --
	(228.40, 43.80) --
	(228.78, 43.83) --
	(229.17, 43.81) --
	(229.55, 43.75) --
	(229.94, 43.74) --
	(230.32, 43.73) --
	(230.70, 43.72) --
	(231.09, 43.75);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36, 50.53) --
	( 39.75, 50.53) --
	( 40.13, 50.57) --
	( 40.52, 50.55) --
	( 40.90, 50.50) --
	( 41.29, 50.51) --
	( 41.67, 50.50) --
	( 42.05, 50.49) --
	( 42.44, 50.48) --
	( 42.82, 50.46) --
	( 43.21, 50.50) --
	( 43.59, 50.58) --
	( 43.97, 50.57) --
	( 44.36, 50.49) --
	( 44.74, 50.40) --
	( 45.13, 50.44) --
	( 45.51, 50.45) --
	( 45.90, 50.40) --
	( 46.28, 50.38) --
	( 46.66, 50.41) --
	( 47.05, 50.42) --
	( 47.43, 50.40) --
	( 47.82, 50.42) --
	( 48.20, 50.40) --
	( 48.59, 50.37) --
	( 48.97, 50.38) --
	( 49.35, 50.40) --
	( 49.74, 50.45) --
	( 50.12, 50.41) --
	( 50.51, 50.42) --
	( 50.89, 50.49) --
	( 51.28, 50.56) --
	( 51.66, 50.58) --
	( 52.04, 50.57) --
	( 52.43, 50.62) --
	( 52.81, 50.68) --
	( 53.20, 50.68) --
	( 53.58, 50.65) --
	( 53.96, 50.63) --
	( 54.35, 50.71) --
	( 54.73, 50.69) --
	( 55.12, 50.72) --
	( 55.50, 50.62) --
	( 55.89, 50.58) --
	( 56.27, 50.50) --
	( 56.65, 50.46) --
	( 57.04, 50.47) --
	( 57.42, 50.51) --
	( 57.81, 50.54) --
	( 58.19, 50.59) --
	( 58.58, 50.59) --
	( 58.96, 50.59) --
	( 59.34, 50.60) --
	( 59.73, 50.64) --
	( 60.11, 50.68) --
	( 60.50, 50.62) --
	( 60.88, 50.58) --
	( 61.26, 50.51) --
	( 61.65, 50.50) --
	( 62.03, 50.53) --
	( 62.42, 50.57) --
	( 62.80, 50.54) --
	( 63.19, 50.47) --
	( 63.57, 50.53) --
	( 63.95, 50.60) --
	( 64.34, 50.65) --
	( 64.72, 50.71) --
	( 65.11, 50.77) --
	( 65.49, 50.78) --
	( 65.88, 50.81) --
	( 66.26, 50.86) --
	( 66.64, 50.86) --
	( 67.03, 50.80) --
	( 67.41, 50.70) --
	( 67.80, 50.70) --
	( 68.18, 50.72) --
	( 68.56, 50.76) --
	( 68.95, 50.69) --
	( 69.33, 50.68) --
	( 69.72, 50.72) --
	( 70.10, 50.74) --
	( 70.49, 50.75) --
	( 70.87, 50.78) --
	( 71.25, 50.70) --
	( 71.64, 50.72) --
	( 72.02, 50.77) --
	( 72.41, 50.79) --
	( 72.79, 50.75) --
	( 73.18, 50.73) --
	( 73.56, 50.66) --
	( 73.94, 50.61) --
	( 74.33, 50.68) --
	( 74.71, 50.72) --
	( 75.10, 50.68) --
	( 75.48, 50.71) --
	( 75.86, 50.76) --
	( 76.25, 50.79) --
	( 76.63, 50.76) --
	( 77.02, 50.69) --
	( 77.40, 50.63) --
	( 77.79, 50.62) --
	( 78.17, 50.60) --
	( 78.55, 50.64) --
	( 78.94, 50.67) --
	( 79.32, 50.60) --
	( 79.71, 50.52) --
	( 80.09, 50.52) --
	( 80.48, 50.53) --
	( 80.86, 50.58) --
	( 81.24, 50.54) --
	( 81.63, 50.61) --
	( 82.01, 50.68) --
	( 82.40, 50.65) --
	( 82.78, 50.63) --
	( 83.17, 50.61) --
	( 83.55, 50.59) --
	( 83.93, 50.57) --
	( 84.32, 50.53) --
	( 84.70, 50.53) --
	( 85.09, 50.52) --
	( 85.47, 50.45) --
	( 85.85, 50.45) --
	( 86.24, 50.48) --
	( 86.62, 50.57) --
	( 87.01, 50.57) --
	( 87.39, 50.60) --
	( 87.78, 50.60) --
	( 88.16, 50.67) --
	( 88.54, 50.62) --
	( 88.93, 50.59) --
	( 89.31, 50.56) --
	( 89.70, 50.49) --
	( 90.08, 50.39) --
	( 90.47, 50.32) --
	( 90.85, 50.34) --
	( 91.23, 50.33) --
	( 91.62, 50.26) --
	( 92.00, 50.23) --
	( 92.39, 50.22) --
	( 92.77, 50.24) --
	( 93.15, 50.24) --
	( 93.54, 50.27) --
	( 93.92, 50.31) --
	( 94.31, 50.26) --
	( 94.69, 50.18) --
	( 95.08, 50.22) --
	( 95.46, 50.28) --
	( 95.84, 50.32) --
	( 96.23, 50.36) --
	( 96.61, 50.25) --
	( 97.00, 50.24) --
	( 97.38, 50.28) --
	( 97.77, 50.28) --
	( 98.15, 50.24) --
	( 98.53, 50.19) --
	( 98.92, 50.13) --
	( 99.30, 50.13) --
	( 99.69, 50.03) --
	(100.07, 50.01) --
	(100.45, 50.01) --
	(100.84, 50.08) --
	(101.22, 50.15) --
	(101.61, 50.25) --
	(101.99, 50.27) --
	(102.38, 50.24) --
	(102.76, 50.25) --
	(103.14, 50.21) --
	(103.53, 50.13) --
	(103.91, 50.08) --
	(104.30, 50.03) --
	(104.68, 50.04) --
	(105.07, 50.06) --
	(105.45, 50.06) --
	(105.83, 50.13) --
	(106.22, 50.12) --
	(106.60, 50.02) --
	(106.99, 49.99) --
	(107.37, 50.02) --
	(107.75, 50.11) --
	(108.14, 50.08) --
	(108.52, 50.00) --
	(108.91, 50.03) --
	(109.29, 50.07) --
	(109.68, 50.03) --
	(110.06, 50.08) --
	(110.44, 50.08) --
	(110.83, 50.09) --
	(111.21, 50.13) --
	(111.60, 50.15) --
	(111.98, 50.20) --
	(112.37, 50.15) --
	(112.75, 50.14) --
	(113.13, 50.08) --
	(113.52, 50.02) --
	(113.90, 49.99) --
	(114.29, 49.97) --
	(114.67, 49.97) --
	(115.05, 50.04) --
	(115.44, 50.09) --
	(115.82, 50.18) --
	(116.21, 50.29) --
	(116.59, 50.34) --
	(116.98, 50.28) --
	(117.36, 50.25) --
	(117.74, 50.25) --
	(118.13, 50.29) --
	(118.51, 50.37) --
	(118.90, 50.37) --
	(119.28, 50.36) --
	(119.67, 50.34) --
	(120.05, 50.31) --
	(120.43, 50.34) --
	(120.82, 50.39) --
	(121.20, 50.37) --
	(121.59, 50.36) --
	(121.97, 50.38) --
	(122.36, 50.29) --
	(122.74, 50.19) --
	(123.12, 50.17) --
	(123.51, 50.22) --
	(123.89, 50.21) --
	(124.28, 50.30) --
	(124.66, 50.35) --
	(125.04, 50.36) --
	(125.43, 50.37) --
	(125.81, 50.39) --
	(126.20, 50.40) --
	(126.58, 50.34) --
	(126.97, 50.34) --
	(127.35, 50.37) --
	(127.73, 50.33) --
	(128.12, 50.39) --
	(128.50, 50.42) --
	(128.89, 50.45) --
	(129.27, 50.43) --
	(129.66, 50.44) --
	(130.04, 50.50) --
	(130.42, 50.62) --
	(130.81, 50.64) --
	(131.19, 50.58) --
	(131.58, 50.52) --
	(131.96, 50.44) --
	(132.34, 50.38) --
	(132.73, 50.34) --
	(133.11, 50.39) --
	(133.50, 50.50) --
	(133.88, 50.57) --
	(134.27, 50.56) --
	(134.65, 50.58) --
	(135.03, 50.56) --
	(135.42, 50.57) --
	(135.80, 50.57) --
	(136.19, 50.43) --
	(136.57, 50.29) --
	(136.96, 50.20) --
	(137.34, 50.18) --
	(137.72, 50.27) --
	(138.11, 50.30) --
	(138.49, 50.23) --
	(138.88, 50.25) --
	(139.26, 50.29) --
	(139.64, 50.34) --
	(140.03, 50.32) --
	(140.41, 50.32) --
	(140.80, 50.41) --
	(141.18, 50.44) --
	(141.57, 50.39) --
	(141.95, 50.34) --
	(142.33, 50.33) --
	(142.72, 50.35) --
	(143.10, 50.33) --
	(143.49, 50.30) --
	(143.87, 50.35) --
	(144.26, 50.35) --
	(144.64, 50.34) --
	(145.02, 50.27) --
	(145.41, 50.17) --
	(145.79, 50.15) --
	(146.18, 50.14) --
	(146.56, 50.11) --
	(146.94, 50.13) --
	(147.33, 50.16) --
	(147.71, 50.24) --
	(148.10, 50.28) --
	(148.48, 50.20) --
	(148.87, 50.13) --
	(149.25, 50.04) --
	(149.63, 49.98) --
	(150.02, 49.99) --
	(150.40, 50.01) --
	(150.79, 50.08) --
	(151.17, 50.08) --
	(151.56, 50.07) --
	(151.94, 50.09) --
	(152.32, 50.09) --
	(152.71, 50.14) --
	(153.09, 50.15) --
	(153.48, 50.21) --
	(153.86, 50.21) --
	(154.25, 50.16) --
	(154.63, 50.09) --
	(155.01, 50.03) --
	(155.40, 50.05) --
	(155.78, 50.09) --
	(156.17, 50.10) --
	(156.55, 50.06) --
	(156.93, 50.03) --
	(157.32, 50.05) --
	(157.70, 50.07) --
	(158.09, 50.10) --
	(158.47, 50.16) --
	(158.86, 50.20) --
	(159.24, 50.23) --
	(159.62, 50.25) --
	(160.01, 50.24) --
	(160.39, 50.20) --
	(160.78, 50.18) --
	(161.16, 50.20) --
	(161.55, 50.26) --
	(161.93, 50.28) --
	(162.31, 50.25) --
	(162.70, 50.29) --
	(163.08, 50.36) --
	(163.47, 50.35) --
	(163.85, 50.32) --
	(164.23, 50.27) --
	(164.62, 50.30) --
	(165.00, 50.26) --
	(165.39, 50.24) --
	(165.77, 50.20) --
	(166.16, 50.19) --
	(166.54, 50.23) --
	(166.92, 50.23) --
	(167.31, 50.21) --
	(167.69, 50.22) --
	(168.08, 50.29) --
	(168.46, 50.38) --
	(168.85, 50.40) --
	(169.23, 50.45) --
	(169.61, 50.48) --
	(170.00, 50.42) --
	(170.38, 50.45) --
	(170.77, 50.45) --
	(171.15, 50.41) --
	(171.53, 50.33) --
	(171.92, 50.39) --
	(172.30, 50.43) --
	(172.69, 50.45) --
	(173.07, 50.51) --
	(173.46, 50.53) --
	(173.84, 50.56) --
	(174.22, 50.61) --
	(174.61, 50.54) --
	(174.99, 50.51) --
	(175.38, 50.50) --
	(175.76, 50.49) --
	(176.15, 50.48) --
	(176.53, 50.50) --
	(176.91, 50.59) --
	(177.30, 50.62) --
	(177.68, 50.66) --
	(178.07, 50.61) --
	(178.45, 50.61) --
	(178.83, 50.64) --
	(179.22, 50.63) --
	(179.60, 50.62) --
	(179.99, 50.62) --
	(180.37, 50.63) --
	(180.76, 50.63) --
	(181.14, 50.67) --
	(181.52, 50.70) --
	(181.91, 50.69) --
	(182.29, 50.63) --
	(182.68, 50.63) --
	(183.06, 50.66) --
	(183.45, 50.67) --
	(183.83, 50.73) --
	(184.21, 50.73) --
	(184.60, 50.71) --
	(184.98, 50.68) --
	(185.37, 50.71) --
	(185.75, 50.77) --
	(186.14, 50.75) --
	(186.52, 50.74) --
	(186.90, 50.76) --
	(187.29, 50.70) --
	(187.67, 50.66) --
	(188.06, 50.69) --
	(188.44, 50.68) --
	(188.82, 50.65) --
	(189.21, 50.63) --
	(189.59, 50.69) --
	(189.98, 50.65) --
	(190.36, 50.62) --
	(190.75, 50.59) --
	(191.13, 50.54) --
	(191.51, 50.56) --
	(191.90, 50.64) --
	(192.28, 50.67) --
	(192.67, 50.58) --
	(193.05, 50.55) --
	(193.44, 50.54) --
	(193.82, 50.54) --
	(194.20, 50.52) --
	(194.59, 50.53) --
	(194.97, 50.51) --
	(195.36, 50.46) --
	(195.74, 50.50) --
	(196.12, 50.56) --
	(196.51, 50.56) --
	(196.89, 50.56) --
	(197.28, 50.62) --
	(197.66, 50.57) --
	(198.05, 50.53) --
	(198.43, 50.50) --
	(198.81, 50.48) --
	(199.20, 50.43) --
	(199.58, 50.44) --
	(199.97, 50.39) --
	(200.35, 50.38) --
	(200.74, 50.39) --
	(201.12, 50.33) --
	(201.50, 50.37) --
	(201.89, 50.35) --
	(202.27, 50.33) --
	(202.66, 50.37) --
	(203.04, 50.36) --
	(203.42, 50.39) --
	(203.81, 50.45) --
	(204.19, 50.42) --
	(204.58, 50.37) --
	(204.96, 50.35) --
	(205.35, 50.31) --
	(205.73, 50.30) --
	(206.11, 50.34) --
	(206.50, 50.29) --
	(206.88, 50.28) --
	(207.27, 50.19) --
	(207.65, 50.18) --
	(208.04, 50.15) --
	(208.42, 50.18) --
	(208.80, 50.18) --
	(209.19, 50.14) --
	(209.57, 50.17) --
	(209.96, 50.18) --
	(210.34, 50.19) --
	(210.72, 50.22) --
	(211.11, 50.24) --
	(211.49, 50.25) --
	(211.88, 50.18) --
	(212.26, 50.09) --
	(212.65, 50.05) --
	(213.03, 50.14) --
	(213.41, 50.18) --
	(213.80, 50.16) --
	(214.18, 50.20) --
	(214.57, 50.23) --
	(214.95, 50.19) --
	(215.34, 50.16) --
	(215.72, 50.13) --
	(216.10, 50.17) --
	(216.49, 50.21) --
	(216.87, 50.26) --
	(217.26, 50.28) --
	(217.64, 50.27) --
	(218.03, 50.31) --
	(218.41, 50.34) --
	(218.79, 50.35) --
	(219.18, 50.41) --
	(219.56, 50.44) --
	(219.95, 50.51) --
	(220.33, 50.61) --
	(220.71, 50.66) --
	(221.10, 50.73) --
	(221.48, 50.73) --
	(221.87, 50.68) --
	(222.25, 50.58) --
	(222.64, 50.49) --
	(223.02, 50.40) --
	(223.40, 50.41) --
	(223.79, 50.38) --
	(224.17, 50.39) --
	(224.56, 50.36) --
	(224.94, 50.34) --
	(225.33, 50.33) --
	(225.71, 50.34) --
	(226.09, 50.35) --
	(226.48, 50.35) --
	(226.86, 50.40) --
	(227.25, 50.49) --
	(227.63, 50.54) --
	(228.01, 50.55) --
	(228.40, 50.56) --
	(228.78, 50.57) --
	(229.17, 50.58) --
	(229.55, 50.48) --
	(229.94, 50.42) --
	(230.32, 50.37) --
	(230.70, 50.38) --
	(231.09, 50.46);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36, 90.73) --
	( 39.75, 90.70) --
	( 40.13, 90.64) --
	( 40.52, 90.62) --
	( 40.90, 90.60) --
	( 41.29, 90.62) --
	( 41.67, 90.64) --
	( 42.05, 90.58) --
	( 42.44, 90.58) --
	( 42.82, 90.62) --
	( 43.21, 90.57) --
	( 43.59, 90.56) --
	( 43.97, 90.57) --
	( 44.36, 90.57) --
	( 44.74, 90.57) --
	( 45.13, 90.64) --
	( 45.51, 90.67) --
	( 45.90, 90.62) --
	( 46.28, 90.57) --
	( 46.66, 90.61) --
	( 47.05, 90.59) --
	( 47.43, 90.60) --
	( 47.82, 90.62) --
	( 48.20, 90.58) --
	( 48.59, 90.54) --
	( 48.97, 90.54) --
	( 49.35, 90.57) --
	( 49.74, 90.54) --
	( 50.12, 90.64) --
	( 50.51, 90.63) --
	( 50.89, 90.69) --
	( 51.28, 90.76) --
	( 51.66, 90.78) --
	( 52.04, 90.84) --
	( 52.43, 90.87) --
	( 52.81, 90.88) --
	( 53.20, 90.88) --
	( 53.58, 90.77) --
	( 53.96, 90.78) --
	( 54.35, 90.85) --
	( 54.73, 90.84) --
	( 55.12, 90.91) --
	( 55.50, 90.93) --
	( 55.89, 90.94) --
	( 56.27, 90.87) --
	( 56.65, 90.83) --
	( 57.04, 90.79) --
	( 57.42, 90.76) --
	( 57.81, 90.85) --
	( 58.19, 90.91) --
	( 58.58, 90.89) --
	( 58.96, 90.83) --
	( 59.34, 90.84) --
	( 59.73, 90.82) --
	( 60.11, 90.81) --
	( 60.50, 90.87) --
	( 60.88, 90.89) --
	( 61.26, 90.89) --
	( 61.65, 90.82) --
	( 62.03, 90.78) --
	( 62.42, 90.76) --
	( 62.80, 90.76) --
	( 63.19, 90.79) --
	( 63.57, 90.79) --
	( 63.95, 90.79) --
	( 64.34, 90.81) --
	( 64.72, 90.84) --
	( 65.11, 90.92) --
	( 65.49, 90.92) --
	( 65.88, 90.94) --
	( 66.26, 91.01) --
	( 66.64, 90.99) --
	( 67.03, 90.99) --
	( 67.41, 91.02) --
	( 67.80, 91.02) --
	( 68.18, 90.99) --
	( 68.56, 91.04) --
	( 68.95, 91.05) --
	( 69.33, 90.99) --
	( 69.72, 90.96) --
	( 70.10, 90.89) --
	( 70.49, 90.79) --
	( 70.87, 90.81) --
	( 71.25, 90.84) --
	( 71.64, 90.81) --
	( 72.02, 90.79) --
	( 72.41, 90.81) --
	( 72.79, 90.79) --
	( 73.18, 90.79) --
	( 73.56, 90.84) --
	( 73.94, 90.95) --
	( 74.33, 90.91) --
	( 74.71, 90.91) --
	( 75.10, 90.92) --
	( 75.48, 90.91) --
	( 75.86, 90.83) --
	( 76.25, 90.79) --
	( 76.63, 90.78) --
	( 77.02, 90.78) --
	( 77.40, 90.73) --
	( 77.79, 90.71) --
	( 78.17, 90.70) --
	( 78.55, 90.76) --
	( 78.94, 90.76) --
	( 79.32, 90.78) --
	( 79.71, 90.84) --
	( 80.09, 90.78) --
	( 80.48, 90.79) --
	( 80.86, 90.90) --
	( 81.24, 90.95) --
	( 81.63, 90.96) --
	( 82.01, 90.90) --
	( 82.40, 90.78) --
	( 82.78, 90.72) --
	( 83.17, 90.74) --
	( 83.55, 90.68) --
	( 83.93, 90.60) --
	( 84.32, 90.59) --
	( 84.70, 90.59) --
	( 85.09, 90.61) --
	( 85.47, 90.62) --
	( 85.85, 90.67) --
	( 86.24, 90.70) --
	( 86.62, 90.72) --
	( 87.01, 90.73) --
	( 87.39, 90.72) --
	( 87.78, 90.80) --
	( 88.16, 90.75) --
	( 88.54, 90.68) --
	( 88.93, 90.63) --
	( 89.31, 90.64) --
	( 89.70, 90.66) --
	( 90.08, 90.67) --
	( 90.47, 90.69) --
	( 90.85, 90.69) --
	( 91.23, 90.64) --
	( 91.62, 90.59) --
	( 92.00, 90.55) --
	( 92.39, 90.50) --
	( 92.77, 90.43) --
	( 93.15, 90.45) --
	( 93.54, 90.43) --
	( 93.92, 90.41) --
	( 94.31, 90.33) --
	( 94.69, 90.31) --
	( 95.08, 90.36) --
	( 95.46, 90.37) --
	( 95.84, 90.50) --
	( 96.23, 90.54) --
	( 96.61, 90.54) --
	( 97.00, 90.48) --
	( 97.38, 90.47) --
	( 97.77, 90.51) --
	( 98.15, 90.48) --
	( 98.53, 90.47) --
	( 98.92, 90.43) --
	( 99.30, 90.42) --
	( 99.69, 90.49) --
	(100.07, 90.52) --
	(100.45, 90.55) --
	(100.84, 90.54) --
	(101.22, 90.50) --
	(101.61, 90.52) --
	(101.99, 90.52) --
	(102.38, 90.49) --
	(102.76, 90.46) --
	(103.14, 90.53) --
	(103.53, 90.52) --
	(103.91, 90.58) --
	(104.30, 90.51) --
	(104.68, 90.40) --
	(105.07, 90.33) --
	(105.45, 90.29) --
	(105.83, 90.36) --
	(106.22, 90.35) --
	(106.60, 90.41) --
	(106.99, 90.35) --
	(107.37, 90.40) --
	(107.75, 90.42) --
	(108.14, 90.39) --
	(108.52, 90.38) --
	(108.91, 90.34) --
	(109.29, 90.36) --
	(109.68, 90.35) --
	(110.06, 90.37) --
	(110.44, 90.32) --
	(110.83, 90.23) --
	(111.21, 90.27) --
	(111.60, 90.28) --
	(111.98, 90.33) --
	(112.37, 90.33) --
	(112.75, 90.36) --
	(113.13, 90.35) --
	(113.52, 90.37) --
	(113.90, 90.42) --
	(114.29, 90.44) --
	(114.67, 90.45) --
	(115.05, 90.41) --
	(115.44, 90.47) --
	(115.82, 90.45) --
	(116.21, 90.46) --
	(116.59, 90.41) --
	(116.98, 90.43) --
	(117.36, 90.45) --
	(117.74, 90.45) --
	(118.13, 90.44) --
	(118.51, 90.48) --
	(118.90, 90.53) --
	(119.28, 90.52) --
	(119.67, 90.38) --
	(120.05, 90.36) --
	(120.43, 90.37) --
	(120.82, 90.44) --
	(121.20, 90.51) --
	(121.59, 90.48) --
	(121.97, 90.48) --
	(122.36, 90.52) --
	(122.74, 90.48) --
	(123.12, 90.48) --
	(123.51, 90.54) --
	(123.89, 90.56) --
	(124.28, 90.56) --
	(124.66, 90.55) --
	(125.04, 90.51) --
	(125.43, 90.45) --
	(125.81, 90.47) --
	(126.20, 90.57) --
	(126.58, 90.59) --
	(126.97, 90.62) --
	(127.35, 90.60) --
	(127.73, 90.59) --
	(128.12, 90.60) --
	(128.50, 90.66) --
	(128.89, 90.71) --
	(129.27, 90.72) --
	(129.66, 90.69) --
	(130.04, 90.70) --
	(130.42, 90.74) --
	(130.81, 90.72) --
	(131.19, 90.68) --
	(131.58, 90.68) --
	(131.96, 90.55) --
	(132.34, 90.49) --
	(132.73, 90.48) --
	(133.11, 90.45) --
	(133.50, 90.46) --
	(133.88, 90.44) --
	(134.27, 90.44) --
	(134.65, 90.46) --
	(135.03, 90.47) --
	(135.42, 90.44) --
	(135.80, 90.46) --
	(136.19, 90.49) --
	(136.57, 90.53) --
	(136.96, 90.47) --
	(137.34, 90.54) --
	(137.72, 90.52) --
	(138.11, 90.55) --
	(138.49, 90.56) --
	(138.88, 90.53) --
	(139.26, 90.56) --
	(139.64, 90.50) --
	(140.03, 90.52) --
	(140.41, 90.51) --
	(140.80, 90.50) --
	(141.18, 90.52) --
	(141.57, 90.55) --
	(141.95, 90.59) --
	(142.33, 90.57) --
	(142.72, 90.53) --
	(143.10, 90.53) --
	(143.49, 90.52) --
	(143.87, 90.47) --
	(144.26, 90.37) --
	(144.64, 90.32) --
	(145.02, 90.33) --
	(145.41, 90.34) --
	(145.79, 90.43) --
	(146.18, 90.45) --
	(146.56, 90.43) --
	(146.94, 90.44) --
	(147.33, 90.39) --
	(147.71, 90.32) --
	(148.10, 90.30) --
	(148.48, 90.30) --
	(148.87, 90.27) --
	(149.25, 90.24) --
	(149.63, 90.24) --
	(150.02, 90.26) --
	(150.40, 90.28) --
	(150.79, 90.34) --
	(151.17, 90.33) --
	(151.56, 90.32) --
	(151.94, 90.34) --
	(152.32, 90.34) --
	(152.71, 90.37) --
	(153.09, 90.35) --
	(153.48, 90.36) --
	(153.86, 90.39) --
	(154.25, 90.44) --
	(154.63, 90.41) --
	(155.01, 90.39) --
	(155.40, 90.36) --
	(155.78, 90.34) --
	(156.17, 90.25) --
	(156.55, 90.17) --
	(156.93, 90.13) --
	(157.32, 90.18) --
	(157.70, 90.23) --
	(158.09, 90.29) --
	(158.47, 90.37) --
	(158.86, 90.39) --
	(159.24, 90.35) --
	(159.62, 90.36) --
	(160.01, 90.39) --
	(160.39, 90.43) --
	(160.78, 90.57) --
	(161.16, 90.54) --
	(161.55, 90.61) --
	(161.93, 90.59) --
	(162.31, 90.48) --
	(162.70, 90.44) --
	(163.08, 90.49) --
	(163.47, 90.48) --
	(163.85, 90.49) --
	(164.23, 90.43) --
	(164.62, 90.40) --
	(165.00, 90.42) --
	(165.39, 90.44) --
	(165.77, 90.47) --
	(166.16, 90.50) --
	(166.54, 90.51) --
	(166.92, 90.57) --
	(167.31, 90.62) --
	(167.69, 90.57) --
	(168.08, 90.52) --
	(168.46, 90.50) --
	(168.85, 90.57) --
	(169.23, 90.56) --
	(169.61, 90.51) --
	(170.00, 90.53) --
	(170.38, 90.55) --
	(170.77, 90.57) --
	(171.15, 90.53) --
	(171.53, 90.55) --
	(171.92, 90.58) --
	(172.30, 90.66) --
	(172.69, 90.68) --
	(173.07, 90.69) --
	(173.46, 90.66) --
	(173.84, 90.59) --
	(174.22, 90.62) --
	(174.61, 90.68) --
	(174.99, 90.63) --
	(175.38, 90.60) --
	(175.76, 90.65) --
	(176.15, 90.66) --
	(176.53, 90.71) --
	(176.91, 90.77) --
	(177.30, 90.73) --
	(177.68, 90.71) --
	(178.07, 90.66) --
	(178.45, 90.62) --
	(178.83, 90.60) --
	(179.22, 90.64) --
	(179.60, 90.59) --
	(179.99, 90.60) --
	(180.37, 90.63) --
	(180.76, 90.73) --
	(181.14, 90.69) --
	(181.52, 90.66) --
	(181.91, 90.64) --
	(182.29, 90.65) --
	(182.68, 90.65) --
	(183.06, 90.68) --
	(183.45, 90.75) --
	(183.83, 90.78) --
	(184.21, 90.80) --
	(184.60, 90.77) --
	(184.98, 90.73) --
	(185.37, 90.73) --
	(185.75, 90.84) --
	(186.14, 90.85) --
	(186.52, 90.83) --
	(186.90, 90.84) --
	(187.29, 90.78) --
	(187.67, 90.80) --
	(188.06, 90.80) --
	(188.44, 90.80) --
	(188.82, 90.80) --
	(189.21, 90.83) --
	(189.59, 90.80) --
	(189.98, 90.80) --
	(190.36, 90.84) --
	(190.75, 90.85) --
	(191.13, 90.81) --
	(191.51, 90.77) --
	(191.90, 90.72) --
	(192.28, 90.69) --
	(192.67, 90.70) --
	(193.05, 90.76) --
	(193.44, 90.78) --
	(193.82, 90.72) --
	(194.20, 90.61) --
	(194.59, 90.59) --
	(194.97, 90.61) --
	(195.36, 90.59) --
	(195.74, 90.65) --
	(196.12, 90.67) --
	(196.51, 90.68) --
	(196.89, 90.67) --
	(197.28, 90.59) --
	(197.66, 90.60) --
	(198.05, 90.60) --
	(198.43, 90.57) --
	(198.81, 90.61) --
	(199.20, 90.58) --
	(199.58, 90.51) --
	(199.97, 90.48) --
	(200.35, 90.54) --
	(200.74, 90.51) --
	(201.12, 90.52) --
	(201.50, 90.48) --
	(201.89, 90.50) --
	(202.27, 90.54) --
	(202.66, 90.60) --
	(203.04, 90.55) --
	(203.42, 90.51) --
	(203.81, 90.45) --
	(204.19, 90.42) --
	(204.58, 90.46) --
	(204.96, 90.56) --
	(205.35, 90.54) --
	(205.73, 90.49) --
	(206.11, 90.48) --
	(206.50, 90.43) --
	(206.88, 90.47) --
	(207.27, 90.51) --
	(207.65, 90.45) --
	(208.04, 90.45) --
	(208.42, 90.37) --
	(208.80, 90.36) --
	(209.19, 90.44) --
	(209.57, 90.43) --
	(209.96, 90.49) --
	(210.34, 90.47) --
	(210.72, 90.53) --
	(211.11, 90.57) --
	(211.49, 90.57) --
	(211.88, 90.57) --
	(212.26, 90.55) --
	(212.65, 90.52) --
	(213.03, 90.48) --
	(213.41, 90.45) --
	(213.80, 90.40) --
	(214.18, 90.34) --
	(214.57, 90.31) --
	(214.95, 90.31) --
	(215.34, 90.30) --
	(215.72, 90.31) --
	(216.10, 90.29) --
	(216.49, 90.35) --
	(216.87, 90.39) --
	(217.26, 90.41) --
	(217.64, 90.46) --
	(218.03, 90.47) --
	(218.41, 90.50) --
	(218.79, 90.53) --
	(219.18, 90.53) --
	(219.56, 90.66) --
	(219.95, 90.77) --
	(220.33, 90.83) --
	(220.71, 90.89) --
	(221.10, 90.82) --
	(221.48, 90.77) --
	(221.87, 90.82) --
	(222.25, 90.78) --
	(222.64, 90.79) --
	(223.02, 90.66) --
	(223.40, 90.57) --
	(223.79, 90.60) --
	(224.17, 90.61) --
	(224.56, 90.54) --
	(224.94, 90.52) --
	(225.33, 90.55) --
	(225.71, 90.58) --
	(226.09, 90.61) --
	(226.48, 90.57) --
	(226.86, 90.53) --
	(227.25, 90.54) --
	(227.63, 90.55) --
	(228.01, 90.58) --
	(228.40, 90.55) --
	(228.78, 90.55) --
	(229.17, 90.63) --
	(229.55, 90.73) --
	(229.94, 90.78) --
	(230.32, 90.70) --
	(230.70, 90.72) --
	(231.09, 90.77);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36, 84.03) --
	( 39.75, 83.96) --
	( 40.13, 83.93) --
	( 40.52, 83.97) --
	( 40.90, 83.99) --
	( 41.29, 84.02) --
	( 41.67, 83.95) --
	( 42.05, 83.93) --
	( 42.44, 83.88) --
	( 42.82, 83.89) --
	( 43.21, 83.89) --
	( 43.59, 83.88) --
	( 43.97, 83.86) --
	( 44.36, 83.85) --
	( 44.74, 83.86) --
	( 45.13, 83.91) --
	( 45.51, 83.93) --
	( 45.90, 83.94) --
	( 46.28, 83.91) --
	( 46.66, 83.93) --
	( 47.05, 83.90) --
	( 47.43, 83.91) --
	( 47.82, 83.94) --
	( 48.20, 83.84) --
	( 48.59, 83.85) --
	( 48.97, 83.87) --
	( 49.35, 83.93) --
	( 49.74, 83.91) --
	( 50.12, 83.97) --
	( 50.51, 83.99) --
	( 50.89, 84.04) --
	( 51.28, 84.05) --
	( 51.66, 84.05) --
	( 52.04, 84.07) --
	( 52.43, 84.07) --
	( 52.81, 84.11) --
	( 53.20, 84.12) --
	( 53.58, 84.06) --
	( 53.96, 84.10) --
	( 54.35, 84.15) --
	( 54.73, 84.17) --
	( 55.12, 84.21) --
	( 55.50, 84.25) --
	( 55.89, 84.23) --
	( 56.27, 84.16) --
	( 56.65, 84.17) --
	( 57.04, 84.09) --
	( 57.42, 84.07) --
	( 57.81, 84.08) --
	( 58.19, 84.13) --
	( 58.58, 84.15) --
	( 58.96, 84.18) --
	( 59.34, 84.16) --
	( 59.73, 84.13) --
	( 60.11, 84.15) --
	( 60.50, 84.24) --
	( 60.88, 84.22) --
	( 61.26, 84.13) --
	( 61.65, 84.11) --
	( 62.03, 84.06) --
	( 62.42, 84.11) --
	( 62.80, 84.07) --
	( 63.19, 84.07) --
	( 63.57, 84.08) --
	( 63.95, 84.12) --
	( 64.34, 84.09) --
	( 64.72, 84.10) --
	( 65.11, 84.18) --
	( 65.49, 84.19) --
	( 65.88, 84.21) --
	( 66.26, 84.26) --
	( 66.64, 84.29) --
	( 67.03, 84.29) --
	( 67.41, 84.30) --
	( 67.80, 84.29) --
	( 68.18, 84.25) --
	( 68.56, 84.33) --
	( 68.95, 84.35) --
	( 69.33, 84.32) --
	( 69.72, 84.35) --
	( 70.10, 84.24) --
	( 70.49, 84.14) --
	( 70.87, 84.17) --
	( 71.25, 84.11) --
	( 71.64, 84.06) --
	( 72.02, 84.07) --
	( 72.41, 84.07) --
	( 72.79, 84.10) --
	( 73.18, 84.16) --
	( 73.56, 84.24) --
	( 73.94, 84.26) --
	( 74.33, 84.23) --
	( 74.71, 84.20) --
	( 75.10, 84.22) --
	( 75.48, 84.22) --
	( 75.86, 84.16) --
	( 76.25, 84.08) --
	( 76.63, 84.07) --
	( 77.02, 84.09) --
	( 77.40, 84.06) --
	( 77.79, 84.03) --
	( 78.17, 83.97) --
	( 78.55, 84.00) --
	( 78.94, 84.05) --
	( 79.32, 84.04) --
	( 79.71, 84.04) --
	( 80.09, 84.06) --
	( 80.48, 84.15) --
	( 80.86, 84.22) --
	( 81.24, 84.27) --
	( 81.63, 84.24) --
	( 82.01, 84.21) --
	( 82.40, 84.13) --
	( 82.78, 84.06) --
	( 83.17, 84.07) --
	( 83.55, 83.91) --
	( 83.93, 83.83) --
	( 84.32, 83.77) --
	( 84.70, 83.81) --
	( 85.09, 83.79) --
	( 85.47, 83.85) --
	( 85.85, 83.91) --
	( 86.24, 84.00) --
	( 86.62, 84.04) --
	( 87.01, 84.01) --
	( 87.39, 83.99) --
	( 87.78, 84.01) --
	( 88.16, 84.01) --
	( 88.54, 84.01) --
	( 88.93, 84.02) --
	( 89.31, 83.95) --
	( 89.70, 83.92) --
	( 90.08, 83.90) --
	( 90.47, 83.95) --
	( 90.85, 83.90) --
	( 91.23, 83.85) --
	( 91.62, 83.81) --
	( 92.00, 83.75) --
	( 92.39, 83.66) --
	( 92.77, 83.66) --
	( 93.15, 83.70) --
	( 93.54, 83.74) --
	( 93.92, 83.66) --
	( 94.31, 83.61) --
	( 94.69, 83.59) --
	( 95.08, 83.64) --
	( 95.46, 83.68) --
	( 95.84, 83.70) --
	( 96.23, 83.77) --
	( 96.61, 83.77) --
	( 97.00, 83.77) --
	( 97.38, 83.74) --
	( 97.77, 83.75) --
	( 98.15, 83.79) --
	( 98.53, 83.75) --
	( 98.92, 83.73) --
	( 99.30, 83.76) --
	( 99.69, 83.75) --
	(100.07, 83.80) --
	(100.45, 83.82) --
	(100.84, 83.78) --
	(101.22, 83.73) --
	(101.61, 83.74) --
	(101.99, 83.76) --
	(102.38, 83.70) --
	(102.76, 83.71) --
	(103.14, 83.78) --
	(103.53, 83.78) --
	(103.91, 83.81) --
	(104.30, 83.79) --
	(104.68, 83.66) --
	(105.07, 83.59) --
	(105.45, 83.59) --
	(105.83, 83.58) --
	(106.22, 83.66) --
	(106.60, 83.71) --
	(106.99, 83.68) --
	(107.37, 83.75) --
	(107.75, 83.78) --
	(108.14, 83.80) --
	(108.52, 83.75) --
	(108.91, 83.68) --
	(109.29, 83.65) --
	(109.68, 83.67) --
	(110.06, 83.69) --
	(110.44, 83.63) --
	(110.83, 83.65) --
	(111.21, 83.67) --
	(111.60, 83.61) --
	(111.98, 83.60) --
	(112.37, 83.59) --
	(112.75, 83.54) --
	(113.13, 83.61) --
	(113.52, 83.73) --
	(113.90, 83.69) --
	(114.29, 83.70) --
	(114.67, 83.70) --
	(115.05, 83.72) --
	(115.44, 83.75) --
	(115.82, 83.76) --
	(116.21, 83.74) --
	(116.59, 83.68) --
	(116.98, 83.72) --
	(117.36, 83.67) --
	(117.74, 83.68) --
	(118.13, 83.68) --
	(118.51, 83.70) --
	(118.90, 83.73) --
	(119.28, 83.72) --
	(119.67, 83.70) --
	(120.05, 83.75) --
	(120.43, 83.68) --
	(120.82, 83.73) --
	(121.20, 83.79) --
	(121.59, 83.78) --
	(121.97, 83.82) --
	(122.36, 83.79) --
	(122.74, 83.82) --
	(123.12, 83.86) --
	(123.51, 83.90) --
	(123.89, 83.92) --
	(124.28, 83.90) --
	(124.66, 83.81) --
	(125.04, 83.78) --
	(125.43, 83.75) --
	(125.81, 83.73) --
	(126.20, 83.79) --
	(126.58, 83.81) --
	(126.97, 83.78) --
	(127.35, 83.83) --
	(127.73, 83.87) --
	(128.12, 83.88) --
	(128.50, 83.92) --
	(128.89, 83.94) --
	(129.27, 83.90) --
	(129.66, 83.88) --
	(130.04, 83.94) --
	(130.42, 83.96) --
	(130.81, 83.92) --
	(131.19, 83.91) --
	(131.58, 83.92) --
	(131.96, 83.87) --
	(132.34, 83.81) --
	(132.73, 83.76) --
	(133.11, 83.75) --
	(133.50, 83.72) --
	(133.88, 83.75) --
	(134.27, 83.72) --
	(134.65, 83.79) --
	(135.03, 83.79) --
	(135.42, 83.72) --
	(135.80, 83.72) --
	(136.19, 83.74) --
	(136.57, 83.78) --
	(136.96, 83.80) --
	(137.34, 83.89) --
	(137.72, 83.90) --
	(138.11, 83.86) --
	(138.49, 83.88) --
	(138.88, 83.78) --
	(139.26, 83.81) --
	(139.64, 83.87) --
	(140.03, 83.87) --
	(140.41, 83.83) --
	(140.80, 83.85) --
	(141.18, 83.86) --
	(141.57, 83.92) --
	(141.95, 83.95) --
	(142.33, 83.97) --
	(142.72, 83.93) --
	(143.10, 83.88) --
	(143.49, 83.84) --
	(143.87, 83.81) --
	(144.26, 83.73) --
	(144.64, 83.66) --
	(145.02, 83.66) --
	(145.41, 83.71) --
	(145.79, 83.81) --
	(146.18, 83.79) --
	(146.56, 83.76) --
	(146.94, 83.76) --
	(147.33, 83.69) --
	(147.71, 83.61) --
	(148.10, 83.56) --
	(148.48, 83.57) --
	(148.87, 83.56) --
	(149.25, 83.59) --
	(149.63, 83.60) --
	(150.02, 83.60) --
	(150.40, 83.60) --
	(150.79, 83.66) --
	(151.17, 83.69) --
	(151.56, 83.75) --
	(151.94, 83.75) --
	(152.32, 83.74) --
	(152.71, 83.73) --
	(153.09, 83.71) --
	(153.48, 83.73) --
	(153.86, 83.73) --
	(154.25, 83.77) --
	(154.63, 83.73) --
	(155.01, 83.77) --
	(155.40, 83.74) --
	(155.78, 83.70) --
	(156.17, 83.60) --
	(156.55, 83.49) --
	(156.93, 83.43) --
	(157.32, 83.44) --
	(157.70, 83.50) --
	(158.09, 83.56) --
	(158.47, 83.64) --
	(158.86, 83.68) --
	(159.24, 83.64) --
	(159.62, 83.62) --
	(160.01, 83.70) --
	(160.39, 83.77) --
	(160.78, 83.83) --
	(161.16, 83.82) --
	(161.55, 83.85) --
	(161.93, 83.84) --
	(162.31, 83.75) --
	(162.70, 83.76) --
	(163.08, 83.79) --
	(163.47, 83.80) --
	(163.85, 83.75) --
	(164.23, 83.75) --
	(164.62, 83.71) --
	(165.00, 83.64) --
	(165.39, 83.74) --
	(165.77, 83.75) --
	(166.16, 83.73) --
	(166.54, 83.79) --
	(166.92, 83.87) --
	(167.31, 83.88) --
	(167.69, 83.85) --
	(168.08, 83.79) --
	(168.46, 83.80) --
	(168.85, 83.83) --
	(169.23, 83.89) --
	(169.61, 83.90) --
	(170.00, 83.91) --
	(170.38, 83.83) --
	(170.77, 83.84) --
	(171.15, 83.84) --
	(171.53, 83.85) --
	(171.92, 83.88) --
	(172.30, 83.91) --
	(172.69, 83.88) --
	(173.07, 83.91) --
	(173.46, 83.95) --
	(173.84, 83.97) --
	(174.22, 83.94) --
	(174.61, 83.92) --
	(174.99, 83.90) --
	(175.38, 83.88) --
	(175.76, 83.88) --
	(176.15, 83.95) --
	(176.53, 83.97) --
	(176.91, 84.03) --
	(177.30, 84.01) --
	(177.68, 83.97) --
	(178.07, 83.95) --
	(178.45, 83.93) --
	(178.83, 83.90) --
	(179.22, 83.93) --
	(179.60, 83.90) --
	(179.99, 83.90) --
	(180.37, 83.93) --
	(180.76, 83.96) --
	(181.14, 83.91) --
	(181.52, 83.87) --
	(181.91, 83.96) --
	(182.29, 84.00) --
	(182.68, 84.02) --
	(183.06, 84.05) --
	(183.45, 84.13) --
	(183.83, 84.13) --
	(184.21, 84.12) --
	(184.60, 84.11) --
	(184.98, 84.13) --
	(185.37, 84.18) --
	(185.75, 84.15) --
	(186.14, 84.11) --
	(186.52, 84.08) --
	(186.90, 84.07) --
	(187.29, 84.03) --
	(187.67, 84.08) --
	(188.06, 84.10) --
	(188.44, 84.12) --
	(188.82, 84.14) --
	(189.21, 84.19) --
	(189.59, 84.25) --
	(189.98, 84.21) --
	(190.36, 84.25) --
	(190.75, 84.25) --
	(191.13, 84.22) --
	(191.51, 84.17) --
	(191.90, 84.13) --
	(192.28, 84.06) --
	(192.67, 84.03) --
	(193.05, 84.09) --
	(193.44, 84.10) --
	(193.82, 84.03) --
	(194.20, 83.94) --
	(194.59, 83.93) --
	(194.97, 83.91) --
	(195.36, 83.95) --
	(195.74, 83.99) --
	(196.12, 83.97) --
	(196.51, 83.97) --
	(196.89, 83.97) --
	(197.28, 83.89) --
	(197.66, 83.92) --
	(198.05, 83.89) --
	(198.43, 83.85) --
	(198.81, 83.82) --
	(199.20, 83.81) --
	(199.58, 83.76) --
	(199.97, 83.73) --
	(200.35, 83.71) --
	(200.74, 83.68) --
	(201.12, 83.76) --
	(201.50, 83.82) --
	(201.89, 83.87) --
	(202.27, 83.83) --
	(202.66, 83.85) --
	(203.04, 83.78) --
	(203.42, 83.71) --
	(203.81, 83.75) --
	(204.19, 83.69) --
	(204.58, 83.73) --
	(204.96, 83.79) --
	(205.35, 83.81) --
	(205.73, 83.81) --
	(206.11, 83.82) --
	(206.50, 83.80) --
	(206.88, 83.79) --
	(207.27, 83.80) --
	(207.65, 83.83) --
	(208.04, 83.83) --
	(208.42, 83.73) --
	(208.80, 83.65) --
	(209.19, 83.66) --
	(209.57, 83.69) --
	(209.96, 83.76) --
	(210.34, 83.76) --
	(210.72, 83.79) --
	(211.11, 83.83) --
	(211.49, 83.84) --
	(211.88, 83.86) --
	(212.26, 83.89) --
	(212.65, 83.89) --
	(213.03, 83.81) --
	(213.41, 83.74) --
	(213.80, 83.67) --
	(214.18, 83.63) --
	(214.57, 83.59) --
	(214.95, 83.58) --
	(215.34, 83.63) --
	(215.72, 83.63) --
	(216.10, 83.61) --
	(216.49, 83.61) --
	(216.87, 83.70) --
	(217.26, 83.76) --
	(217.64, 83.78) --
	(218.03, 83.80) --
	(218.41, 83.79) --
	(218.79, 83.77) --
	(219.18, 83.84) --
	(219.56, 83.96) --
	(219.95, 84.08) --
	(220.33, 84.13) --
	(220.71, 84.16) --
	(221.10, 84.11) --
	(221.48, 84.11) --
	(221.87, 84.13) --
	(222.25, 84.09) --
	(222.64, 84.04) --
	(223.02, 83.97) --
	(223.40, 83.87) --
	(223.79, 83.84) --
	(224.17, 83.93) --
	(224.56, 83.90) --
	(224.94, 83.87) --
	(225.33, 83.87) --
	(225.71, 83.88) --
	(226.09, 83.89) --
	(226.48, 83.87) --
	(226.86, 83.86) --
	(227.25, 83.92) --
	(227.63, 83.92) --
	(228.01, 83.90) --
	(228.40, 83.90) --
	(228.78, 83.90) --
	(229.17, 83.92) --
	(229.55, 83.97) --
	(229.94, 84.04) --
	(230.32, 83.99) --
	(230.70, 84.01) --
	(231.09, 84.03);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36, 70.63) --
	( 39.75, 70.54) --
	( 40.13, 70.51) --
	( 40.52, 70.55) --
	( 40.90, 70.57) --
	( 41.29, 70.56) --
	( 41.67, 70.55) --
	( 42.05, 70.51) --
	( 42.44, 70.44) --
	( 42.82, 70.47) --
	( 43.21, 70.56) --
	( 43.59, 70.59) --
	( 43.97, 70.60) --
	( 44.36, 70.63) --
	( 44.74, 70.65) --
	( 45.13, 70.57) --
	( 45.51, 70.55) --
	( 45.90, 70.58) --
	( 46.28, 70.54) --
	( 46.66, 70.61) --
	( 47.05, 70.63) --
	( 47.43, 70.65) --
	( 47.82, 70.63) --
	( 48.20, 70.57) --
	( 48.59, 70.56) --
	( 48.97, 70.59) --
	( 49.35, 70.60) --
	( 49.74, 70.53) --
	( 50.12, 70.52) --
	( 50.51, 70.58) --
	( 50.89, 70.58) --
	( 51.28, 70.57) --
	( 51.66, 70.55) --
	( 52.04, 70.54) --
	( 52.43, 70.59) --
	( 52.81, 70.73) --
	( 53.20, 70.70) --
	( 53.58, 70.76) --
	( 53.96, 70.73) --
	( 54.35, 70.73) --
	( 54.73, 70.78) --
	( 55.12, 70.84) --
	( 55.50, 70.82) --
	( 55.89, 70.73) --
	( 56.27, 70.64) --
	( 56.65, 70.62) --
	( 57.04, 70.63) --
	( 57.42, 70.59) --
	( 57.81, 70.59) --
	( 58.19, 70.63) --
	( 58.58, 70.69) --
	( 58.96, 70.72) --
	( 59.34, 70.74) --
	( 59.73, 70.69) --
	( 60.11, 70.76) --
	( 60.50, 70.81) --
	( 60.88, 70.80) --
	( 61.26, 70.71) --
	( 61.65, 70.64) --
	( 62.03, 70.58) --
	( 62.42, 70.63) --
	( 62.80, 70.61) --
	( 63.19, 70.65) --
	( 63.57, 70.69) --
	( 63.95, 70.76) --
	( 64.34, 70.70) --
	( 64.72, 70.70) --
	( 65.11, 70.74) --
	( 65.49, 70.76) --
	( 65.88, 70.84) --
	( 66.26, 70.91) --
	( 66.64, 70.96) --
	( 67.03, 70.92) --
	( 67.41, 70.87) --
	( 67.80, 70.84) --
	( 68.18, 70.90) --
	( 68.56, 70.88) --
	( 68.95, 70.95) --
	( 69.33, 70.98) --
	( 69.72, 70.95) --
	( 70.10, 70.90) --
	( 70.49, 70.90) --
	( 70.87, 70.90) --
	( 71.25, 70.84) --
	( 71.64, 70.77) --
	( 72.02, 70.82) --
	( 72.41, 70.82) --
	( 72.79, 70.82) --
	( 73.18, 70.73) --
	( 73.56, 70.83) --
	( 73.94, 70.88) --
	( 74.33, 70.85) --
	( 74.71, 70.85) --
	( 75.10, 70.82) --
	( 75.48, 70.84) --
	( 75.86, 70.82) --
	( 76.25, 70.82) --
	( 76.63, 70.82) --
	( 77.02, 70.85) --
	( 77.40, 70.79) --
	( 77.79, 70.77) --
	( 78.17, 70.74) --
	( 78.55, 70.73) --
	( 78.94, 70.70) --
	( 79.32, 70.69) --
	( 79.71, 70.67) --
	( 80.09, 70.64) --
	( 80.48, 70.69) --
	( 80.86, 70.71) --
	( 81.24, 70.72) --
	( 81.63, 70.67) --
	( 82.01, 70.65) --
	( 82.40, 70.65) --
	( 82.78, 70.64) --
	( 83.17, 70.57) --
	( 83.55, 70.52) --
	( 83.93, 70.45) --
	( 84.32, 70.35) --
	( 84.70, 70.35) --
	( 85.09, 70.39) --
	( 85.47, 70.53) --
	( 85.85, 70.62) --
	( 86.24, 70.65) --
	( 86.62, 70.66) --
	( 87.01, 70.70) --
	( 87.39, 70.66) --
	( 87.78, 70.59) --
	( 88.16, 70.60) --
	( 88.54, 70.57) --
	( 88.93, 70.56) --
	( 89.31, 70.58) --
	( 89.70, 70.60) --
	( 90.08, 70.60) --
	( 90.47, 70.51) --
	( 90.85, 70.35) --
	( 91.23, 70.27) --
	( 91.62, 70.30) --
	( 92.00, 70.35) --
	( 92.39, 70.36) --
	( 92.77, 70.34) --
	( 93.15, 70.34) --
	( 93.54, 70.36) --
	( 93.92, 70.39) --
	( 94.31, 70.32) --
	( 94.69, 70.32) --
	( 95.08, 70.38) --
	( 95.46, 70.39) --
	( 95.84, 70.38) --
	( 96.23, 70.44) --
	( 96.61, 70.51) --
	( 97.00, 70.46) --
	( 97.38, 70.42) --
	( 97.77, 70.34) --
	( 98.15, 70.35) --
	( 98.53, 70.25) --
	( 98.92, 70.23) --
	( 99.30, 70.22) --
	( 99.69, 70.19) --
	(100.07, 70.26) --
	(100.45, 70.27) --
	(100.84, 70.23) --
	(101.22, 70.20) --
	(101.61, 70.21) --
	(101.99, 70.21) --
	(102.38, 70.28) --
	(102.76, 70.32) --
	(103.14, 70.31) --
	(103.53, 70.27) --
	(103.91, 70.28) --
	(104.30, 70.26) --
	(104.68, 70.23) --
	(105.07, 70.20) --
	(105.45, 70.17) --
	(105.83, 70.12) --
	(106.22, 70.14) --
	(106.60, 70.13) --
	(106.99, 70.22) --
	(107.37, 70.27) --
	(107.75, 70.32) --
	(108.14, 70.27) --
	(108.52, 70.27) --
	(108.91, 70.21) --
	(109.29, 70.20) --
	(109.68, 70.27) --
	(110.06, 70.24) --
	(110.44, 70.17) --
	(110.83, 70.20) --
	(111.21, 70.22) --
	(111.60, 70.23) --
	(111.98, 70.24) --
	(112.37, 70.18) --
	(112.75, 70.21) --
	(113.13, 70.18) --
	(113.52, 70.14) --
	(113.90, 70.07) --
	(114.29, 70.12) --
	(114.67, 70.23) --
	(115.05, 70.35) --
	(115.44, 70.39) --
	(115.82, 70.37) --
	(116.21, 70.29) --
	(116.59, 70.27) --
	(116.98, 70.22) --
	(117.36, 70.19) --
	(117.74, 70.19) --
	(118.13, 70.20) --
	(118.51, 70.24) --
	(118.90, 70.21) --
	(119.28, 70.29) --
	(119.67, 70.40) --
	(120.05, 70.39) --
	(120.43, 70.33) --
	(120.82, 70.32) --
	(121.20, 70.33) --
	(121.59, 70.34) --
	(121.97, 70.28) --
	(122.36, 70.31) --
	(122.74, 70.34) --
	(123.12, 70.40) --
	(123.51, 70.41) --
	(123.89, 70.38) --
	(124.28, 70.37) --
	(124.66, 70.38) --
	(125.04, 70.38) --
	(125.43, 70.33) --
	(125.81, 70.32) --
	(126.20, 70.37) --
	(126.58, 70.37) --
	(126.97, 70.35) --
	(127.35, 70.35) --
	(127.73, 70.28) --
	(128.12, 70.33) --
	(128.50, 70.39) --
	(128.89, 70.44) --
	(129.27, 70.41) --
	(129.66, 70.37) --
	(130.04, 70.39) --
	(130.42, 70.39) --
	(130.81, 70.44) --
	(131.19, 70.48) --
	(131.58, 70.42) --
	(131.96, 70.39) --
	(132.34, 70.39) --
	(132.73, 70.38) --
	(133.11, 70.43) --
	(133.50, 70.42) --
	(133.88, 70.38) --
	(134.27, 70.34) --
	(134.65, 70.44) --
	(135.03, 70.47) --
	(135.42, 70.46) --
	(135.80, 70.41) --
	(136.19, 70.42) --
	(136.57, 70.40) --
	(136.96, 70.38) --
	(137.34, 70.43) --
	(137.72, 70.38) --
	(138.11, 70.36) --
	(138.49, 70.34) --
	(138.88, 70.37) --
	(139.26, 70.47) --
	(139.64, 70.54) --
	(140.03, 70.52) --
	(140.41, 70.53) --
	(140.80, 70.54) --
	(141.18, 70.53) --
	(141.57, 70.50) --
	(141.95, 70.50) --
	(142.33, 70.52) --
	(142.72, 70.54) --
	(143.10, 70.48) --
	(143.49, 70.50) --
	(143.87, 70.45) --
	(144.26, 70.42) --
	(144.64, 70.43) --
	(145.02, 70.38) --
	(145.41, 70.37) --
	(145.79, 70.30) --
	(146.18, 70.28) --
	(146.56, 70.26) --
	(146.94, 70.26) --
	(147.33, 70.25) --
	(147.71, 70.22) --
	(148.10, 70.25) --
	(148.48, 70.23) --
	(148.87, 70.29) --
	(149.25, 70.30) --
	(149.63, 70.29) --
	(150.02, 70.30) --
	(150.40, 70.31) --
	(150.79, 70.28) --
	(151.17, 70.31) --
	(151.56, 70.33) --
	(151.94, 70.35) --
	(152.32, 70.41) --
	(152.71, 70.39) --
	(153.09, 70.40) --
	(153.48, 70.43) --
	(153.86, 70.36) --
	(154.25, 70.28) --
	(154.63, 70.24) --
	(155.01, 70.23) --
	(155.40, 70.21) --
	(155.78, 70.14) --
	(156.17, 70.13) --
	(156.55, 70.18) --
	(156.93, 70.11) --
	(157.32, 70.03) --
	(157.70, 70.08) --
	(158.09, 70.11) --
	(158.47, 70.15) --
	(158.86, 70.23) --
	(159.24, 70.24) --
	(159.62, 70.28) --
	(160.01, 70.32) --
	(160.39, 70.36) --
	(160.78, 70.41) --
	(161.16, 70.50) --
	(161.55, 70.50) --
	(161.93, 70.42) --
	(162.31, 70.43) --
	(162.70, 70.42) --
	(163.08, 70.39) --
	(163.47, 70.27) --
	(163.85, 70.25) --
	(164.23, 70.28) --
	(164.62, 70.27) --
	(165.00, 70.24) --
	(165.39, 70.19) --
	(165.77, 70.20) --
	(166.16, 70.26) --
	(166.54, 70.30) --
	(166.92, 70.29) --
	(167.31, 70.25) --
	(167.69, 70.31) --
	(168.08, 70.42) --
	(168.46, 70.47) --
	(168.85, 70.45) --
	(169.23, 70.46) --
	(169.61, 70.54) --
	(170.00, 70.59) --
	(170.38, 70.60) --
	(170.77, 70.60) --
	(171.15, 70.63) --
	(171.53, 70.58) --
	(171.92, 70.50) --
	(172.30, 70.48) --
	(172.69, 70.45) --
	(173.07, 70.44) --
	(173.46, 70.49) --
	(173.84, 70.54) --
	(174.22, 70.54) --
	(174.61, 70.49) --
	(174.99, 70.44) --
	(175.38, 70.42) --
	(175.76, 70.39) --
	(176.15, 70.48) --
	(176.53, 70.51) --
	(176.91, 70.56) --
	(177.30, 70.64) --
	(177.68, 70.60) --
	(178.07, 70.59) --
	(178.45, 70.61) --
	(178.83, 70.52) --
	(179.22, 70.54) --
	(179.60, 70.64) --
	(179.99, 70.65) --
	(180.37, 70.67) --
	(180.76, 70.62) --
	(181.14, 70.59) --
	(181.52, 70.58) --
	(181.91, 70.65) --
	(182.29, 70.68) --
	(182.68, 70.77) --
	(183.06, 70.79) --
	(183.45, 70.80) --
	(183.83, 70.83) --
	(184.21, 70.79) --
	(184.60, 70.76) --
	(184.98, 70.76) --
	(185.37, 70.78) --
	(185.75, 70.80) --
	(186.14, 70.73) --
	(186.52, 70.65) --
	(186.90, 70.68) --
	(187.29, 70.72) --
	(187.67, 70.79) --
	(188.06, 70.83) --
	(188.44, 70.84) --
	(188.82, 70.81) --
	(189.21, 70.86) --
	(189.59, 70.87) --
	(189.98, 70.89) --
	(190.36, 70.91) --
	(190.75, 70.88) --
	(191.13, 70.82) --
	(191.51, 70.75) --
	(191.90, 70.74) --
	(192.28, 70.67) --
	(192.67, 70.64) --
	(193.05, 70.59) --
	(193.44, 70.59) --
	(193.82, 70.56) --
	(194.20, 70.63) --
	(194.59, 70.66) --
	(194.97, 70.71) --
	(195.36, 70.71) --
	(195.74, 70.71) --
	(196.12, 70.67) --
	(196.51, 70.68) --
	(196.89, 70.59) --
	(197.28, 70.57) --
	(197.66, 70.58) --
	(198.05, 70.46) --
	(198.43, 70.47) --
	(198.81, 70.49) --
	(199.20, 70.36) --
	(199.58, 70.31) --
	(199.97, 70.28) --
	(200.35, 70.25) --
	(200.74, 70.22) --
	(201.12, 70.29) --
	(201.50, 70.33) --
	(201.89, 70.37) --
	(202.27, 70.36) --
	(202.66, 70.34) --
	(203.04, 70.39) --
	(203.42, 70.38) --
	(203.81, 70.45) --
	(204.19, 70.44) --
	(204.58, 70.47) --
	(204.96, 70.47) --
	(205.35, 70.51) --
	(205.73, 70.52) --
	(206.11, 70.50) --
	(206.50, 70.42) --
	(206.88, 70.36) --
	(207.27, 70.34) --
	(207.65, 70.37) --
	(208.04, 70.33) --
	(208.42, 70.32) --
	(208.80, 70.25) --
	(209.19, 70.22) --
	(209.57, 70.25) --
	(209.96, 70.23) --
	(210.34, 70.28) --
	(210.72, 70.31) --
	(211.11, 70.38) --
	(211.49, 70.46) --
	(211.88, 70.46) --
	(212.26, 70.43) --
	(212.65, 70.37) --
	(213.03, 70.36) --
	(213.41, 70.28) --
	(213.80, 70.20) --
	(214.18, 70.15) --
	(214.57, 70.21) --
	(214.95, 70.31) --
	(215.34, 70.33) --
	(215.72, 70.30) --
	(216.10, 70.30) --
	(216.49, 70.36) --
	(216.87, 70.41) --
	(217.26, 70.39) --
	(217.64, 70.35) --
	(218.03, 70.42) --
	(218.41, 70.43) --
	(218.79, 70.49) --
	(219.18, 70.55) --
	(219.56, 70.61) --
	(219.95, 70.70) --
	(220.33, 70.74) --
	(220.71, 70.70) --
	(221.10, 70.67) --
	(221.48, 70.65) --
	(221.87, 70.65) --
	(222.25, 70.60) --
	(222.64, 70.54) --
	(223.02, 70.53) --
	(223.40, 70.46) --
	(223.79, 70.45) --
	(224.17, 70.47) --
	(224.56, 70.51) --
	(224.94, 70.52) --
	(225.33, 70.53) --
	(225.71, 70.52) --
	(226.09, 70.55) --
	(226.48, 70.63) --
	(226.86, 70.62) --
	(227.25, 70.54) --
	(227.63, 70.62) --
	(228.01, 70.68) --
	(228.40, 70.68) --
	(228.78, 70.63) --
	(229.17, 70.65) --
	(229.55, 70.68) --
	(229.94, 70.60) --
	(230.32, 70.45) --
	(230.70, 70.48) --
	(231.09, 70.55);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36, 37.14) --
	( 39.75, 37.14) --
	( 40.13, 37.12) --
	( 40.52, 37.10) --
	( 40.90, 37.07) --
	( 41.29, 37.05) --
	( 41.67, 37.03) --
	( 42.05, 37.08) --
	( 42.44, 37.04) --
	( 42.82, 37.01) --
	( 43.21, 37.02) --
	( 43.59, 37.06) --
	( 43.97, 37.08) --
	( 44.36, 37.02) --
	( 44.74, 36.96) --
	( 45.13, 36.93) --
	( 45.51, 37.03) --
	( 45.90, 37.05) --
	( 46.28, 36.98) --
	( 46.66, 37.00) --
	( 47.05, 37.04) --
	( 47.43, 36.98) --
	( 47.82, 36.94) --
	( 48.20, 37.00) --
	( 48.59, 36.96) --
	( 48.97, 36.98) --
	( 49.35, 37.02) --
	( 49.74, 36.99) --
	( 50.12, 36.99) --
	( 50.51, 37.00) --
	( 50.89, 37.05) --
	( 51.28, 37.12) --
	( 51.66, 37.16) --
	( 52.04, 37.18) --
	( 52.43, 37.14) --
	( 52.81, 37.18) --
	( 53.20, 37.18) --
	( 53.58, 37.19) --
	( 53.96, 37.20) --
	( 54.35, 37.18) --
	( 54.73, 37.18) --
	( 55.12, 37.24) --
	( 55.50, 37.29) --
	( 55.89, 37.24) --
	( 56.27, 37.26) --
	( 56.65, 37.22) --
	( 57.04, 37.20) --
	( 57.42, 37.17) --
	( 57.81, 37.20) --
	( 58.19, 37.22) --
	( 58.58, 37.29) --
	( 58.96, 37.28) --
	( 59.34, 37.31) --
	( 59.73, 37.29) --
	( 60.11, 37.28) --
	( 60.50, 37.27) --
	( 60.88, 37.21) --
	( 61.26, 37.25) --
	( 61.65, 37.19) --
	( 62.03, 37.09) --
	( 62.42, 37.07) --
	( 62.80, 37.11) --
	( 63.19, 37.12) --
	( 63.57, 37.18) --
	( 63.95, 37.21) --
	( 64.34, 37.27) --
	( 64.72, 37.27) --
	( 65.11, 37.36) --
	( 65.49, 37.46) --
	( 65.88, 37.41) --
	( 66.26, 37.37) --
	( 66.64, 37.40) --
	( 67.03, 37.41) --
	( 67.41, 37.38) --
	( 67.80, 37.39) --
	( 68.18, 37.40) --
	( 68.56, 37.40) --
	( 68.95, 37.37) --
	( 69.33, 37.37) --
	( 69.72, 37.28) --
	( 70.10, 37.27) --
	( 70.49, 37.24) --
	( 70.87, 37.20) --
	( 71.25, 37.18) --
	( 71.64, 37.16) --
	( 72.02, 37.17) --
	( 72.41, 37.18) --
	( 72.79, 37.21) --
	( 73.18, 37.22) --
	( 73.56, 37.21) --
	( 73.94, 37.25) --
	( 74.33, 37.27) --
	( 74.71, 37.27) --
	( 75.10, 37.26) --
	( 75.48, 37.23) --
	( 75.86, 37.17) --
	( 76.25, 37.20) --
	( 76.63, 37.22) --
	( 77.02, 37.18) --
	( 77.40, 37.03) --
	( 77.79, 37.01) --
	( 78.17, 37.09) --
	( 78.55, 37.16) --
	( 78.94, 37.13) --
	( 79.32, 37.17) --
	( 79.71, 37.17) --
	( 80.09, 37.18) --
	( 80.48, 37.17) --
	( 80.86, 37.23) --
	( 81.24, 37.28) --
	( 81.63, 37.25) --
	( 82.01, 37.15) --
	( 82.40, 37.15) --
	( 82.78, 37.12) --
	( 83.17, 37.13) --
	( 83.55, 37.12) --
	( 83.93, 37.13) --
	( 84.32, 37.13) --
	( 84.70, 37.13) --
	( 85.09, 37.14) --
	( 85.47, 37.12) --
	( 85.85, 37.07) --
	( 86.24, 37.04) --
	( 86.62, 37.01) --
	( 87.01, 37.11) --
	( 87.39, 37.20) --
	( 87.78, 37.22) --
	( 88.16, 37.28) --
	( 88.54, 37.25) --
	( 88.93, 37.09) --
	( 89.31, 37.01) --
	( 89.70, 37.05) --
	( 90.08, 37.10) --
	( 90.47, 37.22) --
	( 90.85, 37.20) --
	( 91.23, 37.13) --
	( 91.62, 37.11) --
	( 92.00, 37.02) --
	( 92.39, 36.92) --
	( 92.77, 36.86) --
	( 93.15, 36.83) --
	( 93.54, 36.84) --
	( 93.92, 36.86) --
	( 94.31, 36.89) --
	( 94.69, 36.90) --
	( 95.08, 36.90) --
	( 95.46, 36.85) --
	( 95.84, 36.95) --
	( 96.23, 36.99) --
	( 96.61, 36.94) --
	( 97.00, 36.87) --
	( 97.38, 36.91) --
	( 97.77, 36.94) --
	( 98.15, 36.90) --
	( 98.53, 36.84) --
	( 98.92, 36.79) --
	( 99.30, 36.80) --
	( 99.69, 36.81) --
	(100.07, 36.81) --
	(100.45, 36.80) --
	(100.84, 36.89) --
	(101.22, 36.92) --
	(101.61, 36.91) --
	(101.99, 36.93) --
	(102.38, 36.90) --
	(102.76, 36.90) --
	(103.14, 36.83) --
	(103.53, 36.80) --
	(103.91, 36.87) --
	(104.30, 36.82) --
	(104.68, 36.71) --
	(105.07, 36.68) --
	(105.45, 36.67) --
	(105.83, 36.70) --
	(106.22, 36.70) --
	(106.60, 36.66) --
	(106.99, 36.67) --
	(107.37, 36.66) --
	(107.75, 36.70) --
	(108.14, 36.71) --
	(108.52, 36.72) --
	(108.91, 36.74) --
	(109.29, 36.75) --
	(109.68, 36.76) --
	(110.06, 36.69) --
	(110.44, 36.64) --
	(110.83, 36.63) --
	(111.21, 36.63) --
	(111.60, 36.70) --
	(111.98, 36.77) --
	(112.37, 36.79) --
	(112.75, 36.76) --
	(113.13, 36.77) --
	(113.52, 36.79) --
	(113.90, 36.75) --
	(114.29, 36.76) --
	(114.67, 36.78) --
	(115.05, 36.84) --
	(115.44, 36.85) --
	(115.82, 36.80) --
	(116.21, 36.84) --
	(116.59, 36.82) --
	(116.98, 36.90) --
	(117.36, 36.92) --
	(117.74, 36.93) --
	(118.13, 37.00) --
	(118.51, 36.96) --
	(118.90, 36.92) --
	(119.28, 36.80) --
	(119.67, 36.82) --
	(120.05, 36.83) --
	(120.43, 36.88) --
	(120.82, 36.92) --
	(121.20, 36.87) --
	(121.59, 36.91) --
	(121.97, 36.96) --
	(122.36, 36.89) --
	(122.74, 36.86) --
	(123.12, 36.85) --
	(123.51, 36.88) --
	(123.89, 36.87) --
	(124.28, 36.95) --
	(124.66, 36.97) --
	(125.04, 36.92) --
	(125.43, 36.89) --
	(125.81, 36.93) --
	(126.20, 37.04) --
	(126.58, 37.08) --
	(126.97, 37.03) --
	(127.35, 36.98) --
	(127.73, 37.03) --
	(128.12, 37.00) --
	(128.50, 37.02) --
	(128.89, 37.09) --
	(129.27, 37.13) --
	(129.66, 37.19) --
	(130.04, 37.25) --
	(130.42, 37.30) --
	(130.81, 37.32) --
	(131.19, 37.27) --
	(131.58, 37.18) --
	(131.96, 37.01) --
	(132.34, 36.94) --
	(132.73, 36.93) --
	(133.11, 36.96) --
	(133.50, 37.06) --
	(133.88, 37.00) --
	(134.27, 37.02) --
	(134.65, 37.00) --
	(135.03, 36.99) --
	(135.42, 37.00) --
	(135.80, 36.93) --
	(136.19, 36.93) --
	(136.57, 36.90) --
	(136.96, 36.86) --
	(137.34, 36.87) --
	(137.72, 36.90) --
	(138.11, 36.92) --
	(138.49, 36.87) --
	(138.88, 36.93) --
	(139.26, 36.93) --
	(139.64, 36.87) --
	(140.03, 36.89) --
	(140.41, 36.92) --
	(140.80, 36.91) --
	(141.18, 36.87) --
	(141.57, 36.84) --
	(141.95, 36.89) --
	(142.33, 36.90) --
	(142.72, 36.84) --
	(143.10, 36.80) --
	(143.49, 36.85) --
	(143.87, 36.88) --
	(144.26, 36.86) --
	(144.64, 36.86) --
	(145.02, 36.82) --
	(145.41, 36.74) --
	(145.79, 36.71) --
	(146.18, 36.78) --
	(146.56, 36.83) --
	(146.94, 36.83) --
	(147.33, 36.74) --
	(147.71, 36.78) --
	(148.10, 36.85) --
	(148.48, 36.79) --
	(148.87, 36.70) --
	(149.25, 36.66) --
	(149.63, 36.52) --
	(150.02, 36.53) --
	(150.40, 36.62) --
	(150.79, 36.63) --
	(151.17, 36.69) --
	(151.56, 36.65) --
	(151.94, 36.62) --
	(152.32, 36.61) --
	(152.71, 36.59) --
	(153.09, 36.63) --
	(153.48, 36.69) --
	(153.86, 36.76) --
	(154.25, 36.81) --
	(154.63, 36.73) --
	(155.01, 36.72) --
	(155.40, 36.79) --
	(155.78, 36.77) --
	(156.17, 36.70) --
	(156.55, 36.65) --
	(156.93, 36.57) --
	(157.32, 36.60) --
	(157.70, 36.66) --
	(158.09, 36.67) --
	(158.47, 36.74) --
	(158.86, 36.75) --
	(159.24, 36.75) --
	(159.62, 36.77) --
	(160.01, 36.78) --
	(160.39, 36.79) --
	(160.78, 36.79) --
	(161.16, 36.78) --
	(161.55, 36.83) --
	(161.93, 36.84) --
	(162.31, 36.85) --
	(162.70, 36.84) --
	(163.08, 36.92) --
	(163.47, 36.96) --
	(163.85, 37.05) --
	(164.23, 37.07) --
	(164.62, 37.01) --
	(165.00, 36.96) --
	(165.39, 36.90) --
	(165.77, 36.87) --
	(166.16, 36.87) --
	(166.54, 36.83) --
	(166.92, 36.83) --
	(167.31, 36.88) --
	(167.69, 36.99) --
	(168.08, 36.98) --
	(168.46, 37.02) --
	(168.85, 37.04) --
	(169.23, 37.02) --
	(169.61, 36.93) --
	(170.00, 36.86) --
	(170.38, 36.91) --
	(170.77, 36.96) --
	(171.15, 36.93) --
	(171.53, 36.92) --
	(171.92, 36.96) --
	(172.30, 37.00) --
	(172.69, 37.08) --
	(173.07, 37.12) --
	(173.46, 37.10) --
	(173.84, 37.14) --
	(174.22, 37.16) --
	(174.61, 37.12) --
	(174.99, 37.10) --
	(175.38, 37.11) --
	(175.76, 37.10) --
	(176.15, 37.09) --
	(176.53, 37.15) --
	(176.91, 37.19) --
	(177.30, 37.22) --
	(177.68, 37.19) --
	(178.07, 37.19) --
	(178.45, 37.17) --
	(178.83, 37.19) --
	(179.22, 37.24) --
	(179.60, 37.27) --
	(179.99, 37.17) --
	(180.37, 37.16) --
	(180.76, 37.22) --
	(181.14, 37.23) --
	(181.52, 37.20) --
	(181.91, 37.16) --
	(182.29, 37.19) --
	(182.68, 37.15) --
	(183.06, 37.20) --
	(183.45, 37.27) --
	(183.83, 37.27) --
	(184.21, 37.26) --
	(184.60, 37.23) --
	(184.98, 37.13) --
	(185.37, 37.18) --
	(185.75, 37.27) --
	(186.14, 37.26) --
	(186.52, 37.24) --
	(186.90, 37.31) --
	(187.29, 37.24) --
	(187.67, 37.19) --
	(188.06, 37.15) --
	(188.44, 37.18) --
	(188.82, 37.20) --
	(189.21, 37.22) --
	(189.59, 37.23) --
	(189.98, 37.22) --
	(190.36, 37.26) --
	(190.75, 37.18) --
	(191.13, 37.15) --
	(191.51, 37.10) --
	(191.90, 37.10) --
	(192.28, 37.14) --
	(192.67, 37.15) --
	(193.05, 37.17) --
	(193.44, 37.17) --
	(193.82, 37.13) --
	(194.20, 37.12) --
	(194.59, 37.06) --
	(194.97, 37.04) --
	(195.36, 37.07) --
	(195.74, 37.10) --
	(196.12, 37.12) --
	(196.51, 37.14) --
	(196.89, 37.14) --
	(197.28, 37.19) --
	(197.66, 37.20) --
	(198.05, 37.16) --
	(198.43, 37.14) --
	(198.81, 37.11) --
	(199.20, 37.10) --
	(199.58, 37.10) --
	(199.97, 37.05) --
	(200.35, 37.00) --
	(200.74, 37.01) --
	(201.12, 36.97) --
	(201.50, 36.92) --
	(201.89, 36.94) --
	(202.27, 37.01) --
	(202.66, 36.99) --
	(203.04, 36.99) --
	(203.42, 37.06) --
	(203.81, 37.07) --
	(204.19, 37.02) --
	(204.58, 36.99) --
	(204.96, 36.99) --
	(205.35, 37.00) --
	(205.73, 37.01) --
	(206.11, 36.99) --
	(206.50, 36.92) --
	(206.88, 36.85) --
	(207.27, 36.84) --
	(207.65, 36.80) --
	(208.04, 36.77) --
	(208.42, 36.76) --
	(208.80, 36.75) --
	(209.19, 36.89) --
	(209.57, 36.88) --
	(209.96, 36.92) --
	(210.34, 36.97) --
	(210.72, 36.99) --
	(211.11, 36.90) --
	(211.49, 36.87) --
	(211.88, 36.85) --
	(212.26, 36.82) --
	(212.65, 36.83) --
	(213.03, 36.85) --
	(213.41, 36.81) --
	(213.80, 36.79) --
	(214.18, 36.82) --
	(214.57, 36.78) --
	(214.95, 36.69) --
	(215.34, 36.68) --
	(215.72, 36.75) --
	(216.10, 36.78) --
	(216.49, 36.79) --
	(216.87, 36.77) --
	(217.26, 36.83) --
	(217.64, 36.81) --
	(218.03, 36.88) --
	(218.41, 36.92) --
	(218.79, 37.01) --
	(219.18, 37.01) --
	(219.56, 37.00) --
	(219.95, 37.04) --
	(220.33, 37.14) --
	(220.71, 37.23) --
	(221.10, 37.31) --
	(221.48, 37.29) --
	(221.87, 37.22) --
	(222.25, 37.16) --
	(222.64, 37.09) --
	(223.02, 37.07) --
	(223.40, 37.08) --
	(223.79, 37.10) --
	(224.17, 37.04) --
	(224.56, 37.02) --
	(224.94, 36.97) --
	(225.33, 36.96) --
	(225.71, 36.97) --
	(226.09, 36.99) --
	(226.48, 36.94) --
	(226.86, 36.99) --
	(227.25, 36.92) --
	(227.63, 36.95) --
	(228.01, 37.05) --
	(228.40, 37.07) --
	(228.78, 37.07) --
	(229.17, 37.09) --
	(229.55, 37.09) --
	(229.94, 37.08) --
	(230.32, 37.09) --
	(230.70, 37.10) --
	(231.09, 37.05);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36, 30.44) --
	( 39.75, 30.44) --
	( 40.13, 30.42) --
	( 40.52, 30.38) --
	( 40.90, 30.34) --
	( 41.29, 30.32) --
	( 41.67, 30.33) --
	( 42.05, 30.34) --
	( 42.44, 30.34) --
	( 42.82, 30.28) --
	( 43.21, 30.27) --
	( 43.59, 30.24) --
	( 43.97, 30.26) --
	( 44.36, 30.28) --
	( 44.74, 30.25) --
	( 45.13, 30.26) --
	( 45.51, 30.27) --
	( 45.90, 30.33) --
	( 46.28, 30.31) --
	( 46.66, 30.31) --
	( 47.05, 30.31) --
	( 47.43, 30.31) --
	( 47.82, 30.29) --
	( 48.20, 30.26) --
	( 48.59, 30.27) --
	( 48.97, 30.28) --
	( 49.35, 30.25) --
	( 49.74, 30.27) --
	( 50.12, 30.29) --
	( 50.51, 30.33) --
	( 50.89, 30.38) --
	( 51.28, 30.40) --
	( 51.66, 30.40) --
	( 52.04, 30.45) --
	( 52.43, 30.51) --
	( 52.81, 30.47) --
	( 53.20, 30.48) --
	( 53.58, 30.50) --
	( 53.96, 30.47) --
	( 54.35, 30.50) --
	( 54.73, 30.55) --
	( 55.12, 30.60) --
	( 55.50, 30.65) --
	( 55.89, 30.63) --
	( 56.27, 30.53) --
	( 56.65, 30.55) --
	( 57.04, 30.55) --
	( 57.42, 30.53) --
	( 57.81, 30.55) --
	( 58.19, 30.55) --
	( 58.58, 30.54) --
	( 58.96, 30.50) --
	( 59.34, 30.60) --
	( 59.73, 30.64) --
	( 60.11, 30.62) --
	( 60.50, 30.57) --
	( 60.88, 30.55) --
	( 61.26, 30.61) --
	( 61.65, 30.54) --
	( 62.03, 30.46) --
	( 62.42, 30.41) --
	( 62.80, 30.41) --
	( 63.19, 30.41) --
	( 63.57, 30.47) --
	( 63.95, 30.47) --
	( 64.34, 30.55) --
	( 64.72, 30.60) --
	( 65.11, 30.68) --
	( 65.49, 30.69) --
	( 65.88, 30.71) --
	( 66.26, 30.73) --
	( 66.64, 30.73) --
	( 67.03, 30.66) --
	( 67.41, 30.67) --
	( 67.80, 30.73) --
	( 68.18, 30.75) --
	( 68.56, 30.78) --
	( 68.95, 30.72) --
	( 69.33, 30.68) --
	( 69.72, 30.61) --
	( 70.10, 30.60) --
	( 70.49, 30.51) --
	( 70.87, 30.47) --
	( 71.25, 30.51) --
	( 71.64, 30.46) --
	( 72.02, 30.46) --
	( 72.41, 30.50) --
	( 72.79, 30.54) --
	( 73.18, 30.49) --
	( 73.56, 30.49) --
	( 73.94, 30.55) --
	( 74.33, 30.57) --
	( 74.71, 30.59) --
	( 75.10, 30.64) --
	( 75.48, 30.59) --
	( 75.86, 30.50) --
	( 76.25, 30.50) --
	( 76.63, 30.50) --
	( 77.02, 30.51) --
	( 77.40, 30.44) --
	( 77.79, 30.39) --
	( 78.17, 30.36) --
	( 78.55, 30.46) --
	( 78.94, 30.53) --
	( 79.32, 30.52) --
	( 79.71, 30.56) --
	( 80.09, 30.53) --
	( 80.48, 30.56) --
	( 80.86, 30.63) --
	( 81.24, 30.69) --
	( 81.63, 30.66) --
	( 82.01, 30.54) --
	( 82.40, 30.47) --
	( 82.78, 30.43) --
	( 83.17, 30.46) --
	( 83.55, 30.44) --
	( 83.93, 30.37) --
	( 84.32, 30.30) --
	( 84.70, 30.35) --
	( 85.09, 30.39) --
	( 85.47, 30.36) --
	( 85.85, 30.34) --
	( 86.24, 30.34) --
	( 86.62, 30.34) --
	( 87.01, 30.44) --
	( 87.39, 30.49) --
	( 87.78, 30.48) --
	( 88.16, 30.48) --
	( 88.54, 30.44) --
	( 88.93, 30.34) --
	( 89.31, 30.36) --
	( 89.70, 30.39) --
	( 90.08, 30.43) --
	( 90.47, 30.53) --
	( 90.85, 30.56) --
	( 91.23, 30.46) --
	( 91.62, 30.42) --
	( 92.00, 30.34) --
	( 92.39, 30.22) --
	( 92.77, 30.17) --
	( 93.15, 30.10) --
	( 93.54, 30.14) --
	( 93.92, 30.11) --
	( 94.31, 30.12) --
	( 94.69, 30.12) --
	( 95.08, 30.10) --
	( 95.46, 30.10) --
	( 95.84, 30.25) --
	( 96.23, 30.28) --
	( 96.61, 30.23) --
	( 97.00, 30.15) --
	( 97.38, 30.22) --
	( 97.77, 30.24) --
	( 98.15, 30.21) --
	( 98.53, 30.16) --
	( 98.92, 30.15) --
	( 99.30, 30.18) --
	( 99.69, 30.25) --
	(100.07, 30.21) --
	(100.45, 30.26) --
	(100.84, 30.29) --
	(101.22, 30.26) --
	(101.61, 30.20) --
	(101.99, 30.25) --
	(102.38, 30.24) --
	(102.76, 30.23) --
	(103.14, 30.18) --
	(103.53, 30.17) --
	(103.91, 30.21) --
	(104.30, 30.13) --
	(104.68, 30.08) --
	(105.07, 30.01) --
	(105.45, 30.01) --
	(105.83, 30.03) --
	(106.22, 30.04) --
	(106.60, 30.08) --
	(106.99, 30.05) --
	(107.37, 30.02) --
	(107.75, 30.05) --
	(108.14, 30.02) --
	(108.52, 30.00) --
	(108.91, 30.04) --
	(109.29, 30.12) --
	(109.68, 30.09) --
	(110.06, 30.04) --
	(110.44, 29.96) --
	(110.83, 29.92) --
	(111.21, 29.95) --
	(111.60, 29.99) --
	(111.98, 30.03) --
	(112.37, 30.03) --
	(112.75, 30.06) --
	(113.13, 30.03) --
	(113.52, 30.05) --
	(113.90, 30.08) --
	(114.29, 30.06) --
	(114.67, 30.07) --
	(115.05, 30.09) --
	(115.44, 30.15) --
	(115.82, 30.10) --
	(116.21, 30.08) --
	(116.59, 30.09) --
	(116.98, 30.17) --
	(117.36, 30.19) --
	(117.74, 30.24) --
	(118.13, 30.31) --
	(118.51, 30.30) --
	(118.90, 30.26) --
	(119.28, 30.17) --
	(119.67, 30.13) --
	(120.05, 30.15) --
	(120.43, 30.17) --
	(120.82, 30.20) --
	(121.20, 30.20) --
	(121.59, 30.19) --
	(121.97, 30.19) --
	(122.36, 30.19) --
	(122.74, 30.22) --
	(123.12, 30.22) --
	(123.51, 30.20) --
	(123.89, 30.21) --
	(124.28, 30.28) --
	(124.66, 30.27) --
	(125.04, 30.20) --
	(125.43, 30.20) --
	(125.81, 30.25) --
	(126.20, 30.31) --
	(126.58, 30.37) --
	(126.97, 30.40) --
	(127.35, 30.35) --
	(127.73, 30.31) --
	(128.12, 30.27) --
	(128.50, 30.34) --
	(128.89, 30.45) --
	(129.27, 30.49) --
	(129.66, 30.44) --
	(130.04, 30.48) --
	(130.42, 30.53) --
	(130.81, 30.56) --
	(131.19, 30.54) --
	(131.58, 30.49) --
	(131.96, 30.32) --
	(132.34, 30.26) --
	(132.73, 30.21) --
	(133.11, 30.21) --
	(133.50, 30.24) --
	(133.88, 30.23) --
	(134.27, 30.24) --
	(134.65, 30.28) --
	(135.03, 30.23) --
	(135.42, 30.23) --
	(135.80, 30.26) --
	(136.19, 30.27) --
	(136.57, 30.27) --
	(136.96, 30.20) --
	(137.34, 30.17) --
	(137.72, 30.19) --
	(138.11, 30.17) --
	(138.49, 30.19) --
	(138.88, 30.23) --
	(139.26, 30.24) --
	(139.64, 30.22) --
	(140.03, 30.26) --
	(140.41, 30.25) --
	(140.80, 30.19) --
	(141.18, 30.15) --
	(141.57, 30.17) --
	(141.95, 30.22) --
	(142.33, 30.22) --
	(142.72, 30.21) --
	(143.10, 30.18) --
	(143.49, 30.19) --
	(143.87, 30.21) --
	(144.26, 30.08) --
	(144.64, 30.07) --
	(145.02, 30.03) --
	(145.41, 30.04) --
	(145.79, 30.10) --
	(146.18, 30.12) --
	(146.56, 30.12) --
	(146.94, 30.18) --
	(147.33, 30.14) --
	(147.71, 30.07) --
	(148.10, 30.09) --
	(148.48, 30.08) --
	(148.87, 30.00) --
	(149.25, 29.93) --
	(149.63, 29.88) --
	(150.02, 29.90) --
	(150.40, 29.94) --
	(150.79, 30.00) --
	(151.17, 29.96) --
	(151.56, 29.96) --
	(151.94, 29.97) --
	(152.32, 29.89) --
	(152.71, 29.95) --
	(153.09, 29.98) --
	(153.48, 30.03) --
	(153.86, 30.07) --
	(154.25, 30.12) --
	(154.63, 30.07) --
	(155.01, 30.05) --
	(155.40, 30.03) --
	(155.78, 30.01) --
	(156.17, 29.94) --
	(156.55, 29.85) --
	(156.93, 29.82) --
	(157.32, 29.92) --
	(157.70, 29.90) --
	(158.09, 29.97) --
	(158.47, 30.06) --
	(158.86, 30.04) --
	(159.24, 30.06) --
	(159.62, 30.11) --
	(160.01, 30.15) --
	(160.39, 30.14) --
	(160.78, 30.20) --
	(161.16, 30.23) --
	(161.55, 30.24) --
	(161.93, 30.25) --
	(162.31, 30.21) --
	(162.70, 30.18) --
	(163.08, 30.24) --
	(163.47, 30.21) --
	(163.85, 30.26) --
	(164.23, 30.24) --
	(164.62, 30.24) --
	(165.00, 30.29) --
	(165.39, 30.21) --
	(165.77, 30.17) --
	(166.16, 30.16) --
	(166.54, 30.11) --
	(166.92, 30.14) --
	(167.31, 30.26) --
	(167.69, 30.30) --
	(168.08, 30.31) --
	(168.46, 30.28) --
	(168.85, 30.29) --
	(169.23, 30.26) --
	(169.61, 30.17) --
	(170.00, 30.17) --
	(170.38, 30.23) --
	(170.77, 30.26) --
	(171.15, 30.25) --
	(171.53, 30.22) --
	(171.92, 30.24) --
	(172.30, 30.32) --
	(172.69, 30.42) --
	(173.07, 30.39) --
	(173.46, 30.40) --
	(173.84, 30.36) --
	(174.22, 30.40) --
	(174.61, 30.39) --
	(174.99, 30.37) --
	(175.38, 30.30) --
	(175.76, 30.28) --
	(176.15, 30.42) --
	(176.53, 30.52) --
	(176.91, 30.58) --
	(177.30, 30.53) --
	(177.68, 30.45) --
	(178.07, 30.41) --
	(178.45, 30.38) --
	(178.83, 30.38) --
	(179.22, 30.44) --
	(179.60, 30.45) --
	(179.99, 30.40) --
	(180.37, 30.51) --
	(180.76, 30.58) --
	(181.14, 30.50) --
	(181.52, 30.41) --
	(181.91, 30.35) --
	(182.29, 30.39) --
	(182.68, 30.39) --
	(183.06, 30.45) --
	(183.45, 30.56) --
	(183.83, 30.58) --
	(184.21, 30.59) --
	(184.60, 30.50) --
	(184.98, 30.48) --
	(185.37, 30.47) --
	(185.75, 30.52) --
	(186.14, 30.54) --
	(186.52, 30.54) --
	(186.90, 30.56) --
	(187.29, 30.56) --
	(187.67, 30.50) --
	(188.06, 30.46) --
	(188.44, 30.42) --
	(188.82, 30.48) --
	(189.21, 30.53) --
	(189.59, 30.54) --
	(189.98, 30.51) --
	(190.36, 30.53) --
	(190.75, 30.55) --
	(191.13, 30.55) --
	(191.51, 30.51) --
	(191.90, 30.41) --
	(192.28, 30.42) --
	(192.67, 30.44) --
	(193.05, 30.42) --
	(193.44, 30.45) --
	(193.82, 30.42) --
	(194.20, 30.38) --
	(194.59, 30.33) --
	(194.97, 30.33) --
	(195.36, 30.37) --
	(195.74, 30.40) --
	(196.12, 30.41) --
	(196.51, 30.38) --
	(196.89, 30.40) --
	(197.28, 30.40) --
	(197.66, 30.36) --
	(198.05, 30.38) --
	(198.43, 30.34) --
	(198.81, 30.32) --
	(199.20, 30.32) --
	(199.58, 30.29) --
	(199.97, 30.26) --
	(200.35, 30.31) --
	(200.74, 30.31) --
	(201.12, 30.26) --
	(201.50, 30.19) --
	(201.89, 30.22) --
	(202.27, 30.28) --
	(202.66, 30.28) --
	(203.04, 30.26) --
	(203.42, 30.30) --
	(203.81, 30.26) --
	(204.19, 30.27) --
	(204.58, 30.27) --
	(204.96, 30.27) --
	(205.35, 30.27) --
	(205.73, 30.29) --
	(206.11, 30.24) --
	(206.50, 30.16) --
	(206.88, 30.13) --
	(207.27, 30.11) --
	(207.65, 30.15) --
	(208.04, 30.20) --
	(208.42, 30.15) --
	(208.80, 30.17) --
	(209.19, 30.21) --
	(209.57, 30.20) --
	(209.96, 30.25) --
	(210.34, 30.29) --
	(210.72, 30.28) --
	(211.11, 30.32) --
	(211.49, 30.26) --
	(211.88, 30.22) --
	(212.26, 30.20) --
	(212.65, 30.18) --
	(213.03, 30.14) --
	(213.41, 30.12) --
	(213.80, 30.10) --
	(214.18, 30.06) --
	(214.57, 30.04) --
	(214.95, 30.02) --
	(215.34, 29.98) --
	(215.72, 30.01) --
	(216.10, 30.04) --
	(216.49, 30.07) --
	(216.87, 30.09) --
	(217.26, 30.09) --
	(217.64, 30.08) --
	(218.03, 30.15) --
	(218.41, 30.24) --
	(218.79, 30.31) --
	(219.18, 30.30) --
	(219.56, 30.36) --
	(219.95, 30.41) --
	(220.33, 30.48) --
	(220.71, 30.51) --
	(221.10, 30.54) --
	(221.48, 30.52) --
	(221.87, 30.51) --
	(222.25, 30.53) --
	(222.64, 30.46) --
	(223.02, 30.38) --
	(223.40, 30.37) --
	(223.79, 30.39) --
	(224.17, 30.29) --
	(224.56, 30.17) --
	(224.94, 30.16) --
	(225.33, 30.22) --
	(225.71, 30.30) --
	(226.09, 30.29) --
	(226.48, 30.23) --
	(226.86, 30.24) --
	(227.25, 30.22) --
	(227.63, 30.18) --
	(228.01, 30.27) --
	(228.40, 30.31) --
	(228.78, 30.34) --
	(229.17, 30.36) --
	(229.55, 30.45) --
	(229.94, 30.48) --
	(230.32, 30.42) --
	(230.70, 30.42) --
	(231.09, 30.45);

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,line join=round,line cap=round] ( 39.36, 57.23) --
	( 39.75, 57.18) --
	( 40.13, 57.19) --
	( 40.52, 57.21) --
	( 40.90, 57.20) --
	( 41.29, 57.19) --
	( 41.67, 57.20) --
	( 42.05, 57.14) --
	( 42.44, 57.06) --
	( 42.82, 57.12) --
	( 43.21, 57.13) --
	( 43.59, 57.20) --
	( 43.97, 57.25) --
	( 44.36, 57.24) --
	( 44.74, 57.16) --
	( 45.13, 57.15) --
	( 45.51, 57.18) --
	( 45.90, 57.14) --
	( 46.28, 57.16) --
	( 46.66, 57.11) --
	( 47.05, 57.10) --
	( 47.43, 57.14) --
	( 47.82, 57.13) --
	( 48.20, 57.13) --
	( 48.59, 57.10) --
	( 48.97, 57.14) --
	( 49.35, 57.13) --
	( 49.74, 57.14) --
	( 50.12, 57.15) --
	( 50.51, 57.15) --
	( 50.89, 57.13) --
	( 51.28, 57.16) --
	( 51.66, 57.19) --
	( 52.04, 57.21) --
	( 52.43, 57.27) --
	( 52.81, 57.38) --
	( 53.20, 57.35) --
	( 53.58, 57.37) --
	( 53.96, 57.34) --
	( 54.35, 57.40) --
	( 54.73, 57.44) --
	( 55.12, 57.40) --
	( 55.50, 57.37) --
	( 55.89, 57.26) --
	( 56.27, 57.16) --
	( 56.65, 57.15) --
	( 57.04, 57.15) --
	( 57.42, 57.12) --
	( 57.81, 57.17) --
	( 58.19, 57.22) --
	( 58.58, 57.27) --
	( 58.96, 57.34) --
	( 59.34, 57.38) --
	( 59.73, 57.36) --
	( 60.11, 57.35) --
	( 60.50, 57.32) --
	( 60.88, 57.31) --
	( 61.26, 57.29) --
	( 61.65, 57.28) --
	( 62.03, 57.27) --
	( 62.42, 57.28) --
	( 62.80, 57.21) --
	( 63.19, 57.22) --
	( 63.57, 57.27) --
	( 63.95, 57.34) --
	( 64.34, 57.33) --
	( 64.72, 57.34) --
	( 65.11, 57.43) --
	( 65.49, 57.49) --
	( 65.88, 57.55) --
	( 66.26, 57.60) --
	( 66.64, 57.59) --
	( 67.03, 57.52) --
	( 67.41, 57.44) --
	( 67.80, 57.41) --
	( 68.18, 57.44) --
	( 68.56, 57.45) --
	( 68.95, 57.46) --
	( 69.33, 57.45) --
	( 69.72, 57.43) --
	( 70.10, 57.45) --
	( 70.49, 57.48) --
	( 70.87, 57.47) --
	( 71.25, 57.46) --
	( 71.64, 57.47) --
	( 72.02, 57.53) --
	( 72.41, 57.56) --
	( 72.79, 57.52) --
	( 73.18, 57.47) --
	( 73.56, 57.41) --
	( 73.94, 57.43) --
	( 74.33, 57.42) --
	( 74.71, 57.42) --
	( 75.10, 57.40) --
	( 75.48, 57.44) --
	( 75.86, 57.44) --
	( 76.25, 57.42) --
	( 76.63, 57.42) --
	( 77.02, 57.39) --
	( 77.40, 57.43) --
	( 77.79, 57.41) --
	( 78.17, 57.39) --
	( 78.55, 57.31) --
	( 78.94, 57.32) --
	( 79.32, 57.33) --
	( 79.71, 57.23) --
	( 80.09, 57.23) --
	( 80.48, 57.25) --
	( 80.86, 57.30) --
	( 81.24, 57.27) --
	( 81.63, 57.27) --
	( 82.01, 57.32) --
	( 82.40, 57.30) --
	( 82.78, 57.27) --
	( 83.17, 57.28) --
	( 83.55, 57.29) --
	( 83.93, 57.24) --
	( 84.32, 57.14) --
	( 84.70, 57.16) --
	( 85.09, 57.15) --
	( 85.47, 57.13) --
	( 85.85, 57.19) --
	( 86.24, 57.26) --
	( 86.62, 57.31) --
	( 87.01, 57.29) --
	( 87.39, 57.32) --
	( 87.78, 57.34) --
	( 88.16, 57.29) --
	( 88.54, 57.29) --
	( 88.93, 57.22) --
	( 89.31, 57.18) --
	( 89.70, 57.17) --
	( 90.08, 57.08) --
	( 90.47, 56.97) --
	( 90.85, 56.89) --
	( 91.23, 56.90) --
	( 91.62, 56.88) --
	( 92.00, 56.87) --
	( 92.39, 56.89) --
	( 92.77, 56.94) --
	( 93.15, 56.99) --
	( 93.54, 56.97) --
	( 93.92, 57.01) --
	( 94.31, 56.98) --
	( 94.69, 56.89) --
	( 95.08, 56.96) --
	( 95.46, 56.99) --
	( 95.84, 57.04) --
	( 96.23, 57.08) --
	( 96.61, 56.99) --
	( 97.00, 56.92) --
	( 97.38, 56.90) --
	( 97.77, 56.88) --
	( 98.15, 56.86) --
	( 98.53, 56.82) --
	( 98.92, 56.81) --
	( 99.30, 56.80) --
	( 99.69, 56.75) --
	(100.07, 56.77) --
	(100.45, 56.71) --
	(100.84, 56.73) --
	(101.22, 56.80) --
	(101.61, 56.90) --
	(101.99, 56.99) --
	(102.38, 56.92) --
	(102.76, 56.86) --
	(103.14, 56.83) --
	(103.53, 56.76) --
	(103.91, 56.74) --
	(104.30, 56.74) --
	(104.68, 56.77) --
	(105.07, 56.82) --
	(105.45, 56.78) --
	(105.83, 56.80) --
	(106.22, 56.77) --
	(106.60, 56.71) --
	(106.99, 56.68) --
	(107.37, 56.77) --
	(107.75, 56.77) --
	(108.14, 56.71) --
	(108.52, 56.64) --
	(108.91, 56.69) --
	(109.29, 56.70) --
	(109.68, 56.69) --
	(110.06, 56.75) --
	(110.44, 56.84) --
	(110.83, 56.85) --
	(111.21, 56.86) --
	(111.60, 56.90) --
	(111.98, 56.95) --
	(112.37, 56.87) --
	(112.75, 56.85) --
	(113.13, 56.73) --
	(113.52, 56.64) --
	(113.90, 56.66) --
	(114.29, 56.66) --
	(114.67, 56.71) --
	(115.05, 56.76) --
	(115.44, 56.80) --
	(115.82, 56.84) --
	(116.21, 56.92) --
	(116.59, 56.98) --
	(116.98, 56.98) --
	(117.36, 56.90) --
	(117.74, 56.89) --
	(118.13, 57.00) --
	(118.51, 57.04) --
	(118.90, 57.00) --
	(119.28, 57.04) --
	(119.67, 57.05) --
	(120.05, 57.02) --
	(120.43, 57.04) --
	(120.82, 57.03) --
	(121.20, 57.03) --
	(121.59, 56.98) --
	(121.97, 57.00) --
	(122.36, 57.02) --
	(122.74, 56.95) --
	(123.12, 56.93) --
	(123.51, 56.93) --
	(123.89, 56.99) --
	(124.28, 57.06) --
	(124.66, 57.09) --
	(125.04, 57.02) --
	(125.43, 57.01) --
	(125.81, 57.05) --
	(126.20, 57.06) --
	(126.58, 57.04) --
	(126.97, 57.02) --
	(127.35, 57.04) --
	(127.73, 57.01) --
	(128.12, 57.06) --
	(128.50, 57.08) --
	(128.89, 57.12) --
	(129.27, 57.13) --
	(129.66, 57.15) --
	(130.04, 57.09) --
	(130.42, 57.15) --
	(130.81, 57.20) --
	(131.19, 57.13) --
	(131.58, 57.08) --
	(131.96, 57.10) --
	(132.34, 57.05) --
	(132.73, 57.02) --
	(133.11, 57.08) --
	(133.50, 57.19) --
	(133.88, 57.22) --
	(134.27, 57.22) --
	(134.65, 57.27) --
	(135.03, 57.30) --
	(135.42, 57.29) --
	(135.80, 57.26) --
	(136.19, 57.20) --
	(136.57, 57.11) --
	(136.96, 56.97) --
	(137.34, 56.91) --
	(137.72, 56.91) --
	(138.11, 56.91) --
	(138.49, 56.94) --
	(138.88, 57.01) --
	(139.26, 57.02) --
	(139.64, 57.12) --
	(140.03, 57.11) --
	(140.41, 57.09) --
	(140.80, 57.13) --
	(141.18, 57.19) --
	(141.57, 57.11) --
	(141.95, 57.12) --
	(142.33, 57.10) --
	(142.72, 57.10) --
	(143.10, 57.03) --
	(143.49, 57.04) --
	(143.87, 57.02) --
	(144.26, 57.07) --
	(144.64, 57.05) --
	(145.02, 56.94) --
	(145.41, 56.88) --
	(145.79, 56.86) --
	(146.18, 56.87) --
	(146.56, 56.82) --
	(146.94, 56.81) --
	(147.33, 56.85) --
	(147.71, 56.95) --
	(148.10, 56.96) --
	(148.48, 56.93) --
	(148.87, 56.89) --
	(149.25, 56.84) --
	(149.63, 56.78) --
	(150.02, 56.80) --
	(150.40, 56.82) --
	(150.79, 56.80) --
	(151.17, 56.80) --
	(151.56, 56.84) --
	(151.94, 56.86) --
	(152.32, 56.94) --
	(152.71, 56.90) --
	(153.09, 56.95) --
	(153.48, 56.99) --
	(153.86, 56.96) --
	(154.25, 56.88) --
	(154.63, 56.84) --
	(155.01, 56.77) --
	(155.40, 56.74) --
	(155.78, 56.77) --
	(156.17, 56.78) --
	(156.55, 56.75) --
	(156.93, 56.67) --
	(157.32, 56.70) --
	(157.70, 56.74) --
	(158.09, 56.75) --
	(158.47, 56.81) --
	(158.86, 56.86) --
	(159.24, 56.92) --
	(159.62, 56.89) --
	(160.01, 56.90) --
	(160.39, 56.89) --
	(160.78, 56.89) --
	(161.16, 56.94) --
	(161.55, 57.00) --
	(161.93, 57.03) --
	(162.31, 57.02) --
	(162.70, 57.06) --
	(163.08, 57.10) --
	(163.47, 57.07) --
	(163.85, 57.01) --
	(164.23, 56.90) --
	(164.62, 56.83) --
	(165.00, 56.82) --
	(165.39, 56.83) --
	(165.77, 56.86) --
	(166.16, 56.91) --
	(166.54, 56.95) --
	(166.92, 56.95) --
	(167.31, 56.94) --
	(167.69, 56.93) --
	(168.08, 56.98) --
	(168.46, 57.05) --
	(168.85, 57.10) --
	(169.23, 57.14) --
	(169.61, 57.18) --
	(170.00, 57.20) --
	(170.38, 57.20) --
	(170.77, 57.16) --
	(171.15, 57.15) --
	(171.53, 57.10) --
	(171.92, 57.14) --
	(172.30, 57.17) --
	(172.69, 57.13) --
	(173.07, 57.15) --
	(173.46, 57.23) --
	(173.84, 57.29) --
	(174.22, 57.26) --
	(174.61, 57.21) --
	(174.99, 57.17) --
	(175.38, 57.15) --
	(175.76, 57.16) --
	(176.15, 57.19) --
	(176.53, 57.20) --
	(176.91, 57.25) --
	(177.30, 57.29) --
	(177.68, 57.32) --
	(178.07, 57.30) --
	(178.45, 57.35) --
	(178.83, 57.40) --
	(179.22, 57.37) --
	(179.60, 57.33) --
	(179.99, 57.29) --
	(180.37, 57.26) --
	(180.76, 57.28) --
	(181.14, 57.33) --
	(181.52, 57.37) --
	(181.91, 57.44) --
	(182.29, 57.41) --
	(182.68, 57.37) --
	(183.06, 57.37) --
	(183.45, 57.37) --
	(183.83, 57.43) --
	(184.21, 57.43) --
	(184.60, 57.44) --
	(184.98, 57.39) --
	(185.37, 57.42) --
	(185.75, 57.40) --
	(186.14, 57.42) --
	(186.52, 57.47) --
	(186.90, 57.47) --
	(187.29, 57.49) --
	(187.67, 57.42) --
	(188.06, 57.43) --
	(188.44, 57.46) --
	(188.82, 57.39) --
	(189.21, 57.40) --
	(189.59, 57.49) --
	(189.98, 57.48) --
	(190.36, 57.44) --
	(190.75, 57.39) --
	(191.13, 57.32) --
	(191.51, 57.29) --
	(191.90, 57.35) --
	(192.28, 57.39) --
	(192.67, 57.28) --
	(193.05, 57.22) --
	(193.44, 57.21) --
	(193.82, 57.19) --
	(194.20, 57.17) --
	(194.59, 57.25) --
	(194.97, 57.27) --
	(195.36, 57.26) --
	(195.74, 57.27) --
	(196.12, 57.27) --
	(196.51, 57.25) --
	(196.89, 57.23) --
	(197.28, 57.20) --
	(197.66, 57.22) --
	(198.05, 57.22) --
	(198.43, 57.21) --
	(198.81, 57.18) --
	(199.20, 57.05) --
	(199.58, 57.04) --
	(199.97, 57.00) --
	(200.35, 57.07) --
	(200.74, 57.04) --
	(201.12, 57.01) --
	(201.50, 57.01) --
	(201.89, 57.01) --
	(202.27, 56.99) --
	(202.66, 57.04) --
	(203.04, 57.10) --
	(203.42, 57.12) --
	(203.81, 57.12) --
	(204.19, 57.16) --
	(204.58, 57.13) --
	(204.96, 57.08) --
	(205.35, 57.04) --
	(205.73, 57.02) --
	(206.11, 57.04) --
	(206.50, 56.96) --
	(206.88, 56.92) --
	(207.27, 56.84) --
	(207.65, 56.81) --
	(208.04, 56.76) --
	(208.42, 56.79) --
	(208.80, 56.81) --
	(209.19, 56.81) --
	(209.57, 56.75) --
	(209.96, 56.80) --
	(210.34, 56.85) --
	(210.72, 56.88) --
	(211.11, 56.83) --
	(211.49, 56.89) --
	(211.88, 56.90) --
	(212.26, 56.83) --
	(212.65, 56.78) --
	(213.03, 56.75) --
	(213.41, 56.84) --
	(213.80, 56.83) --
	(214.18, 56.83) --
	(214.57, 56.87) --
	(214.95, 56.90) --
	(215.34, 56.91) --
	(215.72, 56.85) --
	(216.10, 56.90) --
	(216.49, 56.98) --
	(216.87, 56.99) --
	(217.26, 56.98) --
	(217.64, 56.92) --
	(218.03, 56.95) --
	(218.41, 57.04) --
	(218.79, 57.04) --
	(219.18, 57.06) --
	(219.56, 57.13) --
	(219.95, 57.24) --
	(220.33, 57.33) --
	(220.71, 57.40) --
	(221.10, 57.42) --
	(221.48, 57.34) --
	(221.87, 57.28) --
	(222.25, 57.22) --
	(222.64, 57.15) --
	(223.02, 57.11) --
	(223.40, 57.04) --
	(223.79, 56.97) --
	(224.17, 56.97) --
	(224.56, 57.02) --
	(224.94, 57.01) --
	(225.33, 57.02) --
	(225.71, 57.04) --
	(226.09, 57.01) --
	(226.48, 57.09) --
	(226.86, 57.19) --
	(227.25, 57.28) --
	(227.63, 57.28) --
	(228.01, 57.36) --
	(228.40, 57.34) --
	(228.78, 57.29) --
	(229.17, 57.28) --
	(229.55, 57.21) --
	(229.94, 57.14) --
	(230.32, 57.13) --
	(230.70, 57.10) --
	(231.09, 57.14);
\end{scope}
\end{tikzpicture}

